Multi-Variable Conformal Prediction: Optimizing Prediction Sets using Multiple Calibration Variables

Split conformal prediction constructs prediction sets with finite-sample coverage guarantees, but its calibration stage is limited to adjusting a single threshold parameter. Hence, the shape of the prediction sets must be fixed beforehand, typically by fitting it on a reserved part of the calibration data. We introduce multi-variable conformal prediction (MCP), a framework that jointly optimizes and calibrates multiple prediction-set parameters in a single optimization problem, eliminating calibration data split without sacrificing finite-sample coverage guarantees. Building on scenario theory, a principled framework for certifying data-driven decisions, we propose two tractable variants: RemMCP, grounded in constrained optimization with constraint removal, which generalizes split conformal prediction; and RelMCP, based on penalized optimization with constraint relaxation, which also supports non-convex problems, albeit at a higher computational cost. In experiments with ellipsoidal and multi-modal prediction sets, RemMCP and a heuristic, adaptive version of RelMCP consistently meet the target coverage, with lower variance across calibration runs than baselines with calibration data split, and in most settings with smaller or comparable prediction sets.

==> figures/fig_betaDistr_eps05.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.5cm,
    height=5cm,
    xlabel={Coverage Probability $\eta(q)$},
    ylabel={},
    xmin=0.9, xmax=1.0,
    ymin=0,
    ytick=\empty,
    xtick={0.9,0.95,1.0},
    xticklabel style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    axis lines=left,
    axis line style={-},
    tick style={color=black, thin},
    clip=false,
    legend style={
        at={(0.,0.97)},
        anchor=north west,
        font=\footnotesize,
        draw=none,
        fill=none,
        row sep=1pt,
    },
    legend cell align=left,
]

\addplot[
    color=scp1color,
    line width=2pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal2000_eps5_nq1_rho99};
\addlegendentry{SCP-1} %


\addplot[
    color=scp3color,
    line width=1.4pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal500_eps5_nq1_rho24};
\addlegendentry{{SCP-2}} %

\addplot[
    color=scp4color,
    line width=1.4pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal1000_eps5_nq1_rho49};
\addlegendentry{{SCP-3}} %

\addplot[
    color=cmcp1color,
    line width=1.2pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal2000_eps5_nq3_rho32};
\addlegendentry{RemMCP} %

\addplot[
    color=black!40!red,
    dashed,
    line width=1.0pt,
] coordinates {(0.95, 0) (0.95, 90)};
\node[
    anchor=south west,
    font=\footnotesize,
    text=black!30!red,
] at (axis cs: 0.95, 77) {~$1-\alpha$};
\end{axis}
\end{tikzpicture}


==> figures/fig_betaDistr_hc_eps05.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.5cm,
    height=4.0cm,
    xlabel={Coverage Probability $\eta(q)$},
    ylabel={},
    xmin=0.9, xmax=1.0,
    ymin=0,
    ytick=\empty,
    xtick={0.9,0.95,1.0},
    xticklabel style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    axis lines=left,
    axis line style={-},
    tick style={color=black, thin},
    clip=false,
    legend style={
        at={(0.,0.97)},
        anchor=north west,
        font=\footnotesize,
        draw=none,
        fill=none,
        row sep=1pt,
    },
    legend cell align=left,
]

\addplot[
    color=scp1color,
    line width=2pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal2000_eps5_nq1_rho56};
\addlegendentry{SCP-1} %


\addplot[
    color=scp3color,
    line width=1.4pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal500_eps5_nq1_rho5};
\addlegendentry{{SCP-2}} %

\addplot[
    color=scp4color,
    line width=1.4pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal1000_eps5_nq1_rho20};
\addlegendentry{{SCP-3}} %

\addplot[
    color=cmcp1color,
    line width=1.2pt,restrict x to domain=0.9:inf
] table {figures/fig_helpers/beta_coords_ncal2000_eps5_nq3_rho18};
\addlegendentry{RemMCP} %

\addplot[
    color=black!40!red,
    dashed,
    line width=1.0pt,
] coordinates {(0.95, 0) (0.95, 118)};
\node[
    anchor=south west,
    font=\footnotesize,
    text=black!30!red,
] at (axis cs: 0.95, 101) {~$1-\varepsilon$};
\end{axis}
\end{tikzpicture}


==> figures/overview_fig.tex <==
\definecolor{datasetgray}{RGB}{220, 220, 220}
\definecolor{arrowgray}{RGB}{80, 80, 80}
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    box/.style={rounded corners=4pt, draw, thick, text width=4.8cm, minimum width=4.8cm, minimum height=0.6cm, align=center, anchor=center},
  every node/.style={},
  arrstyle/.style={->, >=Stealth, line width=0.9pt, color=black},
  dasharr/.style={->, >=Stealth, line width=0.7pt, color=black, dotted},
  labelnode/.style={font=\footnotesize, text centered},
    shapebox/.style={box, fill=scp3color!30, draw=scp3color!70!black},
    shapeboxMCP/.style={box, fill=cmcp1color!30, draw=cmcp1color!70!black},
]


\node[box, fill=datasetgray!40, minimum width=1.2cm, text width=1.2cm, minimum height=2.2cm,
      label={[font=\footnotesize\bfseries, yshift=2pt]above:Calibration data}]
      (dataset) at (0,0) {};

\node[box, fill=datasetgray!80, minimum width=1cm, text width=1cm, minimum height=1cm,text centered, font=\scriptsize]
      (splitA) at (0, 0.5) {Subset 1};

\node[box, fill=datasetgray!80, minimum width=1cm, text width=1cm, minimum height=1cm,text centered, font=\scriptsize]
      (splitB) at (0, -0.5) {Subset 2};



\def\dist{4cm}
\node[shapebox]
     (scpopt)  at ($(splitA.center)+(-\dist,0)$) {\textbf{Optimization} of the prediction set};
     
\node[font=\small\bfseries, color=scp3color, above=0.2cm of scpopt]
(scplabel) {Standard Split Conformal Prediction};



\draw[arrstyle] (splitA.west) -- ++(-0.35,0) |- (scpopt.east);

\node[shapebox]
     (scpcal)  at ($(splitB.center)+(-\dist,0)$) {\textbf{Calibration} of threshold $\tilde{q}^*\in \mathbb{R}$};

\draw[arrstyle] (splitB.west) -- ++(-0.2,0) |- (scpcal.east);

\draw[arrstyle] (scpopt.south) -- (scpcal.north);

\node[shapebox,below=0.4cm of scpcal, text centered] (scppred)
    {\textbf{Prediction set}\\
     $\tilde{\mathcal{Y}}(x,\tilde{q}^*) = \{y \mid \tilde{s}(x,y) \le \tilde{q}^*\}$};

\draw[arrstyle] (scpcal.south) -- (scppred.north);


\node[font=\small\bfseries, color=cmcp1color]
     (mcplabel)  at ($(scplabel.center)+(\dist+\dist,0)$) {Multi-Variable Conformal Prediction};

\node[shapeboxMCP]
     (mcpjoint) at ($(dataset.center)+(\dist,0)$) {\textbf{Joint optimization and calibration} over parameters $q^* \in \mathbb{R}^{\nq}$};

\draw[arrstyle] (dataset.east) -- (mcpjoint.west)
      node[midway, above, font=\scriptsize] {};

\node[shapeboxMCP] (mcppred) at ($(scppred.center)+(\dist+\dist,0)$)
    {\textbf{Prediction set} \\
     $\mathcal{Y}(x,q^*) = \{y \mid s(x,y,q^*) \le \mathbf{0}\}$};

\draw[arrstyle] (mcpjoint.south) -- (mcppred.north);



\begin{scope}[xshift=-1.75cm, yshift=-3.3cm]
\begin{axis}[
    width=5cm,
    height=3cm,
    xlabel={Coverage probability},
    ylabel={},
    xmin=0.92, xmax=1.0,
    ymin=0,
    ytick=\empty,
    xtick=\empty,
    xticklabel style={font=\small},
    xlabel style={font=\small,yshift=0.1cm},
    ylabel style={font=\small},
    axis y line=none,
    axis x line=bottom,
    axis line style={-},
    tick style={color=black, thin},
    clip=false,
]


\addplot[
    color=scp3color,
    line width=1.4pt,restrict x to domain=0.92:inf
] table {figures/fig_helpers/beta_coords_ncal500_eps5_nq1_rho13};

\addplot[
    color=cmcp1color,
    line width=1.2pt,restrict x to domain=0.92:inf
] table {figures/fig_helpers/beta_coords_ncal2000_eps5_nq3_rho25};

\addplot[
    color=black!40!red,
    dashed,dash phase=1pt,
    line width=1.0pt,
] coordinates {(0.95, 0) (0.95, 96)};
\node[
    anchor=east,
    font=\scriptsize,
    text=black!30!red,align=right,inner xsep=2pt
] at (axis cs: 0.95, 62) {Target\\coverage\\$1-\varepsilon$};
\node[font=\footnotesize\bfseries, scp3color, name=highvarnode, align=center, anchor=east] at (axis cs: 0.92, 18) {Conservative,\\ high variance};
\node[font=\footnotesize\bfseries, cmcp1color, name=lowvarnode, align=center, anchor=west] at (axis cs: 1, 18) {Tight,\\ low variance};
\end{axis}
\end{scope}

\draw[dasharr, color=scp3color!70!black] 
    (scppred.south) |- (highvarnode.west);
\draw[dasharr, color=cmcp1color!70!black] 
    (mcppred.south) |- (lowvarnode.east);
    

     
\end{tikzpicture}




==> figures/rawTikz_app/fig_appExpect_CASP_epssweep_boxplot.tex <==
\begin{subfigure}[t]{0.361\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=4.5,
      enlarge x limits=false,
      ymin=0.9569, ymax=0.9943,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.980000)--(axis cs:4.5,0.980000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9978,0.963700) (0.9979,0.963956) (0.9981,0.964211) (0.9983,0.964467) (0.9986,0.964722) (0.9989,0.964978) (0.9991,0.965233) (0.9992,0.965489) (0.9991,0.965744) (0.9988,0.966000) (0.9983,0.966256) (0.9974,0.966511) (0.9962,0.966767) (0.9947,0.967022) (0.9930,0.967278) (0.9912,0.967533) (0.9895,0.967789) (0.9881,0.968044) (0.9871,0.968300) (0.9865,0.968556) (0.9863,0.968811) (0.9864,0.969067) (0.9866,0.969322) (0.9867,0.969578) (0.9867,0.969833) (0.9865,0.970089) (0.9860,0.970344) (0.9854,0.970600) (0.9845,0.970856) (0.9835,0.971111) (0.9823,0.971367) (0.9810,0.971622) (0.9793,0.971878) (0.9774,0.972133) (0.9751,0.972389) (0.9723,0.972644) (0.9690,0.972900) (0.9648,0.973156) (0.9598,0.973411) (0.9536,0.973667) (0.9463,0.973922) (0.9379,0.974178) (0.9286,0.974433) (0.9186,0.974689) (0.9081,0.974944) (0.8972,0.975200) (0.8858,0.975456) (0.8739,0.975711) (0.8615,0.975967) (0.8485,0.976222) (0.8352,0.976478) (0.8216,0.976733) (0.8080,0.976989) (0.7943,0.977244) (0.7808,0.977500) (0.7674,0.977756) (0.7544,0.978011) (0.7419,0.978267) (0.7302,0.978522) (0.7196,0.978778) (0.7104,0.979033) (0.7025,0.979289) (0.6958,0.979544) (0.6901,0.979800) (0.6854,0.980056) (0.6819,0.980311) (0.6800,0.980567) (0.6801,0.980822) (0.6828,0.981078) (0.6880,0.981333) (0.6957,0.981589) (0.7052,0.981844) (0.7158,0.982100) (0.7268,0.982356) (0.7377,0.982611) (0.7483,0.982867) (0.7587,0.983122) (0.7691,0.983378) (0.7797,0.983633) (0.7906,0.983889) (0.8019,0.984144) (0.8138,0.984400) (0.8264,0.984656) (0.8400,0.984911) (0.8545,0.985167) (0.8699,0.985422) (0.8859,0.985678) (0.9019,0.985933) (0.9174,0.986189) (0.9317,0.986444) (0.9443,0.986700) (0.9550,0.986956) (0.9638,0.987211) (0.9709,0.987467) (0.9765,0.987722) (0.9810,0.987978) (0.9845,0.988233) (0.9874,0.988489) (0.9899,0.988744) (0.9919,0.989000) (1.0081,0.989000) (1.0101,0.988744) (1.0126,0.988489) (1.0155,0.988233) (1.0190,0.987978) (1.0235,0.987722) (1.0291,0.987467) (1.0362,0.987211) (1.0450,0.986956) (1.0557,0.986700) (1.0683,0.986444) (1.0826,0.986189) (1.0981,0.985933) (1.1141,0.985678) (1.1301,0.985422) (1.1455,0.985167) (1.1600,0.984911) (1.1736,0.984656) (1.1862,0.984400) (1.1981,0.984144) (1.2094,0.983889) (1.2203,0.983633) (1.2309,0.983378) (1.2413,0.983122) (1.2517,0.982867) (1.2623,0.982611) (1.2732,0.982356) (1.2842,0.982100) (1.2948,0.981844) (1.3043,0.981589) (1.3120,0.981333) (1.3172,0.981078) (1.3199,0.980822) (1.3200,0.980567) (1.3181,0.980311) (1.3146,0.980056) (1.3099,0.979800) (1.3042,0.979544) (1.2975,0.979289) (1.2896,0.979033) (1.2804,0.978778) (1.2698,0.978522) (1.2581,0.978267) (1.2456,0.978011) (1.2326,0.977756) (1.2192,0.977500) (1.2057,0.977244) (1.1920,0.976989) (1.1784,0.976733) (1.1648,0.976478) (1.1515,0.976222) (1.1385,0.975967) (1.1261,0.975711) (1.1142,0.975456) (1.1028,0.975200) (1.0919,0.974944) (1.0814,0.974689) (1.0714,0.974433) (1.0621,0.974178) (1.0537,0.973922) (1.0464,0.973667) (1.0402,0.973411) (1.0352,0.973156) (1.0310,0.972900) (1.0277,0.972644) (1.0249,0.972389) (1.0226,0.972133) (1.0207,0.971878) (1.0190,0.971622) (1.0177,0.971367) (1.0165,0.971111) (1.0155,0.970856) (1.0146,0.970600) (1.0140,0.970344) (1.0135,0.970089) (1.0133,0.969833) (1.0133,0.969578) (1.0134,0.969322) (1.0136,0.969067) (1.0137,0.968811) (1.0135,0.968556) (1.0129,0.968300) (1.0119,0.968044) (1.0105,0.967789) (1.0088,0.967533) (1.0070,0.967278) (1.0053,0.967022) (1.0038,0.966767) (1.0026,0.966511) (1.0017,0.966256) (1.0012,0.966000) (1.0009,0.965744) (1.0008,0.965489) (1.0009,0.965233) (1.0011,0.964978) (1.0014,0.964722) (1.0017,0.964467) (1.0019,0.964211) (1.0021,0.963956) (1.0022,0.963700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.971500) -- (axis cs:1,0.989000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.978100) rectangle (axis cs:1.08,0.982800);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.980500) -- (axis cs:1.08,0.980500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.980170)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9912,0.958600) (1.9902,0.958943) (1.9893,0.959287) (1.9885,0.959630) (1.9879,0.959974) (1.9875,0.960317) (1.9871,0.960661) (1.9868,0.961004) (1.9865,0.961347) (1.9860,0.961691) (1.9853,0.962034) (1.9843,0.962378) (1.9830,0.962721) (1.9812,0.963065) (1.9791,0.963408) (1.9766,0.963752) (1.9739,0.964095) (1.9710,0.964438) (1.9681,0.964782) (1.9653,0.965125) (1.9627,0.965469) (1.9604,0.965812) (1.9582,0.966156) (1.9563,0.966499) (1.9544,0.966842) (1.9525,0.967186) (1.9504,0.967529) (1.9479,0.967873) (1.9450,0.968216) (1.9415,0.968560) (1.9374,0.968903) (1.9328,0.969246) (1.9276,0.969590) (1.9221,0.969933) (1.9163,0.970277) (1.9103,0.970620) (1.9043,0.970964) (1.8983,0.971307) (1.8923,0.971651) (1.8865,0.971994) (1.8807,0.972337) (1.8751,0.972681) (1.8696,0.973024) (1.8642,0.973368) (1.8588,0.973711) (1.8534,0.974055) (1.8479,0.974398) (1.8423,0.974741) (1.8364,0.975085) (1.8301,0.975428) (1.8233,0.975772) (1.8159,0.976115) (1.8078,0.976459) (1.7990,0.976802) (1.7896,0.977145) (1.7795,0.977489) (1.7691,0.977832) (1.7584,0.978176) (1.7477,0.978519) (1.7372,0.978863) (1.7272,0.979206) (1.7178,0.979549) (1.7091,0.979893) (1.7013,0.980236) (1.6945,0.980580) (1.6889,0.980923) (1.6844,0.981267) (1.6814,0.981610) (1.6800,0.981954) (1.6803,0.982297) (1.6823,0.982640) (1.6861,0.982984) (1.6917,0.983327) (1.6988,0.983671) (1.7073,0.984014) (1.7167,0.984358) (1.7270,0.984701) (1.7377,0.985044) (1.7487,0.985388) (1.7600,0.985731) (1.7713,0.986075) (1.7827,0.986418) (1.7942,0.986762) (1.8057,0.987105) (1.8174,0.987448) (1.8290,0.987792) (1.8406,0.988135) (1.8521,0.988479) (1.8634,0.988822) (1.8744,0.989166) (1.8852,0.989509) (1.8956,0.989853) (1.9057,0.990196) (1.9154,0.990539) (1.9247,0.990883) (1.9336,0.991226) (1.9421,0.991570) (1.9500,0.991913) (1.9574,0.992257) (1.9642,0.992600) (2.0358,0.992600) (2.0426,0.992257) (2.0500,0.991913) (2.0579,0.991570) (2.0664,0.991226) (2.0753,0.990883) (2.0846,0.990539) (2.0943,0.990196) (2.1044,0.989853) (2.1148,0.989509) (2.1256,0.989166) (2.1366,0.988822) (2.1479,0.988479) (2.1594,0.988135) (2.1710,0.987792) (2.1826,0.987448) (2.1943,0.987105) (2.2058,0.986762) (2.2173,0.986418) (2.2287,0.986075) (2.2400,0.985731) (2.2513,0.985388) (2.2623,0.985044) (2.2730,0.984701) (2.2833,0.984358) (2.2927,0.984014) (2.3012,0.983671) (2.3083,0.983327) (2.3139,0.982984) (2.3177,0.982640) (2.3197,0.982297) (2.3200,0.981954) (2.3186,0.981610) (2.3156,0.981267) (2.3111,0.980923) (2.3055,0.980580) (2.2987,0.980236) (2.2909,0.979893) (2.2822,0.979549) (2.2728,0.979206) (2.2628,0.978863) (2.2523,0.978519) (2.2416,0.978176) (2.2309,0.977832) (2.2205,0.977489) (2.2104,0.977145) (2.2010,0.976802) (2.1922,0.976459) (2.1841,0.976115) (2.1767,0.975772) (2.1699,0.975428) (2.1636,0.975085) (2.1577,0.974741) (2.1521,0.974398) (2.1466,0.974055) (2.1412,0.973711) (2.1358,0.973368) (2.1304,0.973024) (2.1249,0.972681) (2.1193,0.972337) (2.1135,0.971994) (2.1077,0.971651) (2.1017,0.971307) (2.0957,0.970964) (2.0897,0.970620) (2.0837,0.970277) (2.0779,0.969933) (2.0724,0.969590) (2.0672,0.969246) (2.0626,0.968903) (2.0585,0.968560) (2.0550,0.968216) (2.0521,0.967873) (2.0496,0.967529) (2.0475,0.967186) (2.0456,0.966842) (2.0437,0.966499) (2.0418,0.966156) (2.0396,0.965812) (2.0373,0.965469) (2.0347,0.965125) (2.0319,0.964782) (2.0290,0.964438) (2.0261,0.964095) (2.0234,0.963752) (2.0209,0.963408) (2.0188,0.963065) (2.0170,0.962721) (2.0157,0.962378) (2.0147,0.962034) (2.0140,0.961691) (2.0135,0.961347) (2.0132,0.961004) (2.0129,0.960661) (2.0125,0.960317) (2.0121,0.959974) (2.0115,0.959630) (2.0107,0.959287) (2.0098,0.958943) (2.0088,0.958600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.964600) -- (axis cs:2,0.992600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.976350) rectangle (axis cs:2.08,0.984500);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.981050) -- (axis cs:2.08,0.981050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.980103)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9963,0.963500) (2.9959,0.963766) (2.9954,0.964031) (2.9949,0.964297) (2.9944,0.964563) (2.9940,0.964828) (2.9935,0.965094) (2.9930,0.965360) (2.9924,0.965625) (2.9918,0.965891) (2.9912,0.966157) (2.9906,0.966422) (2.9898,0.966688) (2.9890,0.966954) (2.9882,0.967219) (2.9873,0.967485) (2.9863,0.967751) (2.9853,0.968016) (2.9841,0.968282) (2.9828,0.968547) (2.9812,0.968813) (2.9794,0.969079) (2.9773,0.969344) (2.9747,0.969610) (2.9716,0.969876) (2.9680,0.970141) (2.9638,0.970407) (2.9591,0.970673) (2.9539,0.970938) (2.9482,0.971204) (2.9422,0.971470) (2.9360,0.971735) (2.9295,0.972001) (2.9230,0.972267) (2.9164,0.972532) (2.9098,0.972798) (2.9032,0.973064) (2.8966,0.973329) (2.8901,0.973595) (2.8838,0.973861) (2.8777,0.974126) (2.8720,0.974392) (2.8665,0.974658) (2.8614,0.974923) (2.8564,0.975189) (2.8514,0.975455) (2.8461,0.975720) (2.8404,0.975986) (2.8340,0.976252) (2.8268,0.976517) (2.8185,0.976783) (2.8093,0.977048) (2.7990,0.977314) (2.7879,0.977580) (2.7761,0.977845) (2.7637,0.978111) (2.7510,0.978377) (2.7383,0.978642) (2.7259,0.978908) (2.7141,0.979174) (2.7034,0.979439) (2.6942,0.979705) (2.6870,0.979971) (2.6822,0.980236) (2.6800,0.980502) (2.6805,0.980768) (2.6834,0.981033) (2.6884,0.981299) (2.6950,0.981565) (2.7024,0.981830) (2.7101,0.982096) (2.7175,0.982362) (2.7242,0.982627) (2.7302,0.982893) (2.7357,0.983159) (2.7409,0.983424) (2.7463,0.983690) (2.7523,0.983956) (2.7594,0.984221) (2.7678,0.984487) (2.7775,0.984753) (2.7883,0.985018) (2.8000,0.985284) (2.8123,0.985549) (2.8248,0.985815) (2.8373,0.986081) (2.8495,0.986346) (2.8616,0.986612) (2.8733,0.986878) (2.8849,0.987143) (2.8964,0.987409) (2.9076,0.987675) (2.9186,0.987940) (2.9293,0.988206) (2.9395,0.988472) (2.9490,0.988737) (2.9577,0.989003) (2.9656,0.989269) (2.9725,0.989534) (2.9784,0.989800) (3.0216,0.989800) (3.0275,0.989534) (3.0344,0.989269) (3.0423,0.989003) (3.0510,0.988737) (3.0605,0.988472) (3.0707,0.988206) (3.0814,0.987940) (3.0924,0.987675) (3.1036,0.987409) (3.1151,0.987143) (3.1267,0.986878) (3.1384,0.986612) (3.1505,0.986346) (3.1627,0.986081) (3.1752,0.985815) (3.1877,0.985549) (3.2000,0.985284) (3.2117,0.985018) (3.2225,0.984753) (3.2322,0.984487) (3.2406,0.984221) (3.2477,0.983956) (3.2537,0.983690) (3.2591,0.983424) (3.2643,0.983159) (3.2698,0.982893) (3.2758,0.982627) (3.2825,0.982362) (3.2899,0.982096) (3.2976,0.981830) (3.3050,0.981565) (3.3116,0.981299) (3.3166,0.981033) (3.3195,0.980768) (3.3200,0.980502) (3.3178,0.980236) (3.3130,0.979971) (3.3058,0.979705) (3.2966,0.979439) (3.2859,0.979174) (3.2741,0.978908) (3.2617,0.978642) (3.2490,0.978377) (3.2363,0.978111) (3.2239,0.977845) (3.2121,0.977580) (3.2010,0.977314) (3.1907,0.977048) (3.1815,0.976783) (3.1732,0.976517) (3.1660,0.976252) (3.1596,0.975986) (3.1539,0.975720) (3.1486,0.975455) (3.1436,0.975189) (3.1386,0.974923) (3.1335,0.974658) (3.1280,0.974392) (3.1223,0.974126) (3.1162,0.973861) (3.1099,0.973595) (3.1034,0.973329) (3.0968,0.973064) (3.0902,0.972798) (3.0836,0.972532) (3.0770,0.972267) (3.0705,0.972001) (3.0640,0.971735) (3.0578,0.971470) (3.0518,0.971204) (3.0461,0.970938) (3.0409,0.970673) (3.0362,0.970407) (3.0320,0.970141) (3.0284,0.969876) (3.0253,0.969610) (3.0227,0.969344) (3.0206,0.969079) (3.0188,0.968813) (3.0172,0.968547) (3.0159,0.968282) (3.0147,0.968016) (3.0137,0.967751) (3.0127,0.967485) (3.0118,0.967219) (3.0110,0.966954) (3.0102,0.966688) (3.0094,0.966422) (3.0088,0.966157) (3.0082,0.965891) (3.0076,0.965625) (3.0070,0.965360) (3.0065,0.965094) (3.0060,0.964828) (3.0056,0.964563) (3.0051,0.964297) (3.0046,0.964031) (3.0041,0.963766) (3.0037,0.963500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.968900) -- (axis cs:3,0.989800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.977500) rectangle (axis cs:3.08,0.983500);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.980600) -- (axis cs:3.08,0.980600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.980184)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9953,0.970900) (3.9951,0.971104) (3.9949,0.971308) (3.9949,0.971512) (3.9950,0.971716) (3.9952,0.971920) (3.9954,0.972124) (3.9956,0.972328) (3.9957,0.972532) (3.9957,0.972736) (3.9955,0.972940) (3.9952,0.973144) (3.9946,0.973348) (3.9937,0.973553) (3.9925,0.973757) (3.9910,0.973961) (3.9893,0.974165) (3.9872,0.974369) (3.9850,0.974573) (3.9825,0.974777) (3.9797,0.974981) (3.9768,0.975185) (3.9735,0.975389) (3.9700,0.975593) (3.9660,0.975797) (3.9618,0.976001) (3.9572,0.976205) (3.9524,0.976409) (3.9472,0.976613) (3.9416,0.976817) (3.9357,0.977021) (3.9291,0.977225) (3.9220,0.977429) (3.9141,0.977633) (3.9055,0.977837) (3.8964,0.978041) (3.8869,0.978245) (3.8774,0.978449) (3.8681,0.978654) (3.8593,0.978858) (3.8512,0.979062) (3.8437,0.979266) (3.8368,0.979470) (3.8303,0.979674) (3.8240,0.979878) (3.8176,0.980082) (3.8108,0.980286) (3.8034,0.980490) (3.7953,0.980694) (3.7865,0.980898) (3.7771,0.981102) (3.7673,0.981306) (3.7573,0.981510) (3.7474,0.981714) (3.7378,0.981918) (3.7286,0.982122) (3.7200,0.982326) (3.7121,0.982530) (3.7049,0.982734) (3.6984,0.982938) (3.6927,0.983142) (3.6880,0.983346) (3.6841,0.983551) (3.6814,0.983755) (3.6800,0.983959) (3.6800,0.984163) (3.6816,0.984367) (3.6848,0.984571) (3.6898,0.984775) (3.6965,0.984979) (3.7049,0.985183) (3.7148,0.985387) (3.7261,0.985591) (3.7386,0.985795) (3.7520,0.985999) (3.7659,0.986203) (3.7800,0.986407) (3.7939,0.986611) (3.8072,0.986815) (3.8196,0.987019) (3.8310,0.987223) (3.8416,0.987427) (3.8513,0.987631) (3.8607,0.987835) (3.8700,0.988039) (3.8795,0.988243) (3.8894,0.988447) (3.8996,0.988652) (3.9102,0.988856) (3.9208,0.989060) (3.9310,0.989264) (3.9407,0.989468) (3.9495,0.989672) (3.9573,0.989876) (3.9640,0.990080) (3.9698,0.990284) (3.9747,0.990488) (3.9788,0.990692) (3.9824,0.990896) (3.9855,0.991100) (4.0145,0.991100) (4.0176,0.990896) (4.0212,0.990692) (4.0253,0.990488) (4.0302,0.990284) (4.0360,0.990080) (4.0427,0.989876) (4.0505,0.989672) (4.0593,0.989468) (4.0690,0.989264) (4.0792,0.989060) (4.0898,0.988856) (4.1004,0.988652) (4.1106,0.988447) (4.1205,0.988243) (4.1300,0.988039) (4.1393,0.987835) (4.1487,0.987631) (4.1584,0.987427) (4.1690,0.987223) (4.1804,0.987019) (4.1928,0.986815) (4.2061,0.986611) (4.2200,0.986407) (4.2341,0.986203) (4.2480,0.985999) (4.2614,0.985795) (4.2739,0.985591) (4.2852,0.985387) (4.2951,0.985183) (4.3035,0.984979) (4.3102,0.984775) (4.3152,0.984571) (4.3184,0.984367) (4.3200,0.984163) (4.3200,0.983959) (4.3186,0.983755) (4.3159,0.983551) (4.3120,0.983346) (4.3073,0.983142) (4.3016,0.982938) (4.2951,0.982734) (4.2879,0.982530) (4.2800,0.982326) (4.2714,0.982122) (4.2622,0.981918) (4.2526,0.981714) (4.2427,0.981510) (4.2327,0.981306) (4.2229,0.981102) (4.2135,0.980898) (4.2047,0.980694) (4.1966,0.980490) (4.1892,0.980286) (4.1824,0.980082) (4.1760,0.979878) (4.1697,0.979674) (4.1632,0.979470) (4.1563,0.979266) (4.1488,0.979062) (4.1407,0.978858) (4.1319,0.978654) (4.1226,0.978449) (4.1131,0.978245) (4.1036,0.978041) (4.0945,0.977837) (4.0859,0.977633) (4.0780,0.977429) (4.0709,0.977225) (4.0643,0.977021) (4.0584,0.976817) (4.0528,0.976613) (4.0476,0.976409) (4.0428,0.976205) (4.0382,0.976001) (4.0340,0.975797) (4.0300,0.975593) (4.0265,0.975389) (4.0232,0.975185) (4.0203,0.974981) (4.0175,0.974777) (4.0150,0.974573) (4.0128,0.974369) (4.0107,0.974165) (4.0090,0.973961) (4.0075,0.973757) (4.0063,0.973553) (4.0054,0.973348) (4.0048,0.973144) (4.0045,0.972940) (4.0043,0.972736) (4.0043,0.972532) (4.0044,0.972328) (4.0046,0.972124) (4.0048,0.971920) (4.0050,0.971716) (4.0051,0.971512) (4.0051,0.971308) (4.0049,0.971104) (4.0047,0.970900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.974600) -- (axis cs:4,0.991100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.981100) rectangle (axis cs:4.08,0.985600);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.983400) -- (axis cs:4.08,0.983400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.983213)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=4.5,
      enlarge x limits=false,
      ymin=0.005305, ymax=1.138,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.812990,
            lower quartile=0.915380,
            median=0.948305,
            upper quartile=0.985336,
            upper whisker=1.086304,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.806206) (0,0.806724) (0,0.793826) (0,0.752599) (0,0.794486) (0,1.107752) (0,1.130014)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.947902)};
        \addplot[
          boxplot prepared={
            lower whisker=0.056782,
            lower quartile=0.089405,
            median=0.111266,
            upper quartile=0.162656,
            upper whisker=0.270154,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.301398) (0,0.280709) (0,0.285606) (0,0.275272) (0,0.278649) (0,0.307466) (0,0.282040)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.129051)};
        \addplot[
          boxplot prepared={
            lower whisker=0.061868,
            lower quartile=0.085923,
            median=0.102161,
            upper quartile=0.154005,
            upper whisker=0.255587,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.261471) (0,0.265495) (0,0.291091) (0,0.274636) (0,0.273612) (0,0.258101) (0,0.308578) (0,0.279187) (0,0.302903) (0,0.268509) (0,0.317335) (0,0.260373) (0,0.268512) (0,0.261966) (0,0.262789) (0,0.275866) (0,0.297968)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.126205)};
        \addplot[
          boxplot prepared={
            lower whisker=0.072048,
            lower quartile=0.094575,
            median=0.104136,
            upper quartile=0.116324,
            upper whisker=0.147340,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.152290) (0,0.157505) (0,0.177500) (0,0.149706) (0,0.170057) (0,0.157170) (0,0.150337) (0,0.210892) (0,0.172466) (0,0.161637)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.107285)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\alpha = 0.02$}
  \label{fig:appExpect_CASP_epssweep_box_eps020}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=4.5,
      enlarge x limits=false,
      ymin=0.9114, ymax=0.9773,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:4.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9911,0.934300) (0.9903,0.934623) (0.9897,0.934946) (0.9892,0.935270) (0.9889,0.935593) (0.9886,0.935916) (0.9881,0.936239) (0.9874,0.936563) (0.9862,0.936886) (0.9845,0.937209) (0.9822,0.937532) (0.9792,0.937856) (0.9754,0.938179) (0.9708,0.938502) (0.9653,0.938825) (0.9589,0.939148) (0.9516,0.939472) (0.9432,0.939795) (0.9339,0.940118) (0.9235,0.940441) (0.9123,0.940765) (0.9004,0.941088) (0.8881,0.941411) (0.8755,0.941734) (0.8631,0.942058) (0.8510,0.942381) (0.8394,0.942704) (0.8284,0.943027) (0.8180,0.943351) (0.8081,0.943674) (0.7985,0.943997) (0.7894,0.944320) (0.7807,0.944643) (0.7727,0.944967) (0.7654,0.945290) (0.7590,0.945613) (0.7535,0.945936) (0.7488,0.946260) (0.7446,0.946583) (0.7405,0.946906) (0.7361,0.947229) (0.7311,0.947553) (0.7254,0.947876) (0.7189,0.948199) (0.7121,0.948522) (0.7052,0.948845) (0.6987,0.949169) (0.6930,0.949492) (0.6882,0.949815) (0.6846,0.950138) (0.6821,0.950462) (0.6806,0.950785) (0.6800,0.951108) (0.6803,0.951431) (0.6816,0.951755) (0.6839,0.952078) (0.6873,0.952401) (0.6920,0.952724) (0.6982,0.953047) (0.7058,0.953371) (0.7148,0.953694) (0.7252,0.954017) (0.7367,0.954340) (0.7491,0.954664) (0.7622,0.954987) (0.7759,0.955310) (0.7900,0.955633) (0.8044,0.955957) (0.8189,0.956280) (0.8333,0.956603) (0.8475,0.956926) (0.8613,0.957249) (0.8744,0.957573) (0.8867,0.957896) (0.8982,0.958219) (0.9089,0.958542) (0.9188,0.958866) (0.9278,0.959189) (0.9361,0.959512) (0.9437,0.959835) (0.9506,0.960159) (0.9567,0.960482) (0.9620,0.960805) (0.9665,0.961128) (0.9704,0.961452) (0.9737,0.961775) (0.9764,0.962098) (0.9788,0.962421) (0.9809,0.962744) (0.9828,0.963068) (0.9846,0.963391) (0.9863,0.963714) (0.9878,0.964037) (0.9892,0.964361) (0.9905,0.964684) (0.9916,0.965007) (0.9926,0.965330) (0.9935,0.965654) (0.9943,0.965977) (0.9951,0.966300) (1.0049,0.966300) (1.0057,0.965977) (1.0065,0.965654) (1.0074,0.965330) (1.0084,0.965007) (1.0095,0.964684) (1.0108,0.964361) (1.0122,0.964037) (1.0137,0.963714) (1.0154,0.963391) (1.0172,0.963068) (1.0191,0.962744) (1.0212,0.962421) (1.0236,0.962098) (1.0263,0.961775) (1.0296,0.961452) (1.0335,0.961128) (1.0380,0.960805) (1.0433,0.960482) (1.0494,0.960159) (1.0563,0.959835) (1.0639,0.959512) (1.0722,0.959189) (1.0812,0.958866) (1.0911,0.958542) (1.1018,0.958219) (1.1133,0.957896) (1.1256,0.957573) (1.1387,0.957249) (1.1525,0.956926) (1.1667,0.956603) (1.1811,0.956280) (1.1956,0.955957) (1.2100,0.955633) (1.2241,0.955310) (1.2378,0.954987) (1.2509,0.954664) (1.2633,0.954340) (1.2748,0.954017) (1.2852,0.953694) (1.2942,0.953371) (1.3018,0.953047) (1.3080,0.952724) (1.3127,0.952401) (1.3161,0.952078) (1.3184,0.951755) (1.3197,0.951431) (1.3200,0.951108) (1.3194,0.950785) (1.3179,0.950462) (1.3154,0.950138) (1.3118,0.949815) (1.3070,0.949492) (1.3013,0.949169) (1.2948,0.948845) (1.2879,0.948522) (1.2811,0.948199) (1.2746,0.947876) (1.2689,0.947553) (1.2639,0.947229) (1.2595,0.946906) (1.2554,0.946583) (1.2512,0.946260) (1.2465,0.945936) (1.2410,0.945613) (1.2346,0.945290) (1.2273,0.944967) (1.2193,0.944643) (1.2106,0.944320) (1.2015,0.943997) (1.1919,0.943674) (1.1820,0.943351) (1.1716,0.943027) (1.1606,0.942704) (1.1490,0.942381) (1.1369,0.942058) (1.1245,0.941734) (1.1119,0.941411) (1.0996,0.941088) (1.0877,0.940765) (1.0765,0.940441) (1.0661,0.940118) (1.0568,0.939795) (1.0484,0.939472) (1.0411,0.939148) (1.0347,0.938825) (1.0292,0.938502) (1.0246,0.938179) (1.0208,0.937856) (1.0178,0.937532) (1.0155,0.937209) (1.0138,0.936886) (1.0126,0.936563) (1.0119,0.936239) (1.0114,0.935916) (1.0111,0.935593) (1.0108,0.935270) (1.0103,0.934946) (1.0097,0.934623) (1.0089,0.934300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.934600) -- (axis cs:1,0.964900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.945975) rectangle (axis cs:1.08,0.953700);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.950100) -- (axis cs:1.08,0.950100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.949929)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9976,0.914400) (1.9975,0.915005) (1.9974,0.915610) (1.9973,0.916215) (1.9971,0.916820) (1.9968,0.917425) (1.9963,0.918030) (1.9957,0.918635) (1.9948,0.919240) (1.9937,0.919845) (1.9925,0.920451) (1.9912,0.921056) (1.9898,0.921661) (1.9883,0.922266) (1.9868,0.922871) (1.9851,0.923476) (1.9833,0.924081) (1.9812,0.924686) (1.9789,0.925291) (1.9762,0.925896) (1.9733,0.926501) (1.9701,0.927106) (1.9667,0.927711) (1.9633,0.928316) (1.9599,0.928921) (1.9566,0.929526) (1.9533,0.930131) (1.9499,0.930736) (1.9463,0.931341) (1.9422,0.931946) (1.9375,0.932552) (1.9320,0.933157) (1.9256,0.933762) (1.9184,0.934367) (1.9105,0.934972) (1.9021,0.935577) (1.8934,0.936182) (1.8847,0.936787) (1.8762,0.937392) (1.8681,0.937997) (1.8602,0.938602) (1.8527,0.939207) (1.8451,0.939812) (1.8373,0.940417) (1.8290,0.941022) (1.8199,0.941627) (1.8097,0.942232) (1.7983,0.942837) (1.7859,0.943442) (1.7726,0.944047) (1.7586,0.944653) (1.7446,0.945258) (1.7309,0.945863) (1.7180,0.946468) (1.7064,0.947073) (1.6966,0.947678) (1.6889,0.948283) (1.6835,0.948888) (1.6806,0.949493) (1.6800,0.950098) (1.6817,0.950703) (1.6854,0.951308) (1.6908,0.951913) (1.6974,0.952518) (1.7050,0.953123) (1.7130,0.953728) (1.7210,0.954333) (1.7290,0.954938) (1.7366,0.955543) (1.7440,0.956148) (1.7512,0.956754) (1.7584,0.957359) (1.7659,0.957964) (1.7738,0.958569) (1.7825,0.959174) (1.7918,0.959779) (1.8018,0.960384) (1.8123,0.960989) (1.8233,0.961594) (1.8344,0.962199) (1.8454,0.962804) (1.8563,0.963409) (1.8670,0.964014) (1.8772,0.964619) (1.8870,0.965224) (1.8963,0.965829) (1.9052,0.966434) (1.9136,0.967039) (1.9216,0.967644) (1.9291,0.968249) (1.9363,0.968855) (1.9431,0.969460) (1.9497,0.970065) (1.9560,0.970670) (1.9620,0.971275) (1.9677,0.971880) (1.9730,0.972485) (1.9778,0.973090) (1.9821,0.973695) (1.9858,0.974300) (2.0142,0.974300) (2.0179,0.973695) (2.0222,0.973090) (2.0270,0.972485) (2.0323,0.971880) (2.0380,0.971275) (2.0440,0.970670) (2.0503,0.970065) (2.0569,0.969460) (2.0637,0.968855) (2.0709,0.968249) (2.0784,0.967644) (2.0864,0.967039) (2.0948,0.966434) (2.1037,0.965829) (2.1130,0.965224) (2.1228,0.964619) (2.1330,0.964014) (2.1437,0.963409) (2.1546,0.962804) (2.1656,0.962199) (2.1767,0.961594) (2.1877,0.960989) (2.1982,0.960384) (2.2082,0.959779) (2.2175,0.959174) (2.2262,0.958569) (2.2341,0.957964) (2.2416,0.957359) (2.2488,0.956754) (2.2560,0.956148) (2.2634,0.955543) (2.2710,0.954938) (2.2790,0.954333) (2.2870,0.953728) (2.2950,0.953123) (2.3026,0.952518) (2.3092,0.951913) (2.3146,0.951308) (2.3183,0.950703) (2.3200,0.950098) (2.3194,0.949493) (2.3165,0.948888) (2.3111,0.948283) (2.3034,0.947678) (2.2936,0.947073) (2.2820,0.946468) (2.2691,0.945863) (2.2554,0.945258) (2.2414,0.944653) (2.2274,0.944047) (2.2141,0.943442) (2.2017,0.942837) (2.1903,0.942232) (2.1801,0.941627) (2.1710,0.941022) (2.1627,0.940417) (2.1549,0.939812) (2.1473,0.939207) (2.1398,0.938602) (2.1319,0.937997) (2.1238,0.937392) (2.1153,0.936787) (2.1066,0.936182) (2.0979,0.935577) (2.0895,0.934972) (2.0816,0.934367) (2.0744,0.933762) (2.0680,0.933157) (2.0625,0.932552) (2.0578,0.931946) (2.0537,0.931341) (2.0501,0.930736) (2.0467,0.930131) (2.0434,0.929526) (2.0401,0.928921) (2.0367,0.928316) (2.0333,0.927711) (2.0299,0.927106) (2.0267,0.926501) (2.0238,0.925896) (2.0211,0.925291) (2.0188,0.924686) (2.0167,0.924081) (2.0149,0.923476) (2.0132,0.922871) (2.0117,0.922266) (2.0102,0.921661) (2.0088,0.921056) (2.0075,0.920451) (2.0063,0.919845) (2.0052,0.919240) (2.0043,0.918635) (2.0037,0.918030) (2.0032,0.917425) (2.0029,0.916820) (2.0027,0.916215) (2.0026,0.915610) (2.0025,0.915005) (2.0024,0.914400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.924600) -- (axis cs:2,0.974300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.944275) rectangle (axis cs:2.08,0.957425);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.950650) -- (axis cs:2.08,0.950650);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.950356)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9958,0.921700) (2.9958,0.922208) (2.9960,0.922716) (2.9964,0.923224) (2.9968,0.923732) (2.9973,0.924240) (2.9976,0.924748) (2.9977,0.925257) (2.9977,0.925765) (2.9975,0.926273) (2.9972,0.926781) (2.9968,0.927289) (2.9963,0.927797) (2.9958,0.928305) (2.9952,0.928813) (2.9944,0.929321) (2.9933,0.929829) (2.9920,0.930337) (2.9903,0.930845) (2.9881,0.931354) (2.9854,0.931862) (2.9822,0.932370) (2.9786,0.932878) (2.9747,0.933386) (2.9705,0.933894) (2.9661,0.934402) (2.9615,0.934910) (2.9568,0.935418) (2.9519,0.935926) (2.9466,0.936434) (2.9407,0.936942) (2.9340,0.937451) (2.9265,0.937959) (2.9181,0.938467) (2.9090,0.938975) (2.8993,0.939483) (2.8894,0.939991) (2.8798,0.940499) (2.8707,0.941007) (2.8624,0.941515) (2.8549,0.942023) (2.8477,0.942531) (2.8404,0.943039) (2.8321,0.943547) (2.8225,0.944056) (2.8112,0.944564) (2.7983,0.945072) (2.7841,0.945580) (2.7693,0.946088) (2.7547,0.946596) (2.7408,0.947104) (2.7281,0.947612) (2.7168,0.948120) (2.7069,0.948628) (2.6983,0.949136) (2.6912,0.949644) (2.6855,0.950153) (2.6817,0.950661) (2.6800,0.951169) (2.6809,0.951677) (2.6844,0.952185) (2.6907,0.952693) (2.6995,0.953201) (2.7104,0.953709) (2.7228,0.954217) (2.7362,0.954725) (2.7503,0.955233) (2.7646,0.955741) (2.7789,0.956249) (2.7930,0.956758) (2.8069,0.957266) (2.8205,0.957774) (2.8338,0.958282) (2.8467,0.958790) (2.8589,0.959298) (2.8702,0.959806) (2.8805,0.960314) (2.8897,0.960822) (2.8980,0.961330) (2.9057,0.961838) (2.9130,0.962346) (2.9204,0.962855) (2.9280,0.963363) (2.9360,0.963871) (2.9443,0.964379) (2.9526,0.964887) (2.9608,0.965395) (2.9684,0.965903) (2.9751,0.966411) (2.9809,0.966919) (2.9855,0.967427) (2.9890,0.967935) (2.9916,0.968443) (2.9934,0.968952) (2.9946,0.969460) (2.9954,0.969968) (2.9959,0.970476) (2.9963,0.970984) (2.9966,0.971492) (2.9969,0.972000) (3.0031,0.972000) (3.0034,0.971492) (3.0037,0.970984) (3.0041,0.970476) (3.0046,0.969968) (3.0054,0.969460) (3.0066,0.968952) (3.0084,0.968443) (3.0110,0.967935) (3.0145,0.967427) (3.0191,0.966919) (3.0249,0.966411) (3.0316,0.965903) (3.0392,0.965395) (3.0474,0.964887) (3.0557,0.964379) (3.0640,0.963871) (3.0720,0.963363) (3.0796,0.962855) (3.0870,0.962346) (3.0943,0.961838) (3.1020,0.961330) (3.1103,0.960822) (3.1195,0.960314) (3.1298,0.959806) (3.1411,0.959298) (3.1533,0.958790) (3.1662,0.958282) (3.1795,0.957774) (3.1931,0.957266) (3.2070,0.956758) (3.2211,0.956249) (3.2354,0.955741) (3.2497,0.955233) (3.2638,0.954725) (3.2772,0.954217) (3.2896,0.953709) (3.3005,0.953201) (3.3093,0.952693) (3.3156,0.952185) (3.3191,0.951677) (3.3200,0.951169) (3.3183,0.950661) (3.3145,0.950153) (3.3088,0.949644) (3.3017,0.949136) (3.2931,0.948628) (3.2832,0.948120) (3.2719,0.947612) (3.2592,0.947104) (3.2453,0.946596) (3.2307,0.946088) (3.2159,0.945580) (3.2017,0.945072) (3.1888,0.944564) (3.1775,0.944056) (3.1679,0.943547) (3.1596,0.943039) (3.1523,0.942531) (3.1451,0.942023) (3.1376,0.941515) (3.1293,0.941007) (3.1202,0.940499) (3.1106,0.939991) (3.1007,0.939483) (3.0910,0.938975) (3.0819,0.938467) (3.0735,0.937959) (3.0660,0.937451) (3.0593,0.936942) (3.0534,0.936434) (3.0481,0.935926) (3.0432,0.935418) (3.0385,0.934910) (3.0339,0.934402) (3.0295,0.933894) (3.0253,0.933386) (3.0214,0.932878) (3.0178,0.932370) (3.0146,0.931862) (3.0119,0.931354) (3.0097,0.930845) (3.0080,0.930337) (3.0067,0.929829) (3.0056,0.929321) (3.0048,0.928813) (3.0042,0.928305) (3.0037,0.927797) (3.0032,0.927289) (3.0028,0.926781) (3.0025,0.926273) (3.0023,0.925765) (3.0023,0.925257) (3.0024,0.924748) (3.0027,0.924240) (3.0032,0.923732) (3.0036,0.923224) (3.0040,0.922716) (3.0042,0.922208) (3.0042,0.921700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.932900) -- (axis cs:3,0.966000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.945975) rectangle (axis cs:3.08,0.954825);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.950850) -- (axis cs:3.08,0.950850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.950325)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9943,0.937300) (3.9932,0.937599) (3.9920,0.937898) (3.9907,0.938197) (3.9894,0.938496) (3.9880,0.938795) (3.9865,0.939094) (3.9850,0.939393) (3.9834,0.939692) (3.9819,0.939991) (3.9803,0.940290) (3.9786,0.940589) (3.9769,0.940888) (3.9752,0.941187) (3.9733,0.941486) (3.9714,0.941785) (3.9693,0.942084) (3.9671,0.942383) (3.9646,0.942682) (3.9617,0.942981) (3.9583,0.943280) (3.9543,0.943579) (3.9496,0.943878) (3.9441,0.944177) (3.9377,0.944476) (3.9307,0.944775) (3.9230,0.945074) (3.9150,0.945373) (3.9068,0.945672) (3.8986,0.945971) (3.8905,0.946270) (3.8827,0.946569) (3.8751,0.946868) (3.8675,0.947167) (3.8597,0.947466) (3.8516,0.947765) (3.8430,0.948064) (3.8338,0.948363) (3.8241,0.948662) (3.8139,0.948961) (3.8035,0.949260) (3.7928,0.949559) (3.7822,0.949858) (3.7717,0.950157) (3.7615,0.950456) (3.7516,0.950755) (3.7421,0.951054) (3.7331,0.951353) (3.7245,0.951652) (3.7165,0.951951) (3.7091,0.952249) (3.7023,0.952548) (3.6962,0.952847) (3.6909,0.953146) (3.6865,0.953445) (3.6831,0.953744) (3.6809,0.954043) (3.6800,0.954342) (3.6803,0.954641) (3.6819,0.954940) (3.6844,0.955239) (3.6877,0.955538) (3.6915,0.955837) (3.6954,0.956136) (3.6993,0.956435) (3.7032,0.956734) (3.7070,0.957033) (3.7112,0.957332) (3.7159,0.957631) (3.7216,0.957930) (3.7287,0.958229) (3.7372,0.958528) (3.7473,0.958827) (3.7588,0.959126) (3.7714,0.959425) (3.7846,0.959724) (3.7981,0.960023) (3.8113,0.960322) (3.8242,0.960621) (3.8364,0.960920) (3.8480,0.961219) (3.8591,0.961518) (3.8699,0.961817) (3.8805,0.962116) (3.8912,0.962415) (3.9018,0.962714) (3.9123,0.963013) (3.9227,0.963312) (3.9325,0.963611) (3.9416,0.963910) (3.9499,0.964209) (3.9571,0.964508) (3.9632,0.964807) (3.9683,0.965106) (3.9725,0.965405) (3.9760,0.965704) (3.9790,0.966003) (3.9816,0.966302) (3.9840,0.966601) (3.9863,0.966900) (4.0137,0.966900) (4.0160,0.966601) (4.0184,0.966302) (4.0210,0.966003) (4.0240,0.965704) (4.0275,0.965405) (4.0317,0.965106) (4.0368,0.964807) (4.0429,0.964508) (4.0501,0.964209) (4.0584,0.963910) (4.0675,0.963611) (4.0773,0.963312) (4.0877,0.963013) (4.0982,0.962714) (4.1088,0.962415) (4.1195,0.962116) (4.1301,0.961817) (4.1409,0.961518) (4.1520,0.961219) (4.1636,0.960920) (4.1758,0.960621) (4.1887,0.960322) (4.2019,0.960023) (4.2154,0.959724) (4.2286,0.959425) (4.2412,0.959126) (4.2527,0.958827) (4.2628,0.958528) (4.2713,0.958229) (4.2784,0.957930) (4.2841,0.957631) (4.2888,0.957332) (4.2930,0.957033) (4.2968,0.956734) (4.3007,0.956435) (4.3046,0.956136) (4.3085,0.955837) (4.3123,0.955538) (4.3156,0.955239) (4.3181,0.954940) (4.3197,0.954641) (4.3200,0.954342) (4.3191,0.954043) (4.3169,0.953744) (4.3135,0.953445) (4.3091,0.953146) (4.3038,0.952847) (4.2977,0.952548) (4.2909,0.952249) (4.2835,0.951951) (4.2755,0.951652) (4.2669,0.951353) (4.2579,0.951054) (4.2484,0.950755) (4.2385,0.950456) (4.2283,0.950157) (4.2178,0.949858) (4.2072,0.949559) (4.1965,0.949260) (4.1861,0.948961) (4.1759,0.948662) (4.1662,0.948363) (4.1570,0.948064) (4.1484,0.947765) (4.1403,0.947466) (4.1325,0.947167) (4.1249,0.946868) (4.1173,0.946569) (4.1095,0.946270) (4.1014,0.945971) (4.0932,0.945672) (4.0850,0.945373) (4.0770,0.945074) (4.0693,0.944775) (4.0623,0.944476) (4.0559,0.944177) (4.0504,0.943878) (4.0457,0.943579) (4.0417,0.943280) (4.0383,0.942981) (4.0354,0.942682) (4.0329,0.942383) (4.0307,0.942084) (4.0286,0.941785) (4.0267,0.941486) (4.0248,0.941187) (4.0231,0.940888) (4.0214,0.940589) (4.0197,0.940290) (4.0181,0.939991) (4.0166,0.939692) (4.0150,0.939393) (4.0135,0.939094) (4.0120,0.938795) (4.0106,0.938496) (4.0093,0.938197) (4.0080,0.937898) (4.0068,0.937599) (4.0057,0.937300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.940200) -- (axis cs:4,0.966900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.950700) rectangle (axis cs:4.08,0.957925);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.954350) -- (axis cs:4.08,0.954350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.954140)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=4.5,
      enlarge x limits=false,
      ymin=0.003373, ymax=0.7302,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.546115,
            lower quartile=0.593026,
            median=0.616315,
            upper quartile=0.635408,
            upper whisker=0.697173,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.709081) (0,0.710523) (0,0.715162) (0,0.699200)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.616246)};
        \addplot[
          boxplot prepared={
            lower whisker=0.036411,
            lower quartile=0.052930,
            median=0.067736,
            upper quartile=0.105798,
            upper whisker=0.181224,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.189971) (0,0.196929) (0,0.196365) (0,0.191218)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.080709)};
        \addplot[
          boxplot prepared={
            lower whisker=0.037374,
            lower quartile=0.051231,
            median=0.062629,
            upper quartile=0.096607,
            upper whisker=0.162295,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.168987) (0,0.194549) (0,0.165374) (0,0.167040) (0,0.165159) (0,0.183911) (0,0.173492) (0,0.226817) (0,0.168161) (0,0.189811) (0,0.187346) (0,0.169824) (0,0.177388) (0,0.187399) (0,0.181523) (0,0.166359) (0,0.174851)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.079104)};
        \addplot[
          boxplot prepared={
            lower whisker=0.041253,
            lower quartile=0.049013,
            median=0.051398,
            upper quartile=0.054205,
            upper whisker=0.061935,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.062478) (0,0.063192) (0,0.062730) (0,0.063284)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.051714)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\alpha = 0.05$}
  \label{fig:appExpect_CASP_epssweep_box_eps050}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=4.5,
      enlarge x limits=false,
      ymin=0.7968, ymax=0.8986,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.850000)--(axis cs:4.5,0.850000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9978,0.814000) (0.9978,0.814609) (0.9981,0.815218) (0.9984,0.815827) (0.9987,0.816436) (0.9991,0.817045) (0.9993,0.817655) (0.9995,0.818264) (0.9996,0.818873) (0.9995,0.819482) (0.9993,0.820091) (0.9989,0.820700) (0.9983,0.821309) (0.9976,0.821918) (0.9968,0.822527) (0.9958,0.823136) (0.9948,0.823745) (0.9939,0.824355) (0.9930,0.824964) (0.9922,0.825573) (0.9912,0.826182) (0.9902,0.826791) (0.9888,0.827400) (0.9870,0.828009) (0.9849,0.828618) (0.9825,0.829227) (0.9801,0.829836) (0.9777,0.830445) (0.9753,0.831055) (0.9730,0.831664) (0.9704,0.832273) (0.9675,0.832882) (0.9641,0.833491) (0.9602,0.834100) (0.9557,0.834709) (0.9507,0.835318) (0.9449,0.835927) (0.9381,0.836536) (0.9299,0.837145) (0.9199,0.837755) (0.9078,0.838364) (0.8937,0.838973) (0.8777,0.839582) (0.8602,0.840191) (0.8415,0.840800) (0.8220,0.841409) (0.8022,0.842018) (0.7823,0.842627) (0.7632,0.843236) (0.7454,0.843845) (0.7298,0.844455) (0.7170,0.845064) (0.7070,0.845673) (0.6996,0.846282) (0.6943,0.846891) (0.6901,0.847500) (0.6867,0.848109) (0.6836,0.848718) (0.6812,0.849327) (0.6800,0.849936) (0.6806,0.850545) (0.6837,0.851155) (0.6895,0.851764) (0.6978,0.852373) (0.7082,0.852982) (0.7199,0.853591) (0.7321,0.854200) (0.7441,0.854809) (0.7554,0.855418) (0.7661,0.856027) (0.7763,0.856636) (0.7864,0.857245) (0.7969,0.857855) (0.8084,0.858464) (0.8213,0.859073) (0.8358,0.859682) (0.8515,0.860291) (0.8679,0.860900) (0.8844,0.861509) (0.8999,0.862118) (0.9139,0.862727) (0.9259,0.863336) (0.9358,0.863945) (0.9438,0.864555) (0.9503,0.865164) (0.9558,0.865773) (0.9607,0.866382) (0.9654,0.866991) (0.9701,0.867600) (0.9748,0.868209) (0.9794,0.868818) (0.9836,0.869427) (0.9873,0.870036) (0.9904,0.870645) (0.9928,0.871255) (0.9945,0.871864) (0.9957,0.872473) (0.9964,0.873082) (0.9969,0.873691) (0.9972,0.874300) (1.0028,0.874300) (1.0031,0.873691) (1.0036,0.873082) (1.0043,0.872473) (1.0055,0.871864) (1.0072,0.871255) (1.0096,0.870645) (1.0127,0.870036) (1.0164,0.869427) (1.0206,0.868818) (1.0252,0.868209) (1.0299,0.867600) (1.0346,0.866991) (1.0393,0.866382) (1.0442,0.865773) (1.0497,0.865164) (1.0562,0.864555) (1.0642,0.863945) (1.0741,0.863336) (1.0861,0.862727) (1.1001,0.862118) (1.1156,0.861509) (1.1321,0.860900) (1.1485,0.860291) (1.1642,0.859682) (1.1787,0.859073) (1.1916,0.858464) (1.2031,0.857855) (1.2136,0.857245) (1.2237,0.856636) (1.2339,0.856027) (1.2446,0.855418) (1.2559,0.854809) (1.2679,0.854200) (1.2801,0.853591) (1.2918,0.852982) (1.3022,0.852373) (1.3105,0.851764) (1.3163,0.851155) (1.3194,0.850545) (1.3200,0.849936) (1.3188,0.849327) (1.3164,0.848718) (1.3133,0.848109) (1.3099,0.847500) (1.3057,0.846891) (1.3004,0.846282) (1.2930,0.845673) (1.2830,0.845064) (1.2702,0.844455) (1.2546,0.843845) (1.2368,0.843236) (1.2177,0.842627) (1.1978,0.842018) (1.1780,0.841409) (1.1585,0.840800) (1.1398,0.840191) (1.1223,0.839582) (1.1063,0.838973) (1.0922,0.838364) (1.0801,0.837755) (1.0701,0.837145) (1.0619,0.836536) (1.0551,0.835927) (1.0493,0.835318) (1.0443,0.834709) (1.0398,0.834100) (1.0359,0.833491) (1.0325,0.832882) (1.0296,0.832273) (1.0270,0.831664) (1.0247,0.831055) (1.0223,0.830445) (1.0199,0.829836) (1.0175,0.829227) (1.0151,0.828618) (1.0130,0.828009) (1.0112,0.827400) (1.0098,0.826791) (1.0088,0.826182) (1.0078,0.825573) (1.0070,0.824964) (1.0061,0.824355) (1.0052,0.823745) (1.0042,0.823136) (1.0032,0.822527) (1.0024,0.821918) (1.0017,0.821309) (1.0011,0.820700) (1.0007,0.820091) (1.0005,0.819482) (1.0004,0.818873) (1.0005,0.818264) (1.0007,0.817655) (1.0009,0.817045) (1.0013,0.816436) (1.0016,0.815827) (1.0019,0.815218) (1.0022,0.814609) (1.0022,0.814000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.830100) -- (axis cs:1,0.869800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.844900) rectangle (axis cs:1.08,0.855300);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.850000) -- (axis cs:1.08,0.850000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.849837)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9922,0.801400) (1.9911,0.802335) (1.9901,0.803271) (1.9891,0.804206) (1.9881,0.805141) (1.9870,0.806077) (1.9858,0.807012) (1.9846,0.807947) (1.9831,0.808883) (1.9815,0.809818) (1.9797,0.810754) (1.9777,0.811689) (1.9755,0.812624) (1.9732,0.813560) (1.9708,0.814495) (1.9684,0.815430) (1.9659,0.816366) (1.9633,0.817301) (1.9607,0.818236) (1.9580,0.819172) (1.9550,0.820107) (1.9517,0.821042) (1.9479,0.821978) (1.9434,0.822913) (1.9382,0.823848) (1.9320,0.824784) (1.9247,0.825719) (1.9163,0.826655) (1.9067,0.827590) (1.8959,0.828525) (1.8841,0.829461) (1.8713,0.830396) (1.8578,0.831331) (1.8439,0.832267) (1.8299,0.833202) (1.8161,0.834137) (1.8027,0.835073) (1.7901,0.836008) (1.7784,0.836943) (1.7678,0.837879) (1.7582,0.838814) (1.7496,0.839749) (1.7417,0.840685) (1.7344,0.841620) (1.7276,0.842556) (1.7210,0.843491) (1.7145,0.844426) (1.7082,0.845362) (1.7021,0.846297) (1.6963,0.847232) (1.6910,0.848168) (1.6865,0.849103) (1.6830,0.850038) (1.6808,0.850974) (1.6800,0.851909) (1.6807,0.852844) (1.6827,0.853780) (1.6859,0.854715) (1.6900,0.855651) (1.6948,0.856586) (1.7000,0.857521) (1.7055,0.858457) (1.7112,0.859392) (1.7174,0.860327) (1.7241,0.861263) (1.7315,0.862198) (1.7399,0.863133) (1.7493,0.864069) (1.7596,0.865004) (1.7708,0.865939) (1.7826,0.866875) (1.7948,0.867810) (1.8072,0.868745) (1.8195,0.869681) (1.8316,0.870616) (1.8433,0.871552) (1.8546,0.872487) (1.8654,0.873422) (1.8757,0.874358) (1.8855,0.875293) (1.8949,0.876228) (1.9040,0.877164) (1.9129,0.878099) (1.9215,0.879034) (1.9299,0.879970) (1.9380,0.880905) (1.9458,0.881840) (1.9530,0.882776) (1.9596,0.883711) (1.9655,0.884646) (1.9707,0.885582) (1.9752,0.886517) (1.9791,0.887453) (1.9824,0.888388) (1.9852,0.889323) (1.9876,0.890259) (1.9896,0.891194) (1.9914,0.892129) (1.9929,0.893065) (1.9942,0.894000) (2.0058,0.894000) (2.0071,0.893065) (2.0086,0.892129) (2.0104,0.891194) (2.0124,0.890259) (2.0148,0.889323) (2.0176,0.888388) (2.0209,0.887453) (2.0248,0.886517) (2.0293,0.885582) (2.0345,0.884646) (2.0404,0.883711) (2.0470,0.882776) (2.0542,0.881840) (2.0620,0.880905) (2.0701,0.879970) (2.0785,0.879034) (2.0871,0.878099) (2.0960,0.877164) (2.1051,0.876228) (2.1145,0.875293) (2.1243,0.874358) (2.1346,0.873422) (2.1454,0.872487) (2.1567,0.871552) (2.1684,0.870616) (2.1805,0.869681) (2.1928,0.868745) (2.2052,0.867810) (2.2174,0.866875) (2.2292,0.865939) (2.2404,0.865004) (2.2507,0.864069) (2.2601,0.863133) (2.2685,0.862198) (2.2759,0.861263) (2.2826,0.860327) (2.2888,0.859392) (2.2945,0.858457) (2.3000,0.857521) (2.3052,0.856586) (2.3100,0.855651) (2.3141,0.854715) (2.3173,0.853780) (2.3193,0.852844) (2.3200,0.851909) (2.3192,0.850974) (2.3170,0.850038) (2.3135,0.849103) (2.3090,0.848168) (2.3037,0.847232) (2.2979,0.846297) (2.2918,0.845362) (2.2855,0.844426) (2.2790,0.843491) (2.2724,0.842556) (2.2656,0.841620) (2.2583,0.840685) (2.2504,0.839749) (2.2418,0.838814) (2.2322,0.837879) (2.2216,0.836943) (2.2099,0.836008) (2.1973,0.835073) (2.1839,0.834137) (2.1701,0.833202) (2.1561,0.832267) (2.1422,0.831331) (2.1287,0.830396) (2.1159,0.829461) (2.1041,0.828525) (2.0933,0.827590) (2.0837,0.826655) (2.0753,0.825719) (2.0680,0.824784) (2.0618,0.823848) (2.0566,0.822913) (2.0521,0.821978) (2.0483,0.821042) (2.0450,0.820107) (2.0420,0.819172) (2.0393,0.818236) (2.0367,0.817301) (2.0341,0.816366) (2.0316,0.815430) (2.0292,0.814495) (2.0268,0.813560) (2.0245,0.812624) (2.0223,0.811689) (2.0203,0.810754) (2.0185,0.809818) (2.0169,0.808883) (2.0154,0.807947) (2.0142,0.807012) (2.0130,0.806077) (2.0119,0.805141) (2.0109,0.804206) (2.0099,0.803271) (2.0089,0.802335) (2.0078,0.801400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.808900) -- (axis cs:2,0.894000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.840800) rectangle (axis cs:2.08,0.862300);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.851700) -- (axis cs:2.08,0.851700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.851258)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9974,0.805500) (2.9974,0.806248) (2.9975,0.806997) (2.9976,0.807745) (2.9976,0.808494) (2.9977,0.809242) (2.9976,0.809991) (2.9974,0.810739) (2.9971,0.811488) (2.9966,0.812236) (2.9961,0.812985) (2.9955,0.813733) (2.9948,0.814482) (2.9941,0.815230) (2.9932,0.815979) (2.9923,0.816727) (2.9912,0.817476) (2.9900,0.818224) (2.9886,0.818973) (2.9869,0.819721) (2.9850,0.820470) (2.9827,0.821218) (2.9802,0.821967) (2.9773,0.822715) (2.9740,0.823464) (2.9702,0.824212) (2.9658,0.824961) (2.9607,0.825709) (2.9548,0.826458) (2.9480,0.827206) (2.9403,0.827955) (2.9319,0.828703) (2.9230,0.829452) (2.9138,0.830200) (2.9047,0.830948) (2.8959,0.831697) (2.8875,0.832445) (2.8794,0.833194) (2.8712,0.833942) (2.8624,0.834691) (2.8526,0.835439) (2.8413,0.836188) (2.8281,0.836936) (2.8130,0.837685) (2.7964,0.838433) (2.7787,0.839182) (2.7608,0.839930) (2.7436,0.840679) (2.7277,0.841427) (2.7139,0.842176) (2.7026,0.842924) (2.6940,0.843673) (2.6879,0.844421) (2.6839,0.845170) (2.6815,0.845918) (2.6804,0.846667) (2.6800,0.847415) (2.6801,0.848164) (2.6806,0.848912) (2.6813,0.849661) (2.6824,0.850409) (2.6837,0.851158) (2.6851,0.851906) (2.6866,0.852655) (2.6879,0.853403) (2.6891,0.854152) (2.6901,0.854900) (2.6912,0.855648) (2.6927,0.856397) (2.6951,0.857145) (2.6990,0.857894) (2.7050,0.858642) (2.7134,0.859391) (2.7247,0.860139) (2.7386,0.860888) (2.7550,0.861636) (2.7732,0.862385) (2.7926,0.863133) (2.8125,0.863882) (2.8320,0.864630) (2.8506,0.865379) (2.8676,0.866127) (2.8828,0.866876) (2.8961,0.867624) (2.9076,0.868373) (2.9174,0.869121) (2.9258,0.869870) (2.9332,0.870618) (2.9397,0.871367) (2.9456,0.872115) (2.9508,0.872864) (2.9554,0.873612) (2.9594,0.874361) (2.9630,0.875109) (2.9663,0.875858) (2.9694,0.876606) (2.9724,0.877355) (2.9755,0.878103) (2.9786,0.878852) (2.9818,0.879600) (3.0182,0.879600) (3.0214,0.878852) (3.0245,0.878103) (3.0276,0.877355) (3.0306,0.876606) (3.0337,0.875858) (3.0370,0.875109) (3.0406,0.874361) (3.0446,0.873612) (3.0492,0.872864) (3.0544,0.872115) (3.0603,0.871367) (3.0668,0.870618) (3.0742,0.869870) (3.0826,0.869121) (3.0924,0.868373) (3.1039,0.867624) (3.1172,0.866876) (3.1324,0.866127) (3.1494,0.865379) (3.1680,0.864630) (3.1875,0.863882) (3.2074,0.863133) (3.2268,0.862385) (3.2450,0.861636) (3.2614,0.860888) (3.2753,0.860139) (3.2866,0.859391) (3.2950,0.858642) (3.3010,0.857894) (3.3049,0.857145) (3.3073,0.856397) (3.3088,0.855648) (3.3099,0.854900) (3.3109,0.854152) (3.3121,0.853403) (3.3134,0.852655) (3.3149,0.851906) (3.3163,0.851158) (3.3176,0.850409) (3.3187,0.849661) (3.3194,0.848912) (3.3199,0.848164) (3.3200,0.847415) (3.3196,0.846667) (3.3185,0.845918) (3.3161,0.845170) (3.3121,0.844421) (3.3060,0.843673) (3.2974,0.842924) (3.2861,0.842176) (3.2723,0.841427) (3.2564,0.840679) (3.2392,0.839930) (3.2213,0.839182) (3.2036,0.838433) (3.1870,0.837685) (3.1719,0.836936) (3.1587,0.836188) (3.1474,0.835439) (3.1376,0.834691) (3.1288,0.833942) (3.1206,0.833194) (3.1125,0.832445) (3.1041,0.831697) (3.0953,0.830948) (3.0862,0.830200) (3.0770,0.829452) (3.0681,0.828703) (3.0597,0.827955) (3.0520,0.827206) (3.0452,0.826458) (3.0393,0.825709) (3.0342,0.824961) (3.0298,0.824212) (3.0260,0.823464) (3.0227,0.822715) (3.0198,0.821967) (3.0173,0.821218) (3.0150,0.820470) (3.0131,0.819721) (3.0114,0.818973) (3.0100,0.818224) (3.0088,0.817476) (3.0077,0.816727) (3.0068,0.815979) (3.0059,0.815230) (3.0052,0.814482) (3.0045,0.813733) (3.0039,0.812985) (3.0034,0.812236) (3.0029,0.811488) (3.0026,0.810739) (3.0024,0.809991) (3.0023,0.809242) (3.0024,0.808494) (3.0024,0.807745) (3.0025,0.806997) (3.0026,0.806248) (3.0026,0.805500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.822700) -- (axis cs:3,0.879600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.842650) rectangle (axis cs:3.08,0.858525);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.849950) -- (axis cs:3.08,0.849950);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.850082)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9934,0.830100) (3.9922,0.830602) (3.9908,0.831104) (3.9891,0.831606) (3.9871,0.832108) (3.9848,0.832610) (3.9819,0.833112) (3.9784,0.833614) (3.9743,0.834116) (3.9694,0.834618) (3.9637,0.835120) (3.9572,0.835622) (3.9499,0.836124) (3.9418,0.836626) (3.9331,0.837128) (3.9240,0.837630) (3.9146,0.838132) (3.9054,0.838634) (3.8965,0.839136) (3.8883,0.839638) (3.8809,0.840140) (3.8744,0.840642) (3.8690,0.841144) (3.8643,0.841646) (3.8604,0.842148) (3.8569,0.842651) (3.8534,0.843153) (3.8497,0.843655) (3.8455,0.844157) (3.8405,0.844659) (3.8346,0.845161) (3.8277,0.845663) (3.8196,0.846165) (3.8104,0.846667) (3.8001,0.847169) (3.7890,0.847671) (3.7771,0.848173) (3.7648,0.848675) (3.7524,0.849177) (3.7401,0.849679) (3.7283,0.850181) (3.7174,0.850683) (3.7076,0.851185) (3.6991,0.851687) (3.6922,0.852189) (3.6869,0.852691) (3.6832,0.853193) (3.6809,0.853695) (3.6800,0.854197) (3.6802,0.854699) (3.6812,0.855201) (3.6828,0.855703) (3.6849,0.856205) (3.6873,0.856707) (3.6902,0.857209) (3.6936,0.857711) (3.6978,0.858213) (3.7030,0.858715) (3.7096,0.859217) (3.7177,0.859719) (3.7274,0.860221) (3.7387,0.860723) (3.7514,0.861225) (3.7651,0.861727) (3.7793,0.862229) (3.7937,0.862731) (3.8079,0.863233) (3.8217,0.863735) (3.8348,0.864237) (3.8473,0.864739) (3.8593,0.865241) (3.8709,0.865743) (3.8822,0.866245) (3.8931,0.866747) (3.9036,0.867249) (3.9137,0.867752) (3.9232,0.868254) (3.9318,0.868756) (3.9394,0.869258) (3.9460,0.869760) (3.9516,0.870262) (3.9562,0.870764) (3.9599,0.871266) (3.9631,0.871768) (3.9659,0.872270) (3.9685,0.872772) (3.9710,0.873274) (3.9735,0.873776) (3.9760,0.874278) (3.9786,0.874780) (3.9812,0.875282) (3.9837,0.875784) (3.9861,0.876286) (3.9883,0.876788) (3.9902,0.877290) (3.9918,0.877792) (3.9932,0.878294) (3.9943,0.878796) (3.9952,0.879298) (3.9960,0.879800) (4.0040,0.879800) (4.0048,0.879298) (4.0057,0.878796) (4.0068,0.878294) (4.0082,0.877792) (4.0098,0.877290) (4.0117,0.876788) (4.0139,0.876286) (4.0163,0.875784) (4.0188,0.875282) (4.0214,0.874780) (4.0240,0.874278) (4.0265,0.873776) (4.0290,0.873274) (4.0315,0.872772) (4.0341,0.872270) (4.0369,0.871768) (4.0401,0.871266) (4.0438,0.870764) (4.0484,0.870262) (4.0540,0.869760) (4.0606,0.869258) (4.0682,0.868756) (4.0768,0.868254) (4.0863,0.867752) (4.0964,0.867249) (4.1069,0.866747) (4.1178,0.866245) (4.1291,0.865743) (4.1407,0.865241) (4.1527,0.864739) (4.1652,0.864237) (4.1783,0.863735) (4.1921,0.863233) (4.2063,0.862731) (4.2207,0.862229) (4.2349,0.861727) (4.2486,0.861225) (4.2613,0.860723) (4.2726,0.860221) (4.2823,0.859719) (4.2904,0.859217) (4.2970,0.858715) (4.3022,0.858213) (4.3064,0.857711) (4.3098,0.857209) (4.3127,0.856707) (4.3151,0.856205) (4.3172,0.855703) (4.3188,0.855201) (4.3198,0.854699) (4.3200,0.854197) (4.3191,0.853695) (4.3168,0.853193) (4.3131,0.852691) (4.3078,0.852189) (4.3009,0.851687) (4.2924,0.851185) (4.2826,0.850683) (4.2717,0.850181) (4.2599,0.849679) (4.2476,0.849177) (4.2352,0.848675) (4.2229,0.848173) (4.2110,0.847671) (4.1999,0.847169) (4.1896,0.846667) (4.1804,0.846165) (4.1723,0.845663) (4.1654,0.845161) (4.1595,0.844659) (4.1545,0.844157) (4.1503,0.843655) (4.1466,0.843153) (4.1431,0.842651) (4.1396,0.842148) (4.1357,0.841646) (4.1310,0.841144) (4.1256,0.840642) (4.1191,0.840140) (4.1117,0.839638) (4.1035,0.839136) (4.0946,0.838634) (4.0854,0.838132) (4.0760,0.837630) (4.0669,0.837128) (4.0582,0.836626) (4.0501,0.836124) (4.0428,0.835622) (4.0363,0.835120) (4.0306,0.834618) (4.0257,0.834116) (4.0216,0.833614) (4.0181,0.833112) (4.0152,0.832610) (4.0129,0.832108) (4.0109,0.831606) (4.0092,0.831104) (4.0078,0.830602) (4.0066,0.830100)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.834100) -- (axis cs:4,0.875800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.848525) rectangle (axis cs:4.08,0.859700);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.854150) -- (axis cs:4.08,0.854150);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.853958)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=4.5,
      enlarge x limits=false,
      ymin=0.00468, ymax=0.3695,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.302155,
            lower quartile=0.322311,
            median=0.328919,
            upper quartile=0.336173,
            upper whisker=0.352963,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.359554) (0,0.358592) (0,0.359811) (0,0.288800) (0,0.296979) (0,0.298093) (0,0.357129) (0,0.359673) (0,0.358399) (0,0.301105)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.329170)};
        \addplot[
          boxplot prepared={
            lower whisker=0.021722,
            lower quartile=0.026883,
            median=0.034019,
            upper quartile=0.055463,
            upper whisker=0.097588,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.104716) (0,0.115234)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.041453)};
        \addplot[
          boxplot prepared={
            lower whisker=0.021535,
            lower quartile=0.025651,
            median=0.031025,
            upper quartile=0.050664,
            upper whisker=0.087028,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.090626) (0,0.106846) (0,0.094696) (0,0.096240) (0,0.102441) (0,0.099818) (0,0.100027) (0,0.090015) (0,0.089784) (0,0.093262) (0,0.105925) (0,0.090102) (0,0.088433)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.040715)};
        \addplot[
          boxplot prepared={
            lower whisker=0.021265,
            lower quartile=0.022824,
            median=0.023533,
            upper quartile=0.024184,
            upper whisker=0.026203,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.026236)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.023524)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\alpha = 0.15$}
  \label{fig:appExpect_CASP_epssweep_box_eps150}
\end{subfigure}%


==> figures/rawTikz_app/fig_appExpect_Vehicle30_epssweep_boxplot.tex <==
\begin{subfigure}[t]{0.361\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.9514, ymax=0.9959,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.980000)--(axis cs:6.5,0.980000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9951,0.967300) (0.9943,0.967518) (0.9935,0.967736) (0.9929,0.967955) (0.9923,0.968173) (0.9919,0.968391) (0.9916,0.968609) (0.9915,0.968827) (0.9915,0.969045) (0.9915,0.969264) (0.9913,0.969482) (0.9909,0.969700) (0.9902,0.969918) (0.9889,0.970136) (0.9870,0.970355) (0.9846,0.970573) (0.9817,0.970791) (0.9783,0.971009) (0.9744,0.971227) (0.9702,0.971445) (0.9658,0.971664) (0.9611,0.971882) (0.9564,0.972100) (0.9517,0.972318) (0.9469,0.972536) (0.9423,0.972755) (0.9377,0.972973) (0.9332,0.973191) (0.9287,0.973409) (0.9241,0.973627) (0.9192,0.973845) (0.9140,0.974064) (0.9085,0.974282) (0.9024,0.974500) (0.8958,0.974718) (0.8883,0.974936) (0.8800,0.975155) (0.8706,0.975373) (0.8600,0.975591) (0.8481,0.975809) (0.8351,0.976027) (0.8211,0.976245) (0.8064,0.976464) (0.7915,0.976682) (0.7769,0.976900) (0.7630,0.977118) (0.7502,0.977336) (0.7389,0.977555) (0.7291,0.977773) (0.7208,0.977991) (0.7139,0.978209) (0.7081,0.978427) (0.7031,0.978645) (0.6985,0.978864) (0.6943,0.979082) (0.6904,0.979300) (0.6868,0.979518) (0.6838,0.979736) (0.6815,0.979955) (0.6803,0.980173) (0.6800,0.980391) (0.6807,0.980609) (0.6821,0.980827) (0.6840,0.981045) (0.6863,0.981264) (0.6889,0.981482) (0.6919,0.981700) (0.6955,0.981918) (0.7000,0.982136) (0.7057,0.982355) (0.7128,0.982573) (0.7214,0.982791) (0.7316,0.983009) (0.7431,0.983227) (0.7558,0.983445) (0.7695,0.983664) (0.7840,0.983882) (0.7990,0.984100) (0.8142,0.984318) (0.8293,0.984536) (0.8442,0.984755) (0.8588,0.984973) (0.8728,0.985191) (0.8863,0.985409) (0.8992,0.985627) (0.9116,0.985845) (0.9233,0.986064) (0.9343,0.986282) (0.9445,0.986500) (0.9537,0.986718) (0.9618,0.986936) (0.9688,0.987155) (0.9748,0.987373) (0.9797,0.987591) (0.9837,0.987809) (0.9869,0.988027) (0.9895,0.988245) (0.9915,0.988464) (0.9931,0.988682) (0.9944,0.988900) (1.0056,0.988900) (1.0069,0.988682) (1.0085,0.988464) (1.0105,0.988245) (1.0131,0.988027) (1.0163,0.987809) (1.0203,0.987591) (1.0252,0.987373) (1.0312,0.987155) (1.0382,0.986936) (1.0463,0.986718) (1.0555,0.986500) (1.0657,0.986282) (1.0767,0.986064) (1.0884,0.985845) (1.1008,0.985627) (1.1137,0.985409) (1.1272,0.985191) (1.1412,0.984973) (1.1558,0.984755) (1.1707,0.984536) (1.1858,0.984318) (1.2010,0.984100) (1.2160,0.983882) (1.2305,0.983664) (1.2442,0.983445) (1.2569,0.983227) (1.2684,0.983009) (1.2786,0.982791) (1.2872,0.982573) (1.2943,0.982355) (1.3000,0.982136) (1.3045,0.981918) (1.3081,0.981700) (1.3111,0.981482) (1.3137,0.981264) (1.3160,0.981045) (1.3179,0.980827) (1.3193,0.980609) (1.3200,0.980391) (1.3197,0.980173) (1.3185,0.979955) (1.3162,0.979736) (1.3132,0.979518) (1.3096,0.979300) (1.3057,0.979082) (1.3015,0.978864) (1.2969,0.978645) (1.2919,0.978427) (1.2861,0.978209) (1.2792,0.977991) (1.2709,0.977773) (1.2611,0.977555) (1.2498,0.977336) (1.2370,0.977118) (1.2231,0.976900) (1.2085,0.976682) (1.1936,0.976464) (1.1789,0.976245) (1.1649,0.976027) (1.1519,0.975809) (1.1400,0.975591) (1.1294,0.975373) (1.1200,0.975155) (1.1117,0.974936) (1.1042,0.974718) (1.0976,0.974500) (1.0915,0.974282) (1.0860,0.974064) (1.0808,0.973845) (1.0759,0.973627) (1.0713,0.973409) (1.0668,0.973191) (1.0623,0.972973) (1.0577,0.972755) (1.0531,0.972536) (1.0483,0.972318) (1.0436,0.972100) (1.0389,0.971882) (1.0342,0.971664) (1.0298,0.971445) (1.0256,0.971227) (1.0217,0.971009) (1.0183,0.970791) (1.0154,0.970573) (1.0130,0.970355) (1.0111,0.970136) (1.0098,0.969918) (1.0091,0.969700) (1.0087,0.969482) (1.0085,0.969264) (1.0085,0.969045) (1.0085,0.968827) (1.0084,0.968609) (1.0081,0.968391) (1.0077,0.968173) (1.0071,0.967955) (1.0065,0.967736) (1.0057,0.967518) (1.0049,0.967300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.971000) -- (axis cs:1,0.988900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.977700) rectangle (axis cs:1.08,0.982400);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.980150) -- (axis cs:1.08,0.980150);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.979855)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9919,0.958600) (1.9907,0.958957) (1.9896,0.959313) (1.9885,0.959670) (1.9875,0.960026) (1.9866,0.960383) (1.9858,0.960739) (1.9850,0.961096) (1.9841,0.961453) (1.9832,0.961809) (1.9821,0.962166) (1.9808,0.962522) (1.9791,0.962879) (1.9771,0.963235) (1.9747,0.963592) (1.9719,0.963948) (1.9688,0.964305) (1.9655,0.964662) (1.9620,0.965018) (1.9585,0.965375) (1.9550,0.965731) (1.9516,0.966088) (1.9482,0.966444) (1.9449,0.966801) (1.9415,0.967158) (1.9379,0.967514) (1.9341,0.967871) (1.9300,0.968227) (1.9256,0.968584) (1.9209,0.968940) (1.9161,0.969297) (1.9111,0.969654) (1.9060,0.970010) (1.9008,0.970367) (1.8956,0.970723) (1.8902,0.971080) (1.8847,0.971436) (1.8788,0.971793) (1.8725,0.972149) (1.8657,0.972506) (1.8582,0.972863) (1.8502,0.973219) (1.8415,0.973576) (1.8323,0.973932) (1.8227,0.974289) (1.8128,0.974645) (1.8027,0.975002) (1.7928,0.975359) (1.7831,0.975715) (1.7738,0.976072) (1.7651,0.976428) (1.7569,0.976785) (1.7495,0.977141) (1.7428,0.977498) (1.7367,0.977855) (1.7313,0.978211) (1.7263,0.978568) (1.7218,0.978924) (1.7175,0.979281) (1.7133,0.979637) (1.7092,0.979994) (1.7049,0.980351) (1.7005,0.980707) (1.6962,0.981064) (1.6920,0.981420) (1.6881,0.981777) (1.6847,0.982133) (1.6821,0.982490) (1.6805,0.982846) (1.6800,0.983203) (1.6808,0.983560) (1.6831,0.983916) (1.6868,0.984273) (1.6920,0.984629) (1.6988,0.984986) (1.7069,0.985342) (1.7164,0.985699) (1.7271,0.986056) (1.7387,0.986412) (1.7511,0.986769) (1.7640,0.987125) (1.7773,0.987482) (1.7910,0.987838) (1.8048,0.988195) (1.8189,0.988552) (1.8332,0.988908) (1.8476,0.989265) (1.8622,0.989621) (1.8767,0.989978) (1.8911,0.990334) (1.9052,0.990691) (1.9186,0.991047) (1.9311,0.991404) (1.9427,0.991761) (1.9530,0.992117) (1.9621,0.992474) (1.9698,0.992830) (1.9764,0.993187) (1.9817,0.993543) (1.9860,0.993900) (2.0140,0.993900) (2.0183,0.993543) (2.0236,0.993187) (2.0302,0.992830) (2.0379,0.992474) (2.0470,0.992117) (2.0573,0.991761) (2.0689,0.991404) (2.0814,0.991047) (2.0948,0.990691) (2.1089,0.990334) (2.1233,0.989978) (2.1378,0.989621) (2.1524,0.989265) (2.1668,0.988908) (2.1811,0.988552) (2.1952,0.988195) (2.2090,0.987838) (2.2227,0.987482) (2.2360,0.987125) (2.2489,0.986769) (2.2613,0.986412) (2.2729,0.986056) (2.2836,0.985699) (2.2931,0.985342) (2.3012,0.984986) (2.3080,0.984629) (2.3132,0.984273) (2.3169,0.983916) (2.3192,0.983560) (2.3200,0.983203) (2.3195,0.982846) (2.3179,0.982490) (2.3153,0.982133) (2.3119,0.981777) (2.3080,0.981420) (2.3038,0.981064) (2.2995,0.980707) (2.2951,0.980351) (2.2908,0.979994) (2.2867,0.979637) (2.2825,0.979281) (2.2782,0.978924) (2.2737,0.978568) (2.2687,0.978211) (2.2633,0.977855) (2.2572,0.977498) (2.2505,0.977141) (2.2431,0.976785) (2.2349,0.976428) (2.2262,0.976072) (2.2169,0.975715) (2.2072,0.975359) (2.1973,0.975002) (2.1872,0.974645) (2.1773,0.974289) (2.1677,0.973932) (2.1585,0.973576) (2.1498,0.973219) (2.1418,0.972863) (2.1343,0.972506) (2.1275,0.972149) (2.1212,0.971793) (2.1153,0.971436) (2.1098,0.971080) (2.1044,0.970723) (2.0992,0.970367) (2.0940,0.970010) (2.0889,0.969654) (2.0839,0.969297) (2.0791,0.968940) (2.0744,0.968584) (2.0700,0.968227) (2.0659,0.967871) (2.0621,0.967514) (2.0585,0.967158) (2.0551,0.966801) (2.0518,0.966444) (2.0484,0.966088) (2.0450,0.965731) (2.0415,0.965375) (2.0380,0.965018) (2.0345,0.964662) (2.0312,0.964305) (2.0281,0.963948) (2.0253,0.963592) (2.0229,0.963235) (2.0209,0.962879) (2.0192,0.962522) (2.0179,0.962166) (2.0168,0.961809) (2.0159,0.961453) (2.0150,0.961096) (2.0142,0.960739) (2.0134,0.960383) (2.0125,0.960026) (2.0115,0.959670) (2.0104,0.959313) (2.0093,0.958957) (2.0081,0.958600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.963400) -- (axis cs:2,0.993900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.976000) rectangle (axis cs:2.08,0.984925);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.981000) -- (axis cs:2.08,0.981000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.980062)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9935,0.964600) (2.9924,0.964868) (2.9913,0.965135) (2.9900,0.965403) (2.9887,0.965671) (2.9873,0.965938) (2.9857,0.966206) (2.9841,0.966474) (2.9824,0.966741) (2.9806,0.967009) (2.9788,0.967277) (2.9771,0.967544) (2.9754,0.967812) (2.9737,0.968080) (2.9722,0.968347) (2.9707,0.968615) (2.9692,0.968883) (2.9676,0.969151) (2.9659,0.969418) (2.9640,0.969686) (2.9618,0.969954) (2.9591,0.970221) (2.9559,0.970489) (2.9522,0.970757) (2.9478,0.971024) (2.9427,0.971292) (2.9369,0.971560) (2.9303,0.971827) (2.9229,0.972095) (2.9145,0.972363) (2.9053,0.972630) (2.8951,0.972898) (2.8838,0.973166) (2.8715,0.973433) (2.8582,0.973701) (2.8439,0.973969) (2.8288,0.974236) (2.8131,0.974504) (2.7968,0.974772) (2.7804,0.975039) (2.7642,0.975307) (2.7484,0.975575) (2.7335,0.975842) (2.7200,0.976110) (2.7081,0.976378) (2.6981,0.976645) (2.6903,0.976913) (2.6847,0.977181) (2.6814,0.977448) (2.6800,0.977716) (2.6804,0.977984) (2.6821,0.978252) (2.6848,0.978519) (2.6881,0.978787) (2.6915,0.979055) (2.6948,0.979322) (2.6975,0.979590) (2.6995,0.979858) (2.7006,0.980125) (2.7008,0.980393) (2.7002,0.980661) (2.6989,0.980928) (2.6974,0.981196) (2.6960,0.981464) (2.6950,0.981731) (2.6949,0.981999) (2.6958,0.982267) (2.6979,0.982534) (2.7013,0.982802) (2.7057,0.983070) (2.7112,0.983337) (2.7176,0.983605) (2.7249,0.983873) (2.7330,0.984140) (2.7419,0.984408) (2.7518,0.984676) (2.7627,0.984943) (2.7745,0.985211) (2.7873,0.985479) (2.8007,0.985746) (2.8146,0.986014) (2.8286,0.986282) (2.8425,0.986549) (2.8559,0.986817) (2.8687,0.987085) (2.8807,0.987353) (2.8919,0.987620) (2.9022,0.987888) (2.9116,0.988156) (2.9203,0.988423) (2.9282,0.988691) (2.9354,0.988959) (2.9420,0.989226) (2.9480,0.989494) (2.9535,0.989762) (2.9586,0.990029) (2.9635,0.990297) (2.9680,0.990565) (2.9724,0.990832) (2.9765,0.991100) (3.0235,0.991100) (3.0276,0.990832) (3.0320,0.990565) (3.0365,0.990297) (3.0414,0.990029) (3.0465,0.989762) (3.0520,0.989494) (3.0580,0.989226) (3.0646,0.988959) (3.0718,0.988691) (3.0797,0.988423) (3.0884,0.988156) (3.0978,0.987888) (3.1081,0.987620) (3.1193,0.987353) (3.1313,0.987085) (3.1441,0.986817) (3.1575,0.986549) (3.1714,0.986282) (3.1854,0.986014) (3.1993,0.985746) (3.2127,0.985479) (3.2255,0.985211) (3.2373,0.984943) (3.2482,0.984676) (3.2581,0.984408) (3.2670,0.984140) (3.2751,0.983873) (3.2824,0.983605) (3.2888,0.983337) (3.2943,0.983070) (3.2987,0.982802) (3.3021,0.982534) (3.3042,0.982267) (3.3051,0.981999) (3.3050,0.981731) (3.3040,0.981464) (3.3026,0.981196) (3.3011,0.980928) (3.2998,0.980661) (3.2992,0.980393) (3.2994,0.980125) (3.3005,0.979858) (3.3025,0.979590) (3.3052,0.979322) (3.3085,0.979055) (3.3119,0.978787) (3.3152,0.978519) (3.3179,0.978252) (3.3196,0.977984) (3.3200,0.977716) (3.3186,0.977448) (3.3153,0.977181) (3.3097,0.976913) (3.3019,0.976645) (3.2919,0.976378) (3.2800,0.976110) (3.2665,0.975842) (3.2516,0.975575) (3.2358,0.975307) (3.2196,0.975039) (3.2032,0.974772) (3.1869,0.974504) (3.1712,0.974236) (3.1561,0.973969) (3.1418,0.973701) (3.1285,0.973433) (3.1162,0.973166) (3.1049,0.972898) (3.0947,0.972630) (3.0855,0.972363) (3.0771,0.972095) (3.0697,0.971827) (3.0631,0.971560) (3.0573,0.971292) (3.0522,0.971024) (3.0478,0.970757) (3.0441,0.970489) (3.0409,0.970221) (3.0382,0.969954) (3.0360,0.969686) (3.0341,0.969418) (3.0324,0.969151) (3.0308,0.968883) (3.0293,0.968615) (3.0278,0.968347) (3.0263,0.968080) (3.0246,0.967812) (3.0229,0.967544) (3.0212,0.967277) (3.0194,0.967009) (3.0176,0.966741) (3.0159,0.966474) (3.0143,0.966206) (3.0127,0.965938) (3.0113,0.965671) (3.0100,0.965403) (3.0087,0.965135) (3.0076,0.964868) (3.0065,0.964600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.967000) -- (axis cs:3,0.991100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.976700) rectangle (axis cs:3.08,0.983400);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.979850) -- (axis cs:3.08,0.979850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.979950)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9843,0.972500) (3.9822,0.972690) (3.9801,0.972880) (3.9781,0.973070) (3.9762,0.973260) (3.9742,0.973449) (3.9723,0.973639) (3.9703,0.973829) (3.9683,0.974019) (3.9664,0.974209) (3.9647,0.974399) (3.9630,0.974589) (3.9616,0.974779) (3.9604,0.974969) (3.9593,0.975159) (3.9584,0.975348) (3.9574,0.975538) (3.9563,0.975728) (3.9549,0.975918) (3.9530,0.976108) (3.9505,0.976298) (3.9472,0.976488) (3.9431,0.976678) (3.9381,0.976868) (3.9323,0.977058) (3.9258,0.977247) (3.9187,0.977437) (3.9112,0.977627) (3.9035,0.977817) (3.8957,0.978007) (3.8879,0.978197) (3.8803,0.978387) (3.8729,0.978577) (3.8655,0.978767) (3.8581,0.978957) (3.8506,0.979146) (3.8430,0.979336) (3.8350,0.979526) (3.8266,0.979716) (3.8178,0.979906) (3.8085,0.980096) (3.7986,0.980286) (3.7881,0.980476) (3.7770,0.980666) (3.7654,0.980856) (3.7533,0.981045) (3.7410,0.981235) (3.7287,0.981425) (3.7168,0.981615) (3.7058,0.981805) (3.6962,0.981995) (3.6885,0.982185) (3.6831,0.982375) (3.6802,0.982565) (3.6800,0.982755) (3.6823,0.982944) (3.6870,0.983134) (3.6936,0.983324) (3.7015,0.983514) (3.7104,0.983704) (3.7196,0.983894) (3.7288,0.984084) (3.7375,0.984274) (3.7457,0.984464) (3.7532,0.984654) (3.7600,0.984843) (3.7664,0.985033) (3.7725,0.985223) (3.7786,0.985413) (3.7851,0.985603) (3.7922,0.985793) (3.8002,0.985983) (3.8093,0.986173) (3.8193,0.986363) (3.8304,0.986553) (3.8421,0.986742) (3.8543,0.986932) (3.8666,0.987122) (3.8787,0.987312) (3.8902,0.987502) (3.9009,0.987692) (3.9107,0.987882) (3.9196,0.988072) (3.9275,0.988262) (3.9347,0.988452) (3.9413,0.988641) (3.9474,0.988831) (3.9531,0.989021) (3.9585,0.989211) (3.9635,0.989401) (3.9681,0.989591) (3.9724,0.989781) (3.9763,0.989971) (3.9797,0.990161) (3.9827,0.990351) (3.9852,0.990540) (3.9874,0.990730) (3.9892,0.990920) (3.9908,0.991110) (3.9921,0.991300) (4.0079,0.991300) (4.0092,0.991110) (4.0108,0.990920) (4.0126,0.990730) (4.0148,0.990540) (4.0173,0.990351) (4.0203,0.990161) (4.0237,0.989971) (4.0276,0.989781) (4.0319,0.989591) (4.0365,0.989401) (4.0415,0.989211) (4.0469,0.989021) (4.0526,0.988831) (4.0587,0.988641) (4.0653,0.988452) (4.0725,0.988262) (4.0804,0.988072) (4.0893,0.987882) (4.0991,0.987692) (4.1098,0.987502) (4.1213,0.987312) (4.1334,0.987122) (4.1457,0.986932) (4.1579,0.986742) (4.1696,0.986553) (4.1807,0.986363) (4.1907,0.986173) (4.1998,0.985983) (4.2078,0.985793) (4.2149,0.985603) (4.2214,0.985413) (4.2275,0.985223) (4.2336,0.985033) (4.2400,0.984843) (4.2468,0.984654) (4.2543,0.984464) (4.2625,0.984274) (4.2712,0.984084) (4.2804,0.983894) (4.2896,0.983704) (4.2985,0.983514) (4.3064,0.983324) (4.3130,0.983134) (4.3177,0.982944) (4.3200,0.982755) (4.3198,0.982565) (4.3169,0.982375) (4.3115,0.982185) (4.3038,0.981995) (4.2942,0.981805) (4.2832,0.981615) (4.2713,0.981425) (4.2590,0.981235) (4.2467,0.981045) (4.2346,0.980856) (4.2230,0.980666) (4.2119,0.980476) (4.2014,0.980286) (4.1915,0.980096) (4.1822,0.979906) (4.1734,0.979716) (4.1650,0.979526) (4.1570,0.979336) (4.1494,0.979146) (4.1419,0.978957) (4.1345,0.978767) (4.1271,0.978577) (4.1197,0.978387) (4.1121,0.978197) (4.1043,0.978007) (4.0965,0.977817) (4.0888,0.977627) (4.0813,0.977437) (4.0742,0.977247) (4.0677,0.977058) (4.0619,0.976868) (4.0569,0.976678) (4.0528,0.976488) (4.0495,0.976298) (4.0470,0.976108) (4.0451,0.975918) (4.0437,0.975728) (4.0426,0.975538) (4.0416,0.975348) (4.0407,0.975159) (4.0396,0.974969) (4.0384,0.974779) (4.0370,0.974589) (4.0353,0.974399) (4.0336,0.974209) (4.0317,0.974019) (4.0297,0.973829) (4.0277,0.973639) (4.0258,0.973449) (4.0238,0.973260) (4.0219,0.973070) (4.0199,0.972880) (4.0178,0.972690) (4.0157,0.972500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.974200) -- (axis cs:4,0.991300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.980500) rectangle (axis cs:4.08,0.984900);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.982700) -- (axis cs:4.08,0.982700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.982518)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(4.9977,0.953400) (4.9978,0.953802) (4.9979,0.954204) (4.9981,0.954606) (4.9983,0.955008) (4.9984,0.955410) (4.9985,0.955812) (4.9985,0.956214) (4.9983,0.956616) (4.9980,0.957018) (4.9976,0.957420) (4.9970,0.957822) (4.9963,0.958224) (4.9955,0.958626) (4.9947,0.959028) (4.9938,0.959430) (4.9930,0.959832) (4.9920,0.960234) (4.9909,0.960636) (4.9896,0.961038) (4.9881,0.961440) (4.9864,0.961842) (4.9844,0.962244) (4.9821,0.962646) (4.9796,0.963048) (4.9769,0.963451) (4.9741,0.963853) (4.9712,0.964255) (4.9682,0.964657) (4.9652,0.965059) (4.9623,0.965461) (4.9595,0.965863) (4.9567,0.966265) (4.9538,0.966667) (4.9508,0.967069) (4.9474,0.967471) (4.9435,0.967873) (4.9390,0.968275) (4.9338,0.968677) (4.9277,0.969079) (4.9208,0.969481) (4.9132,0.969883) (4.9049,0.970285) (4.8960,0.970687) (4.8867,0.971089) (4.8773,0.971491) (4.8679,0.971893) (4.8587,0.972295) (4.8500,0.972697) (4.8419,0.973099) (4.8344,0.973501) (4.8276,0.973903) (4.8212,0.974305) (4.8150,0.974707) (4.8087,0.975109) (4.8018,0.975511) (4.7942,0.975913) (4.7855,0.976315) (4.7757,0.976717) (4.7649,0.977119) (4.7533,0.977521) (4.7414,0.977923) (4.7297,0.978325) (4.7187,0.978727) (4.7089,0.979129) (4.7005,0.979531) (4.6938,0.979933) (4.6887,0.980335) (4.6850,0.980737) (4.6825,0.981139) (4.6810,0.981541) (4.6802,0.981943) (4.6800,0.982345) (4.6805,0.982747) (4.6818,0.983149) (4.6842,0.983552) (4.6880,0.983954) (4.6934,0.984356) (4.7006,0.984758) (4.7097,0.985160) (4.7207,0.985562) (4.7333,0.985964) (4.7474,0.986366) (4.7624,0.986768) (4.7782,0.987170) (4.7943,0.987572) (4.8104,0.987974) (4.8263,0.988376) (4.8419,0.988778) (4.8571,0.989180) (4.8716,0.989582) (4.8856,0.989984) (4.8988,0.990386) (4.9114,0.990788) (4.9231,0.991190) (4.9341,0.991592) (4.9442,0.991994) (4.9534,0.992396) (4.9617,0.992798) (4.9691,0.993200) (5.0309,0.993200) (5.0383,0.992798) (5.0466,0.992396) (5.0558,0.991994) (5.0659,0.991592) (5.0769,0.991190) (5.0886,0.990788) (5.1012,0.990386) (5.1144,0.989984) (5.1284,0.989582) (5.1429,0.989180) (5.1581,0.988778) (5.1737,0.988376) (5.1896,0.987974) (5.2057,0.987572) (5.2218,0.987170) (5.2376,0.986768) (5.2526,0.986366) (5.2667,0.985964) (5.2793,0.985562) (5.2903,0.985160) (5.2994,0.984758) (5.3066,0.984356) (5.3120,0.983954) (5.3158,0.983552) (5.3182,0.983149) (5.3195,0.982747) (5.3200,0.982345) (5.3198,0.981943) (5.3190,0.981541) (5.3175,0.981139) (5.3150,0.980737) (5.3113,0.980335) (5.3062,0.979933) (5.2995,0.979531) (5.2911,0.979129) (5.2813,0.978727) (5.2703,0.978325) (5.2586,0.977923) (5.2467,0.977521) (5.2351,0.977119) (5.2243,0.976717) (5.2145,0.976315) (5.2058,0.975913) (5.1982,0.975511) (5.1913,0.975109) (5.1850,0.974707) (5.1788,0.974305) (5.1724,0.973903) (5.1656,0.973501) (5.1581,0.973099) (5.1500,0.972697) (5.1413,0.972295) (5.1321,0.971893) (5.1227,0.971491) (5.1133,0.971089) (5.1040,0.970687) (5.0951,0.970285) (5.0868,0.969883) (5.0792,0.969481) (5.0723,0.969079) (5.0662,0.968677) (5.0610,0.968275) (5.0565,0.967873) (5.0526,0.967471) (5.0492,0.967069) (5.0462,0.966667) (5.0433,0.966265) (5.0405,0.965863) (5.0377,0.965461) (5.0348,0.965059) (5.0318,0.964657) (5.0288,0.964255) (5.0259,0.963853) (5.0231,0.963451) (5.0204,0.963048) (5.0179,0.962646) (5.0156,0.962244) (5.0136,0.961842) (5.0119,0.961440) (5.0104,0.961038) (5.0091,0.960636) (5.0080,0.960234) (5.0070,0.959832) (5.0062,0.959430) (5.0053,0.959028) (5.0045,0.958626) (5.0037,0.958224) (5.0030,0.957822) (5.0024,0.957420) (5.0020,0.957018) (5.0017,0.956616) (5.0015,0.956214) (5.0015,0.955812) (5.0016,0.955410) (5.0017,0.955008) (5.0019,0.954606) (5.0021,0.954204) (5.0022,0.953802) (5.0023,0.953400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.963000) -- (axis cs:5,0.993200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.976000) rectangle (axis cs:5.08,0.984900);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.980850) -- (axis cs:5.08,0.980850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.980159)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(5.9962,0.964200) (5.9956,0.964459) (5.9949,0.964717) (5.9941,0.964976) (5.9931,0.965234) (5.9920,0.965493) (5.9907,0.965752) (5.9892,0.966010) (5.9876,0.966269) (5.9860,0.966527) (5.9844,0.966786) (5.9829,0.967044) (5.9814,0.967303) (5.9799,0.967562) (5.9784,0.967820) (5.9769,0.968079) (5.9753,0.968337) (5.9734,0.968596) (5.9713,0.968855) (5.9689,0.969113) (5.9662,0.969372) (5.9633,0.969630) (5.9603,0.969889) (5.9571,0.970147) (5.9539,0.970406) (5.9505,0.970665) (5.9469,0.970923) (5.9430,0.971182) (5.9387,0.971440) (5.9339,0.971699) (5.9284,0.971958) (5.9222,0.972216) (5.9154,0.972475) (5.9078,0.972733) (5.8997,0.972992) (5.8909,0.973251) (5.8817,0.973509) (5.8720,0.973768) (5.8619,0.974026) (5.8514,0.974285) (5.8407,0.974543) (5.8297,0.974802) (5.8187,0.975061) (5.8078,0.975319) (5.7973,0.975578) (5.7873,0.975836) (5.7782,0.976095) (5.7702,0.976354) (5.7634,0.976612) (5.7579,0.976871) (5.7535,0.977129) (5.7500,0.977388) (5.7470,0.977646) (5.7440,0.977905) (5.7408,0.978164) (5.7369,0.978422) (5.7323,0.978681) (5.7270,0.978939) (5.7210,0.979198) (5.7148,0.979457) (5.7085,0.979715) (5.7026,0.979974) (5.6971,0.980232) (5.6924,0.980491) (5.6884,0.980749) (5.6852,0.981008) (5.6826,0.981267) (5.6808,0.981525) (5.6800,0.981784) (5.6804,0.982042) (5.6822,0.982301) (5.6859,0.982560) (5.6916,0.982818) (5.6994,0.983077) (5.7090,0.983335) (5.7203,0.983594) (5.7326,0.983853) (5.7456,0.984111) (5.7586,0.984370) (5.7713,0.984628) (5.7834,0.984887) (5.7950,0.985145) (5.8062,0.985404) (5.8172,0.985663) (5.8284,0.985921) (5.8400,0.986180) (5.8523,0.986438) (5.8653,0.986697) (5.8787,0.986956) (5.8925,0.987214) (5.9061,0.987473) (5.9192,0.987731) (5.9315,0.987990) (5.9425,0.988248) (5.9523,0.988507) (5.9607,0.988766) (5.9678,0.989024) (5.9738,0.989283) (5.9787,0.989541) (5.9828,0.989800) (6.0172,0.989800) (6.0213,0.989541) (6.0262,0.989283) (6.0322,0.989024) (6.0393,0.988766) (6.0477,0.988507) (6.0575,0.988248) (6.0685,0.987990) (6.0808,0.987731) (6.0939,0.987473) (6.1075,0.987214) (6.1213,0.986956) (6.1347,0.986697) (6.1477,0.986438) (6.1600,0.986180) (6.1716,0.985921) (6.1828,0.985663) (6.1938,0.985404) (6.2050,0.985145) (6.2166,0.984887) (6.2287,0.984628) (6.2414,0.984370) (6.2544,0.984111) (6.2674,0.983853) (6.2797,0.983594) (6.2910,0.983335) (6.3006,0.983077) (6.3084,0.982818) (6.3141,0.982560) (6.3178,0.982301) (6.3196,0.982042) (6.3200,0.981784) (6.3192,0.981525) (6.3174,0.981267) (6.3148,0.981008) (6.3116,0.980749) (6.3076,0.980491) (6.3029,0.980232) (6.2974,0.979974) (6.2915,0.979715) (6.2852,0.979457) (6.2790,0.979198) (6.2730,0.978939) (6.2677,0.978681) (6.2631,0.978422) (6.2592,0.978164) (6.2560,0.977905) (6.2530,0.977646) (6.2500,0.977388) (6.2465,0.977129) (6.2421,0.976871) (6.2366,0.976612) (6.2298,0.976354) (6.2218,0.976095) (6.2127,0.975836) (6.2027,0.975578) (6.1922,0.975319) (6.1813,0.975061) (6.1703,0.974802) (6.1593,0.974543) (6.1486,0.974285) (6.1381,0.974026) (6.1280,0.973768) (6.1183,0.973509) (6.1091,0.973251) (6.1003,0.972992) (6.0922,0.972733) (6.0846,0.972475) (6.0778,0.972216) (6.0716,0.971958) (6.0661,0.971699) (6.0613,0.971440) (6.0570,0.971182) (6.0531,0.970923) (6.0495,0.970665) (6.0461,0.970406) (6.0429,0.970147) (6.0397,0.969889) (6.0367,0.969630) (6.0338,0.969372) (6.0311,0.969113) (6.0287,0.968855) (6.0266,0.968596) (6.0247,0.968337) (6.0231,0.968079) (6.0216,0.967820) (6.0201,0.967562) (6.0186,0.967303) (6.0171,0.967044) (6.0156,0.966786) (6.0140,0.966527) (6.0124,0.966269) (6.0108,0.966010) (6.0093,0.965752) (6.0080,0.965493) (6.0069,0.965234) (6.0059,0.964976) (6.0051,0.964717) (6.0044,0.964459) (6.0038,0.964200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.967000) -- (axis cs:6,0.989800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.976700) rectangle (axis cs:6.08,0.983200);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.980300) -- (axis cs:6.08,0.980300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.979845)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=1.854, ymax=9.176,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=7.634389,
            lower quartile=8.094439,
            median=8.230877,
            upper quartile=8.415138,
            upper whisker=8.843624,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.568206) (0,8.902877)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,8.249473)};
        \addplot[
          boxplot prepared={
            lower whisker=5.999860,
            lower quartile=6.622006,
            median=6.883475,
            upper quartile=7.170094,
            upper whisker=7.927108,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,8.244338) (0,8.045353)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,6.906386)};
        \addplot[
          boxplot prepared={
            lower whisker=6.160850,
            lower quartile=6.646292,
            median=6.860142,
            upper quartile=7.074862,
            upper whisker=7.716952,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.801501)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,6.871702)};
        \addplot[
          boxplot prepared={
            lower whisker=5.557250,
            lower quartile=5.918052,
            median=6.038797,
            upper quartile=6.164656,
            upper whisker=6.531186,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.733825) (0,6.570166) (0,6.583172) (0,6.573065)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,6.043781)};
        \addplot[
          boxplot prepared={
            lower whisker=2.186724,
            lower quartile=2.653360,
            median=2.856418,
            upper quartile=3.038080,
            upper whisker=3.602707,
            draw position=5,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.825873) (0,3.684623) (0,3.854302) (0,3.721130) (0,2.056560)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,2.856346)};
        \addplot[
          boxplot prepared={
            lower whisker=2.259179,
            lower quartile=2.681898,
            median=2.826810,
            upper quartile=2.969701,
            upper whisker=3.364024,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.433723) (0,3.494075) (0,3.432956) (0,3.518319)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,2.827395)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\alpha = 0.02$}
  \label{fig:appExpect_Vehicle30_epssweep_box_eps020}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.9151, ymax=0.978,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:6.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9968,0.931500) (0.9964,0.931836) (0.9959,0.932173) (0.9954,0.932509) (0.9947,0.932845) (0.9938,0.933182) (0.9928,0.933518) (0.9915,0.933855) (0.9900,0.934191) (0.9882,0.934527) (0.9861,0.934864) (0.9839,0.935200) (0.9814,0.935536) (0.9787,0.935873) (0.9758,0.936209) (0.9729,0.936545) (0.9701,0.936882) (0.9672,0.937218) (0.9645,0.937555) (0.9618,0.937891) (0.9590,0.938227) (0.9560,0.938564) (0.9526,0.938900) (0.9486,0.939236) (0.9438,0.939573) (0.9383,0.939909) (0.9321,0.940245) (0.9254,0.940582) (0.9186,0.940918) (0.9119,0.941255) (0.9055,0.941591) (0.8995,0.941927) (0.8937,0.942264) (0.8880,0.942600) (0.8821,0.942936) (0.8753,0.943273) (0.8676,0.943609) (0.8585,0.943945) (0.8481,0.944282) (0.8364,0.944618) (0.8236,0.944955) (0.8101,0.945291) (0.7964,0.945627) (0.7827,0.945964) (0.7695,0.946300) (0.7569,0.946636) (0.7449,0.946973) (0.7336,0.947309) (0.7230,0.947645) (0.7131,0.947982) (0.7040,0.948318) (0.6960,0.948655) (0.6892,0.948991) (0.6841,0.949327) (0.6810,0.949664) (0.6800,0.950000) (0.6810,0.950336) (0.6838,0.950673) (0.6879,0.951009) (0.6929,0.951345) (0.6983,0.951682) (0.7038,0.952018) (0.7094,0.952355) (0.7153,0.952691) (0.7217,0.953027) (0.7290,0.953364) (0.7376,0.953700) (0.7474,0.954036) (0.7584,0.954373) (0.7704,0.954709) (0.7833,0.955045) (0.7965,0.955382) (0.8099,0.955718) (0.8231,0.956055) (0.8359,0.956391) (0.8482,0.956727) (0.8599,0.957064) (0.8708,0.957400) (0.8810,0.957736) (0.8906,0.958073) (0.8997,0.958409) (0.9083,0.958745) (0.9165,0.959082) (0.9245,0.959418) (0.9321,0.959755) (0.9395,0.960091) (0.9466,0.960427) (0.9533,0.960764) (0.9597,0.961100) (0.9656,0.961436) (0.9710,0.961773) (0.9759,0.962109) (0.9803,0.962445) (0.9841,0.962782) (0.9873,0.963118) (0.9900,0.963455) (0.9921,0.963791) (0.9937,0.964127) (0.9950,0.964464) (0.9959,0.964800) (1.0041,0.964800) (1.0050,0.964464) (1.0063,0.964127) (1.0079,0.963791) (1.0100,0.963455) (1.0127,0.963118) (1.0159,0.962782) (1.0197,0.962445) (1.0241,0.962109) (1.0290,0.961773) (1.0344,0.961436) (1.0403,0.961100) (1.0467,0.960764) (1.0534,0.960427) (1.0605,0.960091) (1.0679,0.959755) (1.0755,0.959418) (1.0835,0.959082) (1.0917,0.958745) (1.1003,0.958409) (1.1094,0.958073) (1.1190,0.957736) (1.1292,0.957400) (1.1401,0.957064) (1.1518,0.956727) (1.1641,0.956391) (1.1769,0.956055) (1.1901,0.955718) (1.2035,0.955382) (1.2167,0.955045) (1.2296,0.954709) (1.2416,0.954373) (1.2526,0.954036) (1.2624,0.953700) (1.2710,0.953364) (1.2783,0.953027) (1.2847,0.952691) (1.2906,0.952355) (1.2962,0.952018) (1.3017,0.951682) (1.3071,0.951345) (1.3121,0.951009) (1.3162,0.950673) (1.3190,0.950336) (1.3200,0.950000) (1.3190,0.949664) (1.3159,0.949327) (1.3108,0.948991) (1.3040,0.948655) (1.2960,0.948318) (1.2869,0.947982) (1.2770,0.947645) (1.2664,0.947309) (1.2551,0.946973) (1.2431,0.946636) (1.2305,0.946300) (1.2173,0.945964) (1.2036,0.945627) (1.1899,0.945291) (1.1764,0.944955) (1.1636,0.944618) (1.1519,0.944282) (1.1415,0.943945) (1.1324,0.943609) (1.1247,0.943273) (1.1179,0.942936) (1.1120,0.942600) (1.1063,0.942264) (1.1005,0.941927) (1.0945,0.941591) (1.0881,0.941255) (1.0814,0.940918) (1.0746,0.940582) (1.0679,0.940245) (1.0617,0.939909) (1.0562,0.939573) (1.0514,0.939236) (1.0474,0.938900) (1.0440,0.938564) (1.0410,0.938227) (1.0382,0.937891) (1.0355,0.937555) (1.0328,0.937218) (1.0299,0.936882) (1.0271,0.936545) (1.0242,0.936209) (1.0213,0.935873) (1.0186,0.935536) (1.0161,0.935200) (1.0139,0.934864) (1.0118,0.934527) (1.0100,0.934191) (1.0085,0.933855) (1.0072,0.933518) (1.0062,0.933182) (1.0053,0.932845) (1.0046,0.932509) (1.0041,0.932173) (1.0036,0.931836) (1.0032,0.931500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.936700) -- (axis cs:1,0.962000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.946700) rectangle (axis cs:1.08,0.953600);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.950100) -- (axis cs:1.08,0.950100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.949930)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9781,0.924500) (1.9745,0.925011) (1.9708,0.925522) (1.9671,0.926033) (1.9634,0.926544) (1.9597,0.927056) (1.9560,0.927567) (1.9523,0.928078) (1.9485,0.928589) (1.9446,0.929100) (1.9405,0.929611) (1.9363,0.930122) (1.9318,0.930633) (1.9272,0.931144) (1.9224,0.931656) (1.9175,0.932167) (1.9124,0.932678) (1.9071,0.933189) (1.9016,0.933700) (1.8960,0.934211) (1.8901,0.934722) (1.8840,0.935233) (1.8777,0.935744) (1.8712,0.936256) (1.8644,0.936767) (1.8575,0.937278) (1.8504,0.937789) (1.8431,0.938300) (1.8357,0.938811) (1.8281,0.939322) (1.8203,0.939833) (1.8122,0.940344) (1.8040,0.940856) (1.7955,0.941367) (1.7869,0.941878) (1.7782,0.942389) (1.7695,0.942900) (1.7609,0.943411) (1.7525,0.943922) (1.7442,0.944433) (1.7362,0.944944) (1.7284,0.945456) (1.7208,0.945967) (1.7135,0.946478) (1.7065,0.946989) (1.7000,0.947500) (1.6942,0.948011) (1.6890,0.948522) (1.6849,0.949033) (1.6819,0.949544) (1.6803,0.950056) (1.6800,0.950567) (1.6812,0.951078) (1.6837,0.951589) (1.6875,0.952100) (1.6924,0.952611) (1.6982,0.953122) (1.7048,0.953633) (1.7119,0.954144) (1.7195,0.954656) (1.7273,0.955167) (1.7354,0.955678) (1.7435,0.956189) (1.7517,0.956700) (1.7598,0.957211) (1.7680,0.957722) (1.7761,0.958233) (1.7843,0.958744) (1.7924,0.959256) (1.8006,0.959767) (1.8089,0.960278) (1.8172,0.960789) (1.8256,0.961300) (1.8339,0.961811) (1.8423,0.962322) (1.8506,0.962833) (1.8588,0.963344) (1.8670,0.963856) (1.8750,0.964367) (1.8830,0.964878) (1.8908,0.965389) (1.8986,0.965900) (1.9063,0.966411) (1.9140,0.966922) (1.9217,0.967433) (1.9292,0.967944) (1.9367,0.968456) (1.9440,0.968967) (1.9511,0.969478) (1.9578,0.969989) (1.9641,0.970500) (1.9699,0.971011) (1.9751,0.971522) (1.9796,0.972033) (1.9835,0.972544) (1.9868,0.973056) (1.9894,0.973567) (1.9915,0.974078) (1.9932,0.974589) (1.9946,0.975100) (2.0054,0.975100) (2.0068,0.974589) (2.0085,0.974078) (2.0106,0.973567) (2.0132,0.973056) (2.0165,0.972544) (2.0204,0.972033) (2.0249,0.971522) (2.0301,0.971011) (2.0359,0.970500) (2.0422,0.969989) (2.0489,0.969478) (2.0560,0.968967) (2.0633,0.968456) (2.0708,0.967944) (2.0783,0.967433) (2.0860,0.966922) (2.0937,0.966411) (2.1014,0.965900) (2.1092,0.965389) (2.1170,0.964878) (2.1250,0.964367) (2.1330,0.963856) (2.1412,0.963344) (2.1494,0.962833) (2.1577,0.962322) (2.1661,0.961811) (2.1744,0.961300) (2.1828,0.960789) (2.1911,0.960278) (2.1994,0.959767) (2.2076,0.959256) (2.2157,0.958744) (2.2239,0.958233) (2.2320,0.957722) (2.2402,0.957211) (2.2483,0.956700) (2.2565,0.956189) (2.2646,0.955678) (2.2727,0.955167) (2.2805,0.954656) (2.2881,0.954144) (2.2952,0.953633) (2.3018,0.953122) (2.3076,0.952611) (2.3125,0.952100) (2.3163,0.951589) (2.3188,0.951078) (2.3200,0.950567) (2.3197,0.950056) (2.3181,0.949544) (2.3151,0.949033) (2.3110,0.948522) (2.3058,0.948011) (2.3000,0.947500) (2.2935,0.946989) (2.2865,0.946478) (2.2792,0.945967) (2.2716,0.945456) (2.2638,0.944944) (2.2558,0.944433) (2.2475,0.943922) (2.2391,0.943411) (2.2305,0.942900) (2.2218,0.942389) (2.2131,0.941878) (2.2045,0.941367) (2.1960,0.940856) (2.1878,0.940344) (2.1797,0.939833) (2.1719,0.939322) (2.1643,0.938811) (2.1569,0.938300) (2.1496,0.937789) (2.1425,0.937278) (2.1356,0.936767) (2.1288,0.936256) (2.1223,0.935744) (2.1160,0.935233) (2.1099,0.934722) (2.1040,0.934211) (2.0984,0.933700) (2.0929,0.933189) (2.0876,0.932678) (2.0825,0.932167) (2.0776,0.931656) (2.0728,0.931144) (2.0682,0.930633) (2.0637,0.930122) (2.0595,0.929611) (2.0554,0.929100) (2.0515,0.928589) (2.0477,0.928078) (2.0440,0.927567) (2.0403,0.927056) (2.0366,0.926544) (2.0329,0.926033) (2.0292,0.925522) (2.0255,0.925011) (2.0219,0.924500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.924500) -- (axis cs:2,0.975100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.942950) rectangle (axis cs:2.08,0.956400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.950000) -- (axis cs:2.08,0.950000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.949534)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9902,0.929000) (2.9879,0.929405) (2.9851,0.929810) (2.9820,0.930215) (2.9786,0.930620) (2.9749,0.931025) (2.9713,0.931430) (2.9677,0.931835) (2.9644,0.932240) (2.9614,0.932645) (2.9587,0.933051) (2.9565,0.933456) (2.9544,0.933861) (2.9525,0.934266) (2.9504,0.934671) (2.9480,0.935076) (2.9449,0.935481) (2.9410,0.935886) (2.9362,0.936291) (2.9302,0.936696) (2.9233,0.937101) (2.9152,0.937506) (2.9062,0.937911) (2.8964,0.938316) (2.8858,0.938721) (2.8746,0.939126) (2.8629,0.939531) (2.8508,0.939936) (2.8383,0.940341) (2.8256,0.940746) (2.8127,0.941152) (2.7997,0.941557) (2.7866,0.941962) (2.7734,0.942367) (2.7604,0.942772) (2.7477,0.943177) (2.7355,0.943582) (2.7240,0.943987) (2.7136,0.944392) (2.7046,0.944797) (2.6973,0.945202) (2.6920,0.945607) (2.6885,0.946012) (2.6868,0.946417) (2.6867,0.946822) (2.6876,0.947227) (2.6890,0.947632) (2.6904,0.948037) (2.6914,0.948442) (2.6917,0.948847) (2.6912,0.949253) (2.6900,0.949658) (2.6881,0.950063) (2.6860,0.950468) (2.6838,0.950873) (2.6819,0.951278) (2.6806,0.951683) (2.6800,0.952088) (2.6803,0.952493) (2.6815,0.952898) (2.6836,0.953303) (2.6868,0.953708) (2.6910,0.954113) (2.6963,0.954518) (2.7026,0.954923) (2.7100,0.955328) (2.7185,0.955733) (2.7282,0.956138) (2.7388,0.956543) (2.7504,0.956948) (2.7629,0.957354) (2.7761,0.957759) (2.7899,0.958164) (2.8041,0.958569) (2.8184,0.958974) (2.8327,0.959379) (2.8467,0.959784) (2.8602,0.960189) (2.8730,0.960594) (2.8850,0.960999) (2.8960,0.961404) (2.9060,0.961809) (2.9149,0.962214) (2.9228,0.962619) (2.9298,0.963024) (2.9360,0.963429) (2.9416,0.963834) (2.9467,0.964239) (2.9515,0.964644) (2.9561,0.965049) (2.9606,0.965455) (2.9649,0.965860) (2.9691,0.966265) (2.9730,0.966670) (2.9767,0.967075) (2.9800,0.967480) (2.9830,0.967885) (2.9856,0.968290) (2.9879,0.968695) (2.9898,0.969100) (3.0102,0.969100) (3.0121,0.968695) (3.0144,0.968290) (3.0170,0.967885) (3.0200,0.967480) (3.0233,0.967075) (3.0270,0.966670) (3.0309,0.966265) (3.0351,0.965860) (3.0394,0.965455) (3.0439,0.965049) (3.0485,0.964644) (3.0533,0.964239) (3.0584,0.963834) (3.0640,0.963429) (3.0702,0.963024) (3.0772,0.962619) (3.0851,0.962214) (3.0940,0.961809) (3.1040,0.961404) (3.1150,0.960999) (3.1270,0.960594) (3.1398,0.960189) (3.1533,0.959784) (3.1673,0.959379) (3.1816,0.958974) (3.1959,0.958569) (3.2101,0.958164) (3.2239,0.957759) (3.2371,0.957354) (3.2496,0.956948) (3.2612,0.956543) (3.2718,0.956138) (3.2815,0.955733) (3.2900,0.955328) (3.2974,0.954923) (3.3037,0.954518) (3.3090,0.954113) (3.3132,0.953708) (3.3164,0.953303) (3.3185,0.952898) (3.3197,0.952493) (3.3200,0.952088) (3.3194,0.951683) (3.3181,0.951278) (3.3162,0.950873) (3.3140,0.950468) (3.3119,0.950063) (3.3100,0.949658) (3.3088,0.949253) (3.3083,0.948847) (3.3086,0.948442) (3.3096,0.948037) (3.3110,0.947632) (3.3124,0.947227) (3.3133,0.946822) (3.3132,0.946417) (3.3115,0.946012) (3.3080,0.945607) (3.3027,0.945202) (3.2954,0.944797) (3.2864,0.944392) (3.2760,0.943987) (3.2645,0.943582) (3.2523,0.943177) (3.2396,0.942772) (3.2266,0.942367) (3.2134,0.941962) (3.2003,0.941557) (3.1873,0.941152) (3.1744,0.940746) (3.1617,0.940341) (3.1492,0.939936) (3.1371,0.939531) (3.1254,0.939126) (3.1142,0.938721) (3.1036,0.938316) (3.0938,0.937911) (3.0848,0.937506) (3.0767,0.937101) (3.0698,0.936696) (3.0638,0.936291) (3.0590,0.935886) (3.0551,0.935481) (3.0520,0.935076) (3.0496,0.934671) (3.0475,0.934266) (3.0456,0.933861) (3.0435,0.933456) (3.0413,0.933051) (3.0386,0.932645) (3.0356,0.932240) (3.0323,0.931835) (3.0287,0.931430) (3.0251,0.931025) (3.0214,0.930620) (3.0180,0.930215) (3.0149,0.929810) (3.0121,0.929405) (3.0098,0.929000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.930700) -- (axis cs:3,0.969100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.944975) rectangle (axis cs:3.08,0.955100);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.950050) -- (axis cs:3.08,0.950050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.949706)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9951,0.936100) (3.9943,0.936419) (3.9935,0.936738) (3.9926,0.937058) (3.9918,0.937377) (3.9909,0.937696) (3.9899,0.938015) (3.9888,0.938334) (3.9876,0.938654) (3.9861,0.938973) (3.9843,0.939292) (3.9821,0.939611) (3.9793,0.939930) (3.9760,0.940249) (3.9721,0.940569) (3.9675,0.940888) (3.9624,0.941207) (3.9568,0.941526) (3.9506,0.941845) (3.9440,0.942165) (3.9370,0.942484) (3.9295,0.942803) (3.9217,0.943122) (3.9135,0.943441) (3.9051,0.943761) (3.8965,0.944080) (3.8879,0.944399) (3.8795,0.944718) (3.8714,0.945037) (3.8638,0.945357) (3.8568,0.945676) (3.8504,0.945995) (3.8446,0.946314) (3.8391,0.946633) (3.8339,0.946953) (3.8287,0.947272) (3.8230,0.947591) (3.8166,0.947910) (3.8093,0.948229) (3.8008,0.948548) (3.7911,0.948868) (3.7802,0.949187) (3.7683,0.949506) (3.7556,0.949825) (3.7426,0.950144) (3.7297,0.950464) (3.7175,0.950783) (3.7065,0.951102) (3.6972,0.951421) (3.6898,0.951740) (3.6845,0.952060) (3.6813,0.952379) (3.6800,0.952698) (3.6802,0.953017) (3.6815,0.953336) (3.6835,0.953656) (3.6858,0.953975) (3.6882,0.954294) (3.6904,0.954613) (3.6924,0.954932) (3.6945,0.955252) (3.6967,0.955571) (3.6994,0.955890) (3.7029,0.956209) (3.7073,0.956528) (3.7129,0.956847) (3.7197,0.957167) (3.7278,0.957486) (3.7370,0.957805) (3.7472,0.958124) (3.7582,0.958443) (3.7698,0.958763) (3.7818,0.959082) (3.7941,0.959401) (3.8065,0.959720) (3.8190,0.960039) (3.8315,0.960359) (3.8439,0.960678) (3.8561,0.960997) (3.8681,0.961316) (3.8797,0.961635) (3.8908,0.961955) (3.9015,0.962274) (3.9116,0.962593) (3.9210,0.962912) (3.9299,0.963231) (3.9380,0.963551) (3.9455,0.963870) (3.9523,0.964189) (3.9584,0.964508) (3.9637,0.964827) (3.9683,0.965146) (3.9723,0.965466) (3.9756,0.965785) (3.9784,0.966104) (3.9807,0.966423) (3.9827,0.966742) (3.9844,0.967062) (3.9861,0.967381) (3.9876,0.967700) (4.0124,0.967700) (4.0139,0.967381) (4.0156,0.967062) (4.0173,0.966742) (4.0193,0.966423) (4.0216,0.966104) (4.0244,0.965785) (4.0277,0.965466) (4.0317,0.965146) (4.0363,0.964827) (4.0416,0.964508) (4.0477,0.964189) (4.0545,0.963870) (4.0620,0.963551) (4.0701,0.963231) (4.0790,0.962912) (4.0884,0.962593) (4.0985,0.962274) (4.1092,0.961955) (4.1203,0.961635) (4.1319,0.961316) (4.1439,0.960997) (4.1561,0.960678) (4.1685,0.960359) (4.1810,0.960039) (4.1935,0.959720) (4.2059,0.959401) (4.2182,0.959082) (4.2302,0.958763) (4.2418,0.958443) (4.2528,0.958124) (4.2630,0.957805) (4.2722,0.957486) (4.2803,0.957167) (4.2871,0.956847) (4.2927,0.956528) (4.2971,0.956209) (4.3006,0.955890) (4.3033,0.955571) (4.3055,0.955252) (4.3076,0.954932) (4.3096,0.954613) (4.3118,0.954294) (4.3142,0.953975) (4.3165,0.953656) (4.3185,0.953336) (4.3198,0.953017) (4.3200,0.952698) (4.3187,0.952379) (4.3155,0.952060) (4.3102,0.951740) (4.3028,0.951421) (4.2935,0.951102) (4.2825,0.950783) (4.2703,0.950464) (4.2574,0.950144) (4.2444,0.949825) (4.2317,0.949506) (4.2198,0.949187) (4.2089,0.948868) (4.1992,0.948548) (4.1907,0.948229) (4.1834,0.947910) (4.1770,0.947591) (4.1713,0.947272) (4.1661,0.946953) (4.1609,0.946633) (4.1554,0.946314) (4.1496,0.945995) (4.1432,0.945676) (4.1362,0.945357) (4.1286,0.945037) (4.1205,0.944718) (4.1121,0.944399) (4.1035,0.944080) (4.0949,0.943761) (4.0865,0.943441) (4.0783,0.943122) (4.0705,0.942803) (4.0630,0.942484) (4.0560,0.942165) (4.0494,0.941845) (4.0432,0.941526) (4.0376,0.941207) (4.0325,0.940888) (4.0279,0.940569) (4.0240,0.940249) (4.0207,0.939930) (4.0179,0.939611) (4.0157,0.939292) (4.0139,0.938973) (4.0124,0.938654) (4.0112,0.938334) (4.0101,0.938015) (4.0091,0.937696) (4.0082,0.937377) (4.0074,0.937058) (4.0065,0.936738) (4.0057,0.936419) (4.0049,0.936100)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.938800) -- (axis cs:4,0.967700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.949775) rectangle (axis cs:4.08,0.957100);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.953450) -- (axis cs:4.08,0.953450);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.953320)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(4.9910,0.918700) (4.9896,0.919253) (4.9883,0.919805) (4.9870,0.920358) (4.9857,0.920910) (4.9845,0.921463) (4.9833,0.922015) (4.9821,0.922568) (4.9810,0.923120) (4.9799,0.923673) (4.9787,0.924225) (4.9776,0.924778) (4.9763,0.925330) (4.9748,0.925883) (4.9732,0.926435) (4.9715,0.926988) (4.9696,0.927540) (4.9675,0.928093) (4.9653,0.928645) (4.9629,0.929198) (4.9603,0.929751) (4.9576,0.930303) (4.9546,0.930856) (4.9512,0.931408) (4.9473,0.931961) (4.9429,0.932513) (4.9379,0.933066) (4.9322,0.933618) (4.9259,0.934171) (4.9190,0.934723) (4.9116,0.935276) (4.9038,0.935828) (4.8956,0.936381) (4.8871,0.936933) (4.8783,0.937486) (4.8691,0.938038) (4.8595,0.938591) (4.8494,0.939143) (4.8390,0.939696) (4.8283,0.940248) (4.8175,0.940801) (4.8071,0.941354) (4.7973,0.941906) (4.7885,0.942459) (4.7810,0.943011) (4.7748,0.943564) (4.7700,0.944116) (4.7664,0.944669) (4.7637,0.945221) (4.7614,0.945774) (4.7590,0.946326) (4.7562,0.946879) (4.7524,0.947431) (4.7475,0.947984) (4.7414,0.948536) (4.7341,0.949089) (4.7259,0.949641) (4.7171,0.950194) (4.7083,0.950746) (4.7000,0.951299) (4.6926,0.951852) (4.6866,0.952404) (4.6823,0.952957) (4.6800,0.953509) (4.6800,0.954062) (4.6823,0.954614) (4.6868,0.955167) (4.6935,0.955719) (4.7023,0.956272) (4.7129,0.956824) (4.7250,0.957377) (4.7383,0.957929) (4.7525,0.958482) (4.7671,0.959034) (4.7818,0.959587) (4.7964,0.960139) (4.8105,0.960692) (4.8241,0.961244) (4.8371,0.961797) (4.8494,0.962349) (4.8609,0.962902) (4.8719,0.963455) (4.8822,0.964007) (4.8920,0.964560) (4.9013,0.965112) (4.9101,0.965665) (4.9184,0.966217) (4.9263,0.966770) (4.9337,0.967322) (4.9406,0.967875) (4.9470,0.968427) (4.9530,0.968980) (4.9585,0.969532) (4.9635,0.970085) (4.9680,0.970637) (4.9721,0.971190) (4.9759,0.971742) (4.9793,0.972295) (4.9824,0.972847) (4.9852,0.973400) (5.0148,0.973400) (5.0176,0.972847) (5.0207,0.972295) (5.0241,0.971742) (5.0279,0.971190) (5.0320,0.970637) (5.0365,0.970085) (5.0415,0.969532) (5.0470,0.968980) (5.0530,0.968427) (5.0594,0.967875) (5.0663,0.967322) (5.0737,0.966770) (5.0816,0.966217) (5.0899,0.965665) (5.0987,0.965112) (5.1080,0.964560) (5.1178,0.964007) (5.1281,0.963455) (5.1391,0.962902) (5.1506,0.962349) (5.1629,0.961797) (5.1759,0.961244) (5.1895,0.960692) (5.2036,0.960139) (5.2182,0.959587) (5.2329,0.959034) (5.2475,0.958482) (5.2617,0.957929) (5.2750,0.957377) (5.2871,0.956824) (5.2977,0.956272) (5.3065,0.955719) (5.3132,0.955167) (5.3177,0.954614) (5.3200,0.954062) (5.3200,0.953509) (5.3177,0.952957) (5.3134,0.952404) (5.3074,0.951852) (5.3000,0.951299) (5.2917,0.950746) (5.2829,0.950194) (5.2741,0.949641) (5.2659,0.949089) (5.2586,0.948536) (5.2525,0.947984) (5.2476,0.947431) (5.2438,0.946879) (5.2410,0.946326) (5.2386,0.945774) (5.2363,0.945221) (5.2336,0.944669) (5.2300,0.944116) (5.2252,0.943564) (5.2190,0.943011) (5.2115,0.942459) (5.2027,0.941906) (5.1929,0.941354) (5.1825,0.940801) (5.1717,0.940248) (5.1610,0.939696) (5.1506,0.939143) (5.1405,0.938591) (5.1309,0.938038) (5.1217,0.937486) (5.1129,0.936933) (5.1044,0.936381) (5.0962,0.935828) (5.0884,0.935276) (5.0810,0.934723) (5.0741,0.934171) (5.0678,0.933618) (5.0621,0.933066) (5.0571,0.932513) (5.0527,0.931961) (5.0488,0.931408) (5.0454,0.930856) (5.0424,0.930303) (5.0397,0.929751) (5.0371,0.929198) (5.0347,0.928645) (5.0325,0.928093) (5.0304,0.927540) (5.0285,0.926988) (5.0268,0.926435) (5.0252,0.925883) (5.0237,0.925330) (5.0224,0.924778) (5.0213,0.924225) (5.0201,0.923673) (5.0190,0.923120) (5.0179,0.922568) (5.0167,0.922015) (5.0155,0.921463) (5.0143,0.920910) (5.0130,0.920358) (5.0117,0.919805) (5.0104,0.919253) (5.0090,0.918700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.923700) -- (axis cs:5,0.973400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.943500) rectangle (axis cs:5.08,0.956700);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.951250) -- (axis cs:5.08,0.951250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.950112)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(5.9979,0.918000) (5.9980,0.918497) (5.9981,0.918994) (5.9984,0.919491) (5.9987,0.919988) (5.9990,0.920485) (5.9992,0.920982) (5.9995,0.921479) (5.9996,0.921976) (5.9997,0.922473) (5.9997,0.922970) (5.9996,0.923467) (5.9994,0.923964) (5.9991,0.924461) (5.9987,0.924958) (5.9982,0.925455) (5.9975,0.925952) (5.9967,0.926448) (5.9958,0.926945) (5.9947,0.927442) (5.9934,0.927939) (5.9921,0.928436) (5.9907,0.928933) (5.9893,0.929430) (5.9877,0.929927) (5.9860,0.930424) (5.9841,0.930921) (5.9818,0.931418) (5.9792,0.931915) (5.9760,0.932412) (5.9724,0.932909) (5.9684,0.933406) (5.9640,0.933903) (5.9594,0.934400) (5.9547,0.934897) (5.9499,0.935394) (5.9452,0.935891) (5.9405,0.936388) (5.9358,0.936885) (5.9312,0.937382) (5.9265,0.937879) (5.9215,0.938376) (5.9163,0.938873) (5.9104,0.939370) (5.9038,0.939867) (5.8962,0.940364) (5.8879,0.940861) (5.8788,0.941358) (5.8692,0.941855) (5.8595,0.942352) (5.8498,0.942848) (5.8403,0.943345) (5.8310,0.943842) (5.8218,0.944339) (5.8124,0.944836) (5.8025,0.945333) (5.7921,0.945830) (5.7809,0.946327) (5.7692,0.946824) (5.7572,0.947321) (5.7453,0.947818) (5.7337,0.948315) (5.7227,0.948812) (5.7126,0.949309) (5.7034,0.949806) (5.6952,0.950303) (5.6885,0.950800) (5.6834,0.951297) (5.6804,0.951794) (5.6800,0.952291) (5.6824,0.952788) (5.6877,0.953285) (5.6957,0.953782) (5.7061,0.954279) (5.7187,0.954776) (5.7329,0.955273) (5.7486,0.955770) (5.7655,0.956267) (5.7831,0.956764) (5.8010,0.957261) (5.8187,0.957758) (5.8357,0.958255) (5.8516,0.958752) (5.8661,0.959248) (5.8792,0.959745) (5.8911,0.960242) (5.9018,0.960739) (5.9116,0.961236) (5.9206,0.961733) (5.9288,0.962230) (5.9363,0.962727) (5.9432,0.963224) (5.9494,0.963721) (5.9551,0.964218) (5.9603,0.964715) (5.9652,0.965212) (5.9699,0.965709) (5.9743,0.966206) (5.9785,0.966703) (5.9824,0.967200) (6.0176,0.967200) (6.0215,0.966703) (6.0257,0.966206) (6.0301,0.965709) (6.0348,0.965212) (6.0397,0.964715) (6.0449,0.964218) (6.0506,0.963721) (6.0568,0.963224) (6.0637,0.962727) (6.0712,0.962230) (6.0794,0.961733) (6.0884,0.961236) (6.0982,0.960739) (6.1089,0.960242) (6.1208,0.959745) (6.1339,0.959248) (6.1484,0.958752) (6.1643,0.958255) (6.1813,0.957758) (6.1990,0.957261) (6.2169,0.956764) (6.2345,0.956267) (6.2514,0.955770) (6.2671,0.955273) (6.2813,0.954776) (6.2939,0.954279) (6.3043,0.953782) (6.3123,0.953285) (6.3176,0.952788) (6.3200,0.952291) (6.3196,0.951794) (6.3166,0.951297) (6.3115,0.950800) (6.3048,0.950303) (6.2966,0.949806) (6.2874,0.949309) (6.2773,0.948812) (6.2663,0.948315) (6.2547,0.947818) (6.2428,0.947321) (6.2308,0.946824) (6.2191,0.946327) (6.2079,0.945830) (6.1975,0.945333) (6.1876,0.944836) (6.1782,0.944339) (6.1690,0.943842) (6.1597,0.943345) (6.1502,0.942848) (6.1405,0.942352) (6.1308,0.941855) (6.1212,0.941358) (6.1121,0.940861) (6.1038,0.940364) (6.0962,0.939867) (6.0896,0.939370) (6.0837,0.938873) (6.0785,0.938376) (6.0735,0.937879) (6.0688,0.937382) (6.0642,0.936885) (6.0595,0.936388) (6.0548,0.935891) (6.0501,0.935394) (6.0453,0.934897) (6.0406,0.934400) (6.0360,0.933903) (6.0316,0.933406) (6.0276,0.932909) (6.0240,0.932412) (6.0208,0.931915) (6.0182,0.931418) (6.0159,0.930921) (6.0140,0.930424) (6.0123,0.929927) (6.0107,0.929430) (6.0093,0.928933) (6.0079,0.928436) (6.0066,0.927939) (6.0053,0.927442) (6.0042,0.926945) (6.0033,0.926448) (6.0025,0.925952) (6.0018,0.925455) (6.0013,0.924958) (6.0009,0.924461) (6.0006,0.923964) (6.0004,0.923467) (6.0003,0.922970) (6.0003,0.922473) (6.0004,0.921976) (6.0005,0.921479) (6.0008,0.920982) (6.0010,0.920485) (6.0013,0.919988) (6.0016,0.919491) (6.0019,0.918994) (6.0020,0.918497) (6.0021,0.918000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.932800) -- (axis cs:6,0.967200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.945700) rectangle (axis cs:6.08,0.954800);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.951000) -- (axis cs:6.08,0.951000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.950138)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=1.243, ymax=7.603,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=6.614923,
            lower quartile=6.862126,
            median=6.953957,
            upper quartile=7.049324,
            upper whisker=7.314154,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.567957) (0,7.402647) (0,7.349468) (0,7.358500) (0,6.553458) (0,6.563902)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,6.958060)};
        \addplot[
          boxplot prepared={
            lower whisker=5.323998,
            lower quartile=5.695332,
            median=5.844937,
            upper quartile=5.992067,
            upper whisker=6.418825,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.437677) (0,6.445751) (0,6.638563) (0,6.494396) (0,6.537750) (0,6.520873)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,5.857043)};
        \addplot[
          boxplot prepared={
            lower whisker=5.371560,
            lower quartile=5.731902,
            median=5.849703,
            upper quartile=5.972413,
            upper whisker=6.313471,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.388360) (0,5.343619) (0,6.395922) (0,5.338415) (0,6.372260) (0,5.370143) (0,5.367448) (0,6.393306) (0,6.394262)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,5.853763)};
        \addplot[
          boxplot prepared={
            lower whisker=4.811421,
            lower quartile=5.005841,
            median=5.074393,
            upper quartile=5.139993,
            upper whisker=5.319750,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.389173) (0,5.386590) (0,5.386190) (0,4.797666) (0,5.360729) (0,5.357573)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.075800)};
        \addplot[
          boxplot prepared={
            lower whisker=1.531905,
            lower quartile=1.910279,
            median=2.031205,
            upper quartile=2.163352,
            upper whisker=2.537850,
            draw position=5,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.549632) (0,2.726169) (0,2.561331)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,2.039810)};
        \addplot[
          boxplot prepared={
            lower whisker=1.668524,
            lower quartile=1.931819,
            median=2.020900,
            upper quartile=2.119092,
            upper whisker=2.395982,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.434670) (0,2.468745) (0,1.624726) (0,2.456259) (0,2.732883) (0,2.438853) (0,1.600967) (0,2.585497) (0,2.424177)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,2.033574)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\alpha = 0.05$}
  \label{fig:appExpect_Vehicle30_epssweep_box_eps050}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.7934, ymax=0.9032,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.850000)--(axis cs:6.5,0.850000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9717,0.829000) (0.9667,0.829516) (0.9618,0.830032) (0.9572,0.830548) (0.9531,0.831065) (0.9495,0.831581) (0.9464,0.832097) (0.9438,0.832613) (0.9415,0.833129) (0.9391,0.833645) (0.9364,0.834162) (0.9331,0.834678) (0.9287,0.835194) (0.9232,0.835710) (0.9162,0.836226) (0.9078,0.836742) (0.8979,0.837259) (0.8866,0.837775) (0.8741,0.838291) (0.8606,0.838807) (0.8463,0.839323) (0.8315,0.839839) (0.8165,0.840356) (0.8016,0.840872) (0.7871,0.841388) (0.7732,0.841904) (0.7603,0.842420) (0.7484,0.842936) (0.7377,0.843453) (0.7282,0.843969) (0.7197,0.844485) (0.7122,0.845001) (0.7056,0.845517) (0.6997,0.846033) (0.6944,0.846549) (0.6898,0.847066) (0.6860,0.847582) (0.6829,0.848098) (0.6809,0.848614) (0.6800,0.849130) (0.6804,0.849646) (0.6821,0.850163) (0.6852,0.850679) (0.6894,0.851195) (0.6945,0.851711) (0.7002,0.852227) (0.7060,0.852743) (0.7118,0.853260) (0.7174,0.853776) (0.7226,0.854292) (0.7277,0.854808) (0.7329,0.855324) (0.7384,0.855840) (0.7446,0.856357) (0.7516,0.856873) (0.7597,0.857389) (0.7688,0.857905) (0.7789,0.858421) (0.7899,0.858937) (0.8016,0.859454) (0.8139,0.859970) (0.8264,0.860486) (0.8391,0.861002) (0.8519,0.861518) (0.8644,0.862034) (0.8766,0.862551) (0.8884,0.863067) (0.8997,0.863583) (0.9102,0.864099) (0.9198,0.864615) (0.9285,0.865131) (0.9362,0.865647) (0.9428,0.866164) (0.9485,0.866680) (0.9532,0.867196) (0.9571,0.867712) (0.9603,0.868228) (0.9631,0.868744) (0.9656,0.869261) (0.9678,0.869777) (0.9700,0.870293) (0.9720,0.870809) (0.9741,0.871325) (0.9761,0.871841) (0.9780,0.872358) (0.9800,0.872874) (0.9819,0.873390) (0.9837,0.873906) (0.9855,0.874422) (0.9872,0.874938) (0.9887,0.875455) (0.9902,0.875971) (0.9915,0.876487) (0.9926,0.877003) (0.9936,0.877519) (0.9944,0.878035) (0.9951,0.878552) (0.9957,0.879068) (0.9962,0.879584) (0.9966,0.880100) (1.0034,0.880100) (1.0038,0.879584) (1.0043,0.879068) (1.0049,0.878552) (1.0056,0.878035) (1.0064,0.877519) (1.0074,0.877003) (1.0085,0.876487) (1.0098,0.875971) (1.0113,0.875455) (1.0128,0.874938) (1.0145,0.874422) (1.0163,0.873906) (1.0181,0.873390) (1.0200,0.872874) (1.0220,0.872358) (1.0239,0.871841) (1.0259,0.871325) (1.0280,0.870809) (1.0300,0.870293) (1.0322,0.869777) (1.0344,0.869261) (1.0369,0.868744) (1.0397,0.868228) (1.0429,0.867712) (1.0468,0.867196) (1.0515,0.866680) (1.0572,0.866164) (1.0638,0.865647) (1.0715,0.865131) (1.0802,0.864615) (1.0898,0.864099) (1.1003,0.863583) (1.1116,0.863067) (1.1234,0.862551) (1.1356,0.862034) (1.1481,0.861518) (1.1609,0.861002) (1.1736,0.860486) (1.1861,0.859970) (1.1984,0.859454) (1.2101,0.858937) (1.2211,0.858421) (1.2312,0.857905) (1.2403,0.857389) (1.2484,0.856873) (1.2554,0.856357) (1.2616,0.855840) (1.2671,0.855324) (1.2723,0.854808) (1.2774,0.854292) (1.2826,0.853776) (1.2882,0.853260) (1.2940,0.852743) (1.2998,0.852227) (1.3055,0.851711) (1.3106,0.851195) (1.3148,0.850679) (1.3179,0.850163) (1.3196,0.849646) (1.3200,0.849130) (1.3191,0.848614) (1.3171,0.848098) (1.3140,0.847582) (1.3102,0.847066) (1.3056,0.846549) (1.3003,0.846033) (1.2944,0.845517) (1.2878,0.845001) (1.2803,0.844485) (1.2718,0.843969) (1.2623,0.843453) (1.2516,0.842936) (1.2397,0.842420) (1.2268,0.841904) (1.2129,0.841388) (1.1984,0.840872) (1.1835,0.840356) (1.1685,0.839839) (1.1537,0.839323) (1.1394,0.838807) (1.1259,0.838291) (1.1134,0.837775) (1.1021,0.837259) (1.0922,0.836742) (1.0838,0.836226) (1.0768,0.835710) (1.0713,0.835194) (1.0669,0.834678) (1.0636,0.834162) (1.0609,0.833645) (1.0585,0.833129) (1.0562,0.832613) (1.0536,0.832097) (1.0505,0.831581) (1.0469,0.831065) (1.0428,0.830548) (1.0382,0.830032) (1.0333,0.829516) (1.0283,0.829000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.829000) -- (axis cs:1,0.872900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.844075) rectangle (axis cs:1.08,0.856300);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.850200) -- (axis cs:1.08,0.850200);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.850217)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9880,0.802300) (1.9861,0.803218) (1.9842,0.804136) (1.9823,0.805055) (1.9804,0.805973) (1.9785,0.806891) (1.9766,0.807809) (1.9748,0.808727) (1.9728,0.809645) (1.9707,0.810564) (1.9684,0.811482) (1.9658,0.812400) (1.9628,0.813318) (1.9595,0.814236) (1.9558,0.815155) (1.9518,0.816073) (1.9475,0.816991) (1.9431,0.817909) (1.9384,0.818827) (1.9337,0.819745) (1.9289,0.820664) (1.9238,0.821582) (1.9185,0.822500) (1.9128,0.823418) (1.9066,0.824336) (1.8996,0.825255) (1.8917,0.826173) (1.8828,0.827091) (1.8728,0.828009) (1.8619,0.828927) (1.8501,0.829845) (1.8375,0.830764) (1.8246,0.831682) (1.8114,0.832600) (1.7982,0.833518) (1.7853,0.834436) (1.7727,0.835355) (1.7607,0.836273) (1.7491,0.837191) (1.7380,0.838109) (1.7275,0.839027) (1.7177,0.839945) (1.7088,0.840864) (1.7009,0.841782) (1.6942,0.842700) (1.6889,0.843618) (1.6850,0.844536) (1.6824,0.845455) (1.6808,0.846373) (1.6801,0.847291) (1.6800,0.848209) (1.6803,0.849127) (1.6809,0.850045) (1.6819,0.850964) (1.6835,0.851882) (1.6861,0.852800) (1.6898,0.853718) (1.6949,0.854636) (1.7015,0.855555) (1.7095,0.856473) (1.7187,0.857391) (1.7288,0.858309) (1.7394,0.859227) (1.7502,0.860145) (1.7607,0.861064) (1.7708,0.861982) (1.7802,0.862900) (1.7891,0.863818) (1.7974,0.864736) (1.8052,0.865655) (1.8126,0.866573) (1.8197,0.867491) (1.8268,0.868409) (1.8339,0.869327) (1.8411,0.870245) (1.8485,0.871164) (1.8563,0.872082) (1.8643,0.873000) (1.8728,0.873918) (1.8815,0.874836) (1.8904,0.875755) (1.8994,0.876673) (1.9083,0.877591) (1.9169,0.878509) (1.9251,0.879427) (1.9328,0.880345) (1.9399,0.881264) (1.9464,0.882182) (1.9524,0.883100) (1.9577,0.884018) (1.9626,0.884936) (1.9669,0.885855) (1.9709,0.886773) (1.9745,0.887691) (1.9778,0.888609) (1.9807,0.889527) (1.9834,0.890445) (1.9858,0.891364) (1.9880,0.892282) (1.9900,0.893200) (2.0100,0.893200) (2.0120,0.892282) (2.0142,0.891364) (2.0166,0.890445) (2.0193,0.889527) (2.0222,0.888609) (2.0255,0.887691) (2.0291,0.886773) (2.0331,0.885855) (2.0374,0.884936) (2.0423,0.884018) (2.0476,0.883100) (2.0536,0.882182) (2.0601,0.881264) (2.0672,0.880345) (2.0749,0.879427) (2.0831,0.878509) (2.0917,0.877591) (2.1006,0.876673) (2.1096,0.875755) (2.1185,0.874836) (2.1272,0.873918) (2.1357,0.873000) (2.1437,0.872082) (2.1515,0.871164) (2.1589,0.870245) (2.1661,0.869327) (2.1732,0.868409) (2.1803,0.867491) (2.1874,0.866573) (2.1948,0.865655) (2.2026,0.864736) (2.2109,0.863818) (2.2198,0.862900) (2.2292,0.861982) (2.2393,0.861064) (2.2498,0.860145) (2.2606,0.859227) (2.2712,0.858309) (2.2813,0.857391) (2.2905,0.856473) (2.2985,0.855555) (2.3051,0.854636) (2.3102,0.853718) (2.3139,0.852800) (2.3165,0.851882) (2.3181,0.850964) (2.3191,0.850045) (2.3197,0.849127) (2.3200,0.848209) (2.3199,0.847291) (2.3192,0.846373) (2.3176,0.845455) (2.3150,0.844536) (2.3111,0.843618) (2.3058,0.842700) (2.2991,0.841782) (2.2912,0.840864) (2.2823,0.839945) (2.2725,0.839027) (2.2620,0.838109) (2.2509,0.837191) (2.2393,0.836273) (2.2273,0.835355) (2.2147,0.834436) (2.2018,0.833518) (2.1886,0.832600) (2.1754,0.831682) (2.1625,0.830764) (2.1499,0.829845) (2.1381,0.828927) (2.1272,0.828009) (2.1172,0.827091) (2.1083,0.826173) (2.1004,0.825255) (2.0934,0.824336) (2.0872,0.823418) (2.0815,0.822500) (2.0762,0.821582) (2.0711,0.820664) (2.0663,0.819745) (2.0616,0.818827) (2.0569,0.817909) (2.0525,0.816991) (2.0482,0.816073) (2.0442,0.815155) (2.0405,0.814236) (2.0372,0.813318) (2.0342,0.812400) (2.0316,0.811482) (2.0293,0.810564) (2.0272,0.809645) (2.0252,0.808727) (2.0234,0.807809) (2.0215,0.806891) (2.0196,0.805973) (2.0177,0.805055) (2.0158,0.804136) (2.0139,0.803218) (2.0120,0.802300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.806400) -- (axis cs:2,0.890700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.838700) rectangle (axis cs:2.08,0.860275);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.849350) -- (axis cs:2.08,0.849350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.849443)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9831,0.817300) (2.9808,0.817954) (2.9786,0.818607) (2.9764,0.819261) (2.9741,0.819914) (2.9718,0.820568) (2.9695,0.821221) (2.9669,0.821875) (2.9641,0.822528) (2.9610,0.823182) (2.9575,0.823835) (2.9534,0.824489) (2.9486,0.825142) (2.9430,0.825796) (2.9366,0.826449) (2.9292,0.827103) (2.9207,0.827757) (2.9114,0.828410) (2.9011,0.829064) (2.8901,0.829717) (2.8786,0.830371) (2.8669,0.831024) (2.8552,0.831678) (2.8439,0.832331) (2.8331,0.832985) (2.8230,0.833638) (2.8137,0.834292) (2.8050,0.834945) (2.7969,0.835599) (2.7891,0.836253) (2.7815,0.836906) (2.7736,0.837560) (2.7655,0.838213) (2.7569,0.838867) (2.7480,0.839520) (2.7388,0.840174) (2.7295,0.840827) (2.7205,0.841481) (2.7119,0.842134) (2.7041,0.842788) (2.6973,0.843441) (2.6917,0.844095) (2.6872,0.844748) (2.6839,0.845402) (2.6816,0.846056) (2.6804,0.846709) (2.6800,0.847363) (2.6802,0.848016) (2.6808,0.848670) (2.6817,0.849323) (2.6826,0.849977) (2.6834,0.850630) (2.6840,0.851284) (2.6845,0.851937) (2.6850,0.852591) (2.6857,0.853244) (2.6868,0.853898) (2.6886,0.854552) (2.6914,0.855205) (2.6954,0.855859) (2.7008,0.856512) (2.7074,0.857166) (2.7152,0.857819) (2.7241,0.858473) (2.7336,0.859126) (2.7435,0.859780) (2.7535,0.860433) (2.7634,0.861087) (2.7732,0.861740) (2.7827,0.862394) (2.7920,0.863047) (2.8013,0.863701) (2.8107,0.864355) (2.8202,0.865008) (2.8301,0.865662) (2.8401,0.866315) (2.8504,0.866969) (2.8609,0.867622) (2.8713,0.868276) (2.8815,0.868929) (2.8914,0.869583) (2.9008,0.870236) (2.9095,0.870890) (2.9174,0.871543) (2.9246,0.872197) (2.9310,0.872851) (2.9367,0.873504) (2.9418,0.874158) (2.9463,0.874811) (2.9504,0.875465) (2.9543,0.876118) (2.9579,0.876772) (2.9613,0.877425) (2.9647,0.878079) (2.9681,0.878732) (2.9714,0.879386) (2.9746,0.880039) (2.9778,0.880693) (2.9809,0.881346) (2.9838,0.882000) (3.0162,0.882000) (3.0191,0.881346) (3.0222,0.880693) (3.0254,0.880039) (3.0286,0.879386) (3.0319,0.878732) (3.0353,0.878079) (3.0387,0.877425) (3.0421,0.876772) (3.0457,0.876118) (3.0496,0.875465) (3.0537,0.874811) (3.0582,0.874158) (3.0633,0.873504) (3.0690,0.872851) (3.0754,0.872197) (3.0826,0.871543) (3.0905,0.870890) (3.0992,0.870236) (3.1086,0.869583) (3.1185,0.868929) (3.1287,0.868276) (3.1391,0.867622) (3.1496,0.866969) (3.1599,0.866315) (3.1699,0.865662) (3.1798,0.865008) (3.1893,0.864355) (3.1987,0.863701) (3.2080,0.863047) (3.2173,0.862394) (3.2268,0.861740) (3.2366,0.861087) (3.2465,0.860433) (3.2565,0.859780) (3.2664,0.859126) (3.2759,0.858473) (3.2848,0.857819) (3.2926,0.857166) (3.2992,0.856512) (3.3046,0.855859) (3.3086,0.855205) (3.3114,0.854552) (3.3132,0.853898) (3.3143,0.853244) (3.3150,0.852591) (3.3155,0.851937) (3.3160,0.851284) (3.3166,0.850630) (3.3174,0.849977) (3.3183,0.849323) (3.3192,0.848670) (3.3198,0.848016) (3.3200,0.847363) (3.3196,0.846709) (3.3184,0.846056) (3.3161,0.845402) (3.3128,0.844748) (3.3083,0.844095) (3.3027,0.843441) (3.2959,0.842788) (3.2881,0.842134) (3.2795,0.841481) (3.2705,0.840827) (3.2612,0.840174) (3.2520,0.839520) (3.2431,0.838867) (3.2345,0.838213) (3.2264,0.837560) (3.2185,0.836906) (3.2109,0.836253) (3.2031,0.835599) (3.1950,0.834945) (3.1863,0.834292) (3.1770,0.833638) (3.1669,0.832985) (3.1561,0.832331) (3.1448,0.831678) (3.1331,0.831024) (3.1214,0.830371) (3.1099,0.829717) (3.0989,0.829064) (3.0886,0.828410) (3.0793,0.827757) (3.0708,0.827103) (3.0634,0.826449) (3.0570,0.825796) (3.0514,0.825142) (3.0466,0.824489) (3.0425,0.823835) (3.0390,0.823182) (3.0359,0.822528) (3.0331,0.821875) (3.0305,0.821221) (3.0282,0.820568) (3.0259,0.819914) (3.0236,0.819261) (3.0214,0.818607) (3.0192,0.817954) (3.0169,0.817300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.817300) -- (axis cs:3,0.882000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.841375) rectangle (axis cs:3.08,0.858100);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.849600) -- (axis cs:3.08,0.849600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.849697)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9916,0.828600) (3.9905,0.829065) (3.9894,0.829529) (3.9883,0.829994) (3.9872,0.830459) (3.9860,0.830923) (3.9847,0.831388) (3.9833,0.831853) (3.9817,0.832317) (3.9798,0.832782) (3.9776,0.833246) (3.9749,0.833711) (3.9717,0.834176) (3.9680,0.834640) (3.9637,0.835105) (3.9590,0.835570) (3.9539,0.836034) (3.9484,0.836499) (3.9428,0.836964) (3.9372,0.837428) (3.9315,0.837893) (3.9260,0.838358) (3.9207,0.838822) (3.9155,0.839287) (3.9103,0.839752) (3.9052,0.840216) (3.9000,0.840681) (3.8945,0.841145) (3.8887,0.841610) (3.8824,0.842075) (3.8755,0.842539) (3.8681,0.843004) (3.8600,0.843469) (3.8513,0.843933) (3.8422,0.844398) (3.8327,0.844863) (3.8231,0.845327) (3.8134,0.845792) (3.8039,0.846257) (3.7946,0.846721) (3.7857,0.847186) (3.7770,0.847651) (3.7687,0.848115) (3.7606,0.848580) (3.7525,0.849044) (3.7446,0.849509) (3.7366,0.849974) (3.7286,0.850438) (3.7206,0.850903) (3.7128,0.851368) (3.7053,0.851832) (3.6984,0.852297) (3.6923,0.852762) (3.6872,0.853226) (3.6833,0.853691) (3.6809,0.854156) (3.6800,0.854620) (3.6807,0.855085) (3.6829,0.855549) (3.6866,0.856014) (3.6916,0.856479) (3.6976,0.856943) (3.7046,0.857408) (3.7121,0.857873) (3.7200,0.858337) (3.7280,0.858802) (3.7359,0.859267) (3.7436,0.859731) (3.7509,0.860196) (3.7580,0.860661) (3.7648,0.861125) (3.7716,0.861590) (3.7784,0.862055) (3.7856,0.862519) (3.7932,0.862984) (3.8014,0.863448) (3.8102,0.863913) (3.8197,0.864378) (3.8298,0.864842) (3.8403,0.865307) (3.8512,0.865772) (3.8622,0.866236) (3.8732,0.866701) (3.8840,0.867166) (3.8946,0.867630) (3.9047,0.868095) (3.9143,0.868560) (3.9234,0.869024) (3.9317,0.869489) (3.9394,0.869954) (3.9463,0.870418) (3.9524,0.870883) (3.9578,0.871347) (3.9626,0.871812) (3.9667,0.872277) (3.9703,0.872741) (3.9735,0.873206) (3.9765,0.873671) (3.9792,0.874135) (3.9817,0.874600) (4.0183,0.874600) (4.0208,0.874135) (4.0235,0.873671) (4.0265,0.873206) (4.0297,0.872741) (4.0333,0.872277) (4.0374,0.871812) (4.0422,0.871347) (4.0476,0.870883) (4.0537,0.870418) (4.0606,0.869954) (4.0683,0.869489) (4.0766,0.869024) (4.0857,0.868560) (4.0953,0.868095) (4.1054,0.867630) (4.1160,0.867166) (4.1268,0.866701) (4.1378,0.866236) (4.1488,0.865772) (4.1597,0.865307) (4.1702,0.864842) (4.1803,0.864378) (4.1898,0.863913) (4.1986,0.863448) (4.2068,0.862984) (4.2144,0.862519) (4.2216,0.862055) (4.2284,0.861590) (4.2352,0.861125) (4.2420,0.860661) (4.2491,0.860196) (4.2564,0.859731) (4.2641,0.859267) (4.2720,0.858802) (4.2800,0.858337) (4.2879,0.857873) (4.2954,0.857408) (4.3024,0.856943) (4.3084,0.856479) (4.3134,0.856014) (4.3171,0.855549) (4.3193,0.855085) (4.3200,0.854620) (4.3191,0.854156) (4.3167,0.853691) (4.3128,0.853226) (4.3077,0.852762) (4.3016,0.852297) (4.2947,0.851832) (4.2872,0.851368) (4.2794,0.850903) (4.2714,0.850438) (4.2634,0.849974) (4.2554,0.849509) (4.2475,0.849044) (4.2394,0.848580) (4.2313,0.848115) (4.2230,0.847651) (4.2143,0.847186) (4.2054,0.846721) (4.1961,0.846257) (4.1866,0.845792) (4.1769,0.845327) (4.1673,0.844863) (4.1578,0.844398) (4.1487,0.843933) (4.1400,0.843469) (4.1319,0.843004) (4.1245,0.842539) (4.1176,0.842075) (4.1113,0.841610) (4.1055,0.841145) (4.1000,0.840681) (4.0948,0.840216) (4.0897,0.839752) (4.0845,0.839287) (4.0793,0.838822) (4.0740,0.838358) (4.0685,0.837893) (4.0628,0.837428) (4.0572,0.836964) (4.0516,0.836499) (4.0461,0.836034) (4.0410,0.835570) (4.0363,0.835105) (4.0320,0.834640) (4.0283,0.834176) (4.0251,0.833711) (4.0224,0.833246) (4.0202,0.832782) (4.0183,0.832317) (4.0167,0.831853) (4.0153,0.831388) (4.0140,0.830923) (4.0128,0.830459) (4.0117,0.829994) (4.0106,0.829529) (4.0095,0.829065) (4.0084,0.828600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.831500) -- (axis cs:4,0.874600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.848525) rectangle (axis cs:4.08,0.860125);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.854250) -- (axis cs:4.08,0.854250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.854069)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(4.9905,0.798400) (4.9893,0.799408) (4.9881,0.800416) (4.9870,0.801424) (4.9859,0.802432) (4.9848,0.803440) (4.9835,0.804448) (4.9821,0.805457) (4.9804,0.806465) (4.9786,0.807473) (4.9764,0.808481) (4.9741,0.809489) (4.9716,0.810497) (4.9690,0.811505) (4.9664,0.812513) (4.9637,0.813521) (4.9610,0.814529) (4.9584,0.815537) (4.9556,0.816545) (4.9528,0.817554) (4.9498,0.818562) (4.9465,0.819570) (4.9429,0.820578) (4.9389,0.821586) (4.9343,0.822594) (4.9292,0.823602) (4.9235,0.824610) (4.9172,0.825618) (4.9102,0.826626) (4.9026,0.827634) (4.8941,0.828642) (4.8849,0.829651) (4.8747,0.830659) (4.8637,0.831667) (4.8519,0.832675) (4.8392,0.833683) (4.8258,0.834691) (4.8117,0.835699) (4.7972,0.836707) (4.7823,0.837715) (4.7673,0.838723) (4.7524,0.839731) (4.7381,0.840739) (4.7248,0.841747) (4.7127,0.842756) (4.7023,0.843764) (4.6938,0.844772) (4.6874,0.845780) (4.6830,0.846788) (4.6806,0.847796) (4.6800,0.848804) (4.6811,0.849812) (4.6835,0.850820) (4.6872,0.851828) (4.6919,0.852836) (4.6974,0.853844) (4.7037,0.854853) (4.7106,0.855861) (4.7181,0.856869) (4.7260,0.857877) (4.7343,0.858885) (4.7428,0.859893) (4.7515,0.860901) (4.7602,0.861909) (4.7691,0.862917) (4.7781,0.863925) (4.7871,0.864933) (4.7963,0.865941) (4.8058,0.866949) (4.8154,0.867958) (4.8253,0.868966) (4.8354,0.869974) (4.8455,0.870982) (4.8557,0.871990) (4.8659,0.872998) (4.8760,0.874006) (4.8860,0.875014) (4.8958,0.876022) (4.9053,0.877030) (4.9146,0.878038) (4.9235,0.879046) (4.9319,0.880055) (4.9398,0.881063) (4.9469,0.882071) (4.9534,0.883079) (4.9590,0.884087) (4.9638,0.885095) (4.9680,0.886103) (4.9715,0.887111) (4.9746,0.888119) (4.9772,0.889127) (4.9796,0.890135) (4.9819,0.891143) (4.9840,0.892152) (4.9861,0.893160) (4.9880,0.894168) (4.9898,0.895176) (4.9915,0.896184) (4.9929,0.897192) (4.9942,0.898200) (5.0058,0.898200) (5.0071,0.897192) (5.0085,0.896184) (5.0102,0.895176) (5.0120,0.894168) (5.0139,0.893160) (5.0160,0.892152) (5.0181,0.891143) (5.0204,0.890135) (5.0228,0.889127) (5.0254,0.888119) (5.0285,0.887111) (5.0320,0.886103) (5.0362,0.885095) (5.0410,0.884087) (5.0466,0.883079) (5.0531,0.882071) (5.0602,0.881063) (5.0681,0.880055) (5.0765,0.879046) (5.0854,0.878038) (5.0947,0.877030) (5.1042,0.876022) (5.1140,0.875014) (5.1240,0.874006) (5.1341,0.872998) (5.1443,0.871990) (5.1545,0.870982) (5.1646,0.869974) (5.1747,0.868966) (5.1846,0.867958) (5.1942,0.866949) (5.2037,0.865941) (5.2129,0.864933) (5.2219,0.863925) (5.2309,0.862917) (5.2398,0.861909) (5.2485,0.860901) (5.2572,0.859893) (5.2657,0.858885) (5.2740,0.857877) (5.2819,0.856869) (5.2894,0.855861) (5.2963,0.854853) (5.3026,0.853844) (5.3081,0.852836) (5.3128,0.851828) (5.3165,0.850820) (5.3189,0.849812) (5.3200,0.848804) (5.3194,0.847796) (5.3170,0.846788) (5.3126,0.845780) (5.3062,0.844772) (5.2977,0.843764) (5.2873,0.842756) (5.2752,0.841747) (5.2619,0.840739) (5.2476,0.839731) (5.2327,0.838723) (5.2177,0.837715) (5.2028,0.836707) (5.1883,0.835699) (5.1742,0.834691) (5.1608,0.833683) (5.1481,0.832675) (5.1363,0.831667) (5.1253,0.830659) (5.1151,0.829651) (5.1059,0.828642) (5.0974,0.827634) (5.0898,0.826626) (5.0828,0.825618) (5.0765,0.824610) (5.0708,0.823602) (5.0657,0.822594) (5.0611,0.821586) (5.0571,0.820578) (5.0535,0.819570) (5.0502,0.818562) (5.0472,0.817554) (5.0444,0.816545) (5.0416,0.815537) (5.0390,0.814529) (5.0363,0.813521) (5.0336,0.812513) (5.0310,0.811505) (5.0284,0.810497) (5.0259,0.809489) (5.0236,0.808481) (5.0214,0.807473) (5.0196,0.806465) (5.0179,0.805457) (5.0165,0.804448) (5.0152,0.803440) (5.0141,0.802432) (5.0130,0.801424) (5.0119,0.800416) (5.0107,0.799408) (5.0095,0.798400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.810900) -- (axis cs:5,0.891800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.841075) rectangle (axis cs:5.08,0.861825);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.850350) -- (axis cs:5.08,0.850350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.850516)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(5.9956,0.809800) (5.9954,0.810515) (5.9954,0.811230) (5.9955,0.811945) (5.9956,0.812661) (5.9956,0.813376) (5.9955,0.814091) (5.9952,0.814806) (5.9945,0.815521) (5.9935,0.816236) (5.9921,0.816952) (5.9903,0.817667) (5.9882,0.818382) (5.9858,0.819097) (5.9832,0.819812) (5.9806,0.820527) (5.9781,0.821242) (5.9756,0.821958) (5.9733,0.822673) (5.9711,0.823388) (5.9690,0.824103) (5.9668,0.824818) (5.9646,0.825533) (5.9621,0.826248) (5.9593,0.826964) (5.9560,0.827679) (5.9523,0.828394) (5.9481,0.829109) (5.9431,0.829824) (5.9374,0.830539) (5.9308,0.831255) (5.9231,0.831970) (5.9144,0.832685) (5.9046,0.833400) (5.8937,0.834115) (5.8819,0.834830) (5.8694,0.835545) (5.8563,0.836261) (5.8429,0.836976) (5.8294,0.837691) (5.8162,0.838406) (5.8034,0.839121) (5.7913,0.839836) (5.7801,0.840552) (5.7698,0.841267) (5.7606,0.841982) (5.7526,0.842697) (5.7456,0.843412) (5.7396,0.844127) (5.7342,0.844842) (5.7293,0.845558) (5.7245,0.846273) (5.7194,0.846988) (5.7140,0.847703) (5.7082,0.848418) (5.7021,0.849133) (5.6959,0.849848) (5.6901,0.850564) (5.6852,0.851279) (5.6816,0.851994) (5.6800,0.852709) (5.6806,0.853424) (5.6835,0.854139) (5.6886,0.854855) (5.6958,0.855570) (5.7044,0.856285) (5.7141,0.857000) (5.7244,0.857715) (5.7351,0.858430) (5.7462,0.859145) (5.7578,0.859861) (5.7701,0.860576) (5.7833,0.861291) (5.7975,0.862006) (5.8127,0.862721) (5.8285,0.863436) (5.8444,0.864152) (5.8599,0.864867) (5.8744,0.865582) (5.8874,0.866297) (5.8986,0.867012) (5.9081,0.867727) (5.9159,0.868442) (5.9224,0.869158) (5.9281,0.869873) (5.9334,0.870588) (5.9385,0.871303) (5.9438,0.872018) (5.9492,0.872733) (5.9548,0.873448) (5.9604,0.874164) (5.9658,0.874879) (5.9708,0.875594) (5.9753,0.876309) (5.9792,0.877024) (5.9825,0.877739) (5.9852,0.878455) (5.9874,0.879170) (5.9892,0.879885) (5.9909,0.880600) (6.0091,0.880600) (6.0108,0.879885) (6.0126,0.879170) (6.0148,0.878455) (6.0175,0.877739) (6.0208,0.877024) (6.0247,0.876309) (6.0292,0.875594) (6.0342,0.874879) (6.0396,0.874164) (6.0452,0.873448) (6.0508,0.872733) (6.0562,0.872018) (6.0615,0.871303) (6.0666,0.870588) (6.0719,0.869873) (6.0776,0.869158) (6.0841,0.868442) (6.0919,0.867727) (6.1014,0.867012) (6.1126,0.866297) (6.1256,0.865582) (6.1401,0.864867) (6.1556,0.864152) (6.1715,0.863436) (6.1873,0.862721) (6.2025,0.862006) (6.2167,0.861291) (6.2299,0.860576) (6.2422,0.859861) (6.2538,0.859145) (6.2649,0.858430) (6.2756,0.857715) (6.2859,0.857000) (6.2956,0.856285) (6.3042,0.855570) (6.3114,0.854855) (6.3165,0.854139) (6.3194,0.853424) (6.3200,0.852709) (6.3184,0.851994) (6.3148,0.851279) (6.3099,0.850564) (6.3041,0.849848) (6.2979,0.849133) (6.2918,0.848418) (6.2860,0.847703) (6.2806,0.846988) (6.2755,0.846273) (6.2707,0.845558) (6.2658,0.844842) (6.2604,0.844127) (6.2544,0.843412) (6.2474,0.842697) (6.2394,0.841982) (6.2302,0.841267) (6.2199,0.840552) (6.2087,0.839836) (6.1966,0.839121) (6.1838,0.838406) (6.1706,0.837691) (6.1571,0.836976) (6.1437,0.836261) (6.1306,0.835545) (6.1181,0.834830) (6.1063,0.834115) (6.0954,0.833400) (6.0856,0.832685) (6.0769,0.831970) (6.0692,0.831255) (6.0626,0.830539) (6.0569,0.829824) (6.0519,0.829109) (6.0477,0.828394) (6.0440,0.827679) (6.0407,0.826964) (6.0379,0.826248) (6.0354,0.825533) (6.0332,0.824818) (6.0310,0.824103) (6.0289,0.823388) (6.0267,0.822673) (6.0244,0.821958) (6.0219,0.821242) (6.0194,0.820527) (6.0168,0.819812) (6.0142,0.819097) (6.0118,0.818382) (6.0097,0.817667) (6.0079,0.816952) (6.0065,0.816236) (6.0055,0.815521) (6.0048,0.814806) (6.0045,0.814091) (6.0044,0.813376) (6.0044,0.812661) (6.0045,0.811945) (6.0046,0.811230) (6.0046,0.810515) (6.0044,0.809800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.820700) -- (axis cs:6,0.879900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.842900) rectangle (axis cs:6.08,0.857850);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.851000) -- (axis cs:6.08,0.851000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.850247)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.6855, ymax=5.743,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=5.070176,
            lower quartile=5.240506,
            median=5.296646,
            upper quartile=5.358366,
            upper whisker=5.512771,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.555618) (0,5.582995) (0,5.539680) (0,5.557230) (0,5.563771) (0,5.537514)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,5.302420)};
        \addplot[
          boxplot prepared={
            lower whisker=4.321712,
            lower quartile=4.583571,
            median=4.676967,
            upper quartile=4.779921,
            upper whisker=5.066896,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,4.683201)};
        \addplot[
          boxplot prepared={
            lower whisker=4.360624,
            lower quartile=4.606186,
            median=4.683055,
            upper quartile=4.770889,
            upper whisker=5.017520,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.355113) (0,4.328526) (0,5.045967) (0,4.296325) (0,4.349878)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,4.685643)};
        \addplot[
          boxplot prepared={
            lower whisker=3.894483,
            lower quartile=3.985170,
            median=4.018785,
            upper quartile=4.058227,
            upper whisker=4.151504,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.169693)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,4.019184)};
        \addplot[
          boxplot prepared={
            lower whisker=0.915338,
            lower quartile=1.077303,
            median=1.133420,
            upper quartile=1.186255,
            upper whisker=1.349344,
            draw position=5,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.367728) (0,1.438945) (0,1.375124) (0,1.390604) (0,1.394831) (0,0.880484) (0,1.467497) (0,0.907357) (0,1.403787) (0,1.367163) (0,1.428977)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,1.137094)};
        \addplot[
          boxplot prepared={
            lower whisker=0.960727,
            lower quartile=1.086238,
            median=1.127811,
            upper quartile=1.172645,
            upper whisker=1.301123,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.948221) (0,1.321041) (0,1.344170) (0,1.390018) (0,0.956010) (0,1.454229) (0,1.373916) (0,1.318146) (0,1.309193) (0,1.350281) (0,1.358162) (0,1.317895) (0,1.364666)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,1.133333)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\alpha = 0.15$}
  \label{fig:appExpect_Vehicle30_epssweep_box_eps150}
\end{subfigure}%


==> figures/rawTikz_app/fig_appExpect_Vehicle_boxplot.tex <==
\begin{subfigure}[t]{0.361\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      name=coverage,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.9066, ymax=0.9787,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:6.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9968,0.931000) (0.9966,0.931351) (0.9963,0.931701) (0.9961,0.932052) (0.9959,0.932402) (0.9957,0.932753) (0.9954,0.933103) (0.9951,0.933454) (0.9948,0.933804) (0.9945,0.934155) (0.9941,0.934505) (0.9936,0.934856) (0.9930,0.935206) (0.9922,0.935557) (0.9912,0.935907) (0.9898,0.936258) (0.9880,0.936608) (0.9857,0.936959) (0.9827,0.937309) (0.9790,0.937660) (0.9745,0.938010) (0.9692,0.938361) (0.9633,0.938711) (0.9570,0.939062) (0.9504,0.939412) (0.9439,0.939763) (0.9376,0.940113) (0.9315,0.940464) (0.9257,0.940814) (0.9199,0.941165) (0.9137,0.941515) (0.9067,0.941866) (0.8984,0.942216) (0.8886,0.942567) (0.8768,0.942917) (0.8632,0.943268) (0.8477,0.943618) (0.8307,0.943969) (0.8126,0.944319) (0.7939,0.944670) (0.7753,0.945020) (0.7572,0.945371) (0.7403,0.945721) (0.7250,0.946072) (0.7118,0.946422) (0.7007,0.946773) (0.6921,0.947123) (0.6858,0.947474) (0.6818,0.947824) (0.6800,0.948175) (0.6800,0.948525) (0.6816,0.948876) (0.6842,0.949226) (0.6874,0.949577) (0.6907,0.949927) (0.6936,0.950278) (0.6959,0.950628) (0.6973,0.950979) (0.6979,0.951329) (0.6980,0.951680) (0.6981,0.952030) (0.6988,0.952381) (0.7011,0.952731) (0.7055,0.953082) (0.7124,0.953432) (0.7220,0.953783) (0.7338,0.954133) (0.7474,0.954484) (0.7619,0.954834) (0.7766,0.955185) (0.7909,0.955535) (0.8043,0.955886) (0.8170,0.956236) (0.8289,0.956587) (0.8403,0.956937) (0.8516,0.957288) (0.8628,0.957638) (0.8740,0.957989) (0.8851,0.958339) (0.8958,0.958690) (0.9061,0.959040) (0.9158,0.959391) (0.9248,0.959741) (0.9333,0.960092) (0.9413,0.960442) (0.9489,0.960793) (0.9562,0.961143) (0.9631,0.961494) (0.9695,0.961844) (0.9753,0.962195) (0.9803,0.962545) (0.9845,0.962896) (0.9877,0.963246) (0.9902,0.963597) (0.9919,0.963947) (0.9930,0.964298) (0.9936,0.964648) (0.9941,0.964999) (0.9945,0.965349) (0.9949,0.965700) (1.0051,0.965700) (1.0055,0.965349) (1.0059,0.964999) (1.0064,0.964648) (1.0070,0.964298) (1.0081,0.963947) (1.0098,0.963597) (1.0123,0.963246) (1.0155,0.962896) (1.0197,0.962545) (1.0247,0.962195) (1.0305,0.961844) (1.0369,0.961494) (1.0438,0.961143) (1.0511,0.960793) (1.0587,0.960442) (1.0667,0.960092) (1.0752,0.959741) (1.0842,0.959391) (1.0939,0.959040) (1.1042,0.958690) (1.1149,0.958339) (1.1260,0.957989) (1.1372,0.957638) (1.1484,0.957288) (1.1597,0.956937) (1.1711,0.956587) (1.1830,0.956236) (1.1957,0.955886) (1.2091,0.955535) (1.2234,0.955185) (1.2381,0.954834) (1.2526,0.954484) (1.2662,0.954133) (1.2780,0.953783) (1.2876,0.953432) (1.2945,0.953082) (1.2989,0.952731) (1.3012,0.952381) (1.3019,0.952030) (1.3020,0.951680) (1.3021,0.951329) (1.3027,0.950979) (1.3041,0.950628) (1.3064,0.950278) (1.3093,0.949927) (1.3126,0.949577) (1.3158,0.949226) (1.3184,0.948876) (1.3200,0.948525) (1.3200,0.948175) (1.3182,0.947824) (1.3142,0.947474) (1.3079,0.947123) (1.2993,0.946773) (1.2882,0.946422) (1.2750,0.946072) (1.2597,0.945721) (1.2428,0.945371) (1.2247,0.945020) (1.2061,0.944670) (1.1874,0.944319) (1.1693,0.943969) (1.1523,0.943618) (1.1368,0.943268) (1.1232,0.942917) (1.1114,0.942567) (1.1016,0.942216) (1.0933,0.941866) (1.0863,0.941515) (1.0801,0.941165) (1.0743,0.940814) (1.0685,0.940464) (1.0624,0.940113) (1.0561,0.939763) (1.0496,0.939412) (1.0430,0.939062) (1.0367,0.938711) (1.0308,0.938361) (1.0255,0.938010) (1.0210,0.937660) (1.0173,0.937309) (1.0143,0.936959) (1.0120,0.936608) (1.0102,0.936258) (1.0088,0.935907) (1.0078,0.935557) (1.0070,0.935206) (1.0064,0.934856) (1.0059,0.934505) (1.0055,0.934155) (1.0052,0.933804) (1.0049,0.933454) (1.0046,0.933103) (1.0043,0.932753) (1.0041,0.932402) (1.0039,0.932052) (1.0037,0.931701) (1.0034,0.931351) (1.0032,0.931000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.936700) -- (axis cs:1,0.962500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.946500) rectangle (axis cs:1.08,0.953800);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.950100) -- (axis cs:1.08,0.950100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.950135)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9977,0.909900) (1.9976,0.910542) (1.9977,0.911185) (1.9978,0.911827) (1.9979,0.912470) (1.9979,0.913112) (1.9979,0.913755) (1.9977,0.914397) (1.9973,0.915039) (1.9969,0.915682) (1.9963,0.916324) (1.9955,0.916967) (1.9947,0.917609) (1.9937,0.918252) (1.9926,0.918894) (1.9913,0.919536) (1.9899,0.920179) (1.9882,0.920821) (1.9863,0.921464) (1.9842,0.922106) (1.9820,0.922748) (1.9797,0.923391) (1.9773,0.924033) (1.9749,0.924676) (1.9725,0.925318) (1.9700,0.925961) (1.9673,0.926603) (1.9642,0.927245) (1.9605,0.927888) (1.9561,0.928530) (1.9509,0.929173) (1.9448,0.929815) (1.9379,0.930458) (1.9304,0.931100) (1.9225,0.931742) (1.9144,0.932385) (1.9063,0.933027) (1.8984,0.933670) (1.8910,0.934312) (1.8839,0.934955) (1.8773,0.935597) (1.8709,0.936239) (1.8646,0.936882) (1.8582,0.937524) (1.8513,0.938167) (1.8436,0.938809) (1.8351,0.939452) (1.8256,0.940094) (1.8151,0.940736) (1.8040,0.941379) (1.7925,0.942021) (1.7811,0.942664) (1.7704,0.943306) (1.7607,0.943948) (1.7522,0.944591) (1.7451,0.945233) (1.7390,0.945876) (1.7336,0.946518) (1.7284,0.947161) (1.7230,0.947803) (1.7170,0.948445) (1.7104,0.949088) (1.7033,0.949730) (1.6963,0.950373) (1.6899,0.951015) (1.6847,0.951658) (1.6813,0.952300) (1.6800,0.952942) (1.6809,0.953585) (1.6840,0.954227) (1.6887,0.954870) (1.6946,0.955512) (1.7014,0.956155) (1.7085,0.956797) (1.7159,0.957439) (1.7236,0.958082) (1.7317,0.958724) (1.7405,0.959367) (1.7503,0.960009) (1.7613,0.960652) (1.7737,0.961294) (1.7874,0.961936) (1.8023,0.962579) (1.8182,0.963221) (1.8347,0.963864) (1.8513,0.964506) (1.8678,0.965148) (1.8838,0.965791) (1.8990,0.966433) (1.9131,0.967076) (1.9260,0.967718) (1.9376,0.968361) (1.9477,0.969003) (1.9563,0.969645) (1.9635,0.970288) (1.9693,0.970930) (1.9741,0.971573) (1.9780,0.972215) (1.9814,0.972858) (1.9842,0.973500) (2.0158,0.973500) (2.0186,0.972858) (2.0220,0.972215) (2.0259,0.971573) (2.0307,0.970930) (2.0365,0.970288) (2.0437,0.969645) (2.0523,0.969003) (2.0624,0.968361) (2.0740,0.967718) (2.0869,0.967076) (2.1010,0.966433) (2.1162,0.965791) (2.1322,0.965148) (2.1487,0.964506) (2.1653,0.963864) (2.1818,0.963221) (2.1977,0.962579) (2.2126,0.961936) (2.2263,0.961294) (2.2387,0.960652) (2.2497,0.960009) (2.2595,0.959367) (2.2683,0.958724) (2.2764,0.958082) (2.2841,0.957439) (2.2915,0.956797) (2.2986,0.956155) (2.3054,0.955512) (2.3113,0.954870) (2.3160,0.954227) (2.3191,0.953585) (2.3200,0.952942) (2.3187,0.952300) (2.3153,0.951658) (2.3101,0.951015) (2.3037,0.950373) (2.2967,0.949730) (2.2896,0.949088) (2.2830,0.948445) (2.2770,0.947803) (2.2716,0.947161) (2.2664,0.946518) (2.2610,0.945876) (2.2549,0.945233) (2.2478,0.944591) (2.2393,0.943948) (2.2296,0.943306) (2.2189,0.942664) (2.2075,0.942021) (2.1960,0.941379) (2.1849,0.940736) (2.1744,0.940094) (2.1649,0.939452) (2.1564,0.938809) (2.1487,0.938167) (2.1418,0.937524) (2.1354,0.936882) (2.1291,0.936239) (2.1227,0.935597) (2.1161,0.934955) (2.1090,0.934312) (2.1016,0.933670) (2.0937,0.933027) (2.0856,0.932385) (2.0775,0.931742) (2.0696,0.931100) (2.0621,0.930458) (2.0552,0.929815) (2.0491,0.929173) (2.0439,0.928530) (2.0395,0.927888) (2.0358,0.927245) (2.0327,0.926603) (2.0300,0.925961) (2.0275,0.925318) (2.0251,0.924676) (2.0227,0.924033) (2.0203,0.923391) (2.0180,0.922748) (2.0158,0.922106) (2.0137,0.921464) (2.0118,0.920821) (2.0101,0.920179) (2.0087,0.919536) (2.0074,0.918894) (2.0063,0.918252) (2.0053,0.917609) (2.0045,0.916967) (2.0037,0.916324) (2.0031,0.915682) (2.0027,0.915039) (2.0023,0.914397) (2.0021,0.913755) (2.0021,0.913112) (2.0021,0.912470) (2.0022,0.911827) (2.0023,0.911185) (2.0024,0.910542) (2.0023,0.909900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.924000) -- (axis cs:2,0.973500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.943775) rectangle (axis cs:2.08,0.957725);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.951350) -- (axis cs:2.08,0.951350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.950065)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9979,0.912700) (2.9980,0.913275) (2.9981,0.913849) (2.9984,0.914424) (2.9987,0.914999) (2.9990,0.915574) (2.9992,0.916148) (2.9993,0.916723) (2.9993,0.917298) (2.9992,0.917873) (2.9990,0.918447) (2.9987,0.919022) (2.9983,0.919597) (2.9980,0.920172) (2.9977,0.920746) (2.9974,0.921321) (2.9971,0.921896) (2.9967,0.922471) (2.9962,0.923045) (2.9955,0.923620) (2.9946,0.924195) (2.9934,0.924770) (2.9920,0.925344) (2.9904,0.925919) (2.9886,0.926494) (2.9868,0.927069) (2.9849,0.927643) (2.9831,0.928218) (2.9814,0.928793) (2.9799,0.929368) (2.9787,0.929942) (2.9778,0.930517) (2.9770,0.931092) (2.9763,0.931667) (2.9752,0.932241) (2.9735,0.932816) (2.9706,0.933391) (2.9663,0.933966) (2.9603,0.934540) (2.9527,0.935115) (2.9436,0.935690) (2.9332,0.936265) (2.9219,0.936839) (2.9105,0.937414) (2.8993,0.937989) (2.8891,0.938564) (2.8800,0.939138) (2.8724,0.939713) (2.8659,0.940288) (2.8603,0.940863) (2.8548,0.941437) (2.8490,0.942012) (2.8421,0.942587) (2.8337,0.943162) (2.8233,0.943736) (2.8110,0.944311) (2.7966,0.944886) (2.7805,0.945461) (2.7634,0.946035) (2.7460,0.946610) (2.7293,0.947185) (2.7142,0.947760) (2.7014,0.948334) (2.6914,0.948909) (2.6844,0.949484) (2.6806,0.950059) (2.6800,0.950633) (2.6824,0.951208) (2.6874,0.951783) (2.6945,0.952358) (2.7029,0.952932) (2.7121,0.953507) (2.7216,0.954082) (2.7312,0.954657) (2.7411,0.955231) (2.7518,0.955806) (2.7635,0.956381) (2.7766,0.956956) (2.7910,0.957530) (2.8062,0.958105) (2.8219,0.958680) (2.8374,0.959255) (2.8525,0.959829) (2.8670,0.960404) (2.8807,0.960979) (2.8939,0.961554) (2.9066,0.962128) (2.9189,0.962703) (2.9306,0.963278) (2.9415,0.963853) (2.9515,0.964427) (2.9604,0.965002) (2.9681,0.965577) (2.9745,0.966152) (2.9797,0.966726) (2.9839,0.967301) (2.9871,0.967876) (2.9896,0.968451) (2.9916,0.969025) (2.9932,0.969600) (3.0068,0.969600) (3.0084,0.969025) (3.0104,0.968451) (3.0129,0.967876) (3.0161,0.967301) (3.0203,0.966726) (3.0255,0.966152) (3.0319,0.965577) (3.0396,0.965002) (3.0485,0.964427) (3.0585,0.963853) (3.0694,0.963278) (3.0811,0.962703) (3.0934,0.962128) (3.1061,0.961554) (3.1193,0.960979) (3.1330,0.960404) (3.1475,0.959829) (3.1626,0.959255) (3.1781,0.958680) (3.1938,0.958105) (3.2090,0.957530) (3.2234,0.956956) (3.2365,0.956381) (3.2482,0.955806) (3.2589,0.955231) (3.2688,0.954657) (3.2784,0.954082) (3.2879,0.953507) (3.2971,0.952932) (3.3055,0.952358) (3.3126,0.951783) (3.3176,0.951208) (3.3200,0.950633) (3.3194,0.950059) (3.3156,0.949484) (3.3086,0.948909) (3.2986,0.948334) (3.2858,0.947760) (3.2707,0.947185) (3.2540,0.946610) (3.2366,0.946035) (3.2195,0.945461) (3.2034,0.944886) (3.1890,0.944311) (3.1767,0.943736) (3.1663,0.943162) (3.1579,0.942587) (3.1510,0.942012) (3.1452,0.941437) (3.1397,0.940863) (3.1341,0.940288) (3.1276,0.939713) (3.1200,0.939138) (3.1109,0.938564) (3.1007,0.937989) (3.0895,0.937414) (3.0781,0.936839) (3.0668,0.936265) (3.0564,0.935690) (3.0473,0.935115) (3.0397,0.934540) (3.0337,0.933966) (3.0294,0.933391) (3.0265,0.932816) (3.0248,0.932241) (3.0237,0.931667) (3.0230,0.931092) (3.0222,0.930517) (3.0213,0.929942) (3.0201,0.929368) (3.0186,0.928793) (3.0169,0.928218) (3.0151,0.927643) (3.0132,0.927069) (3.0114,0.926494) (3.0096,0.925919) (3.0080,0.925344) (3.0066,0.924770) (3.0054,0.924195) (3.0045,0.923620) (3.0038,0.923045) (3.0033,0.922471) (3.0029,0.921896) (3.0026,0.921321) (3.0023,0.920746) (3.0020,0.920172) (3.0017,0.919597) (3.0013,0.919022) (3.0010,0.918447) (3.0008,0.917873) (3.0007,0.917298) (3.0007,0.916723) (3.0008,0.916148) (3.0010,0.915574) (3.0013,0.914999) (3.0016,0.914424) (3.0019,0.913849) (3.0020,0.913275) (3.0021,0.912700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.930300) -- (axis cs:3,0.969600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.945275) rectangle (axis cs:3.08,0.955300);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.950450) -- (axis cs:3.08,0.950450);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.949745)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9975,0.933000) (3.9975,0.933330) (3.9975,0.933661) (3.9975,0.933991) (3.9976,0.934321) (3.9976,0.934652) (3.9975,0.934982) (3.9973,0.935312) (3.9971,0.935642) (3.9968,0.935973) (3.9964,0.936303) (3.9959,0.936633) (3.9953,0.936964) (3.9945,0.937294) (3.9936,0.937624) (3.9924,0.937955) (3.9910,0.938285) (3.9893,0.938615) (3.9873,0.938945) (3.9849,0.939276) (3.9820,0.939606) (3.9785,0.939936) (3.9745,0.940267) (3.9699,0.940597) (3.9647,0.940927) (3.9590,0.941258) (3.9528,0.941588) (3.9461,0.941918) (3.9391,0.942248) (3.9317,0.942579) (3.9238,0.942909) (3.9154,0.943239) (3.9064,0.943570) (3.8967,0.943900) (3.8863,0.944230) (3.8753,0.944561) (3.8638,0.944891) (3.8519,0.945221) (3.8397,0.945552) (3.8275,0.945882) (3.8152,0.946212) (3.8030,0.946542) (3.7912,0.946873) (3.7799,0.947203) (3.7693,0.947533) (3.7595,0.947864) (3.7506,0.948194) (3.7426,0.948524) (3.7352,0.948855) (3.7281,0.949185) (3.7213,0.949515) (3.7144,0.949845) (3.7076,0.950176) (3.7008,0.950506) (3.6945,0.950836) (3.6890,0.951167) (3.6845,0.951497) (3.6815,0.951827) (3.6800,0.952158) (3.6800,0.952488) (3.6815,0.952818) (3.6841,0.953148) (3.6876,0.953479) (3.6917,0.953809) (3.6964,0.954139) (3.7016,0.954470) (3.7075,0.954800) (3.7140,0.955130) (3.7213,0.955461) (3.7296,0.955791) (3.7389,0.956121) (3.7492,0.956452) (3.7604,0.956782) (3.7724,0.957112) (3.7849,0.957442) (3.7978,0.957773) (3.8108,0.958103) (3.8236,0.958433) (3.8359,0.958764) (3.8475,0.959094) (3.8582,0.959424) (3.8680,0.959755) (3.8770,0.960085) (3.8851,0.960415) (3.8926,0.960745) (3.8997,0.961076) (3.9065,0.961406) (3.9134,0.961736) (3.9202,0.962067) (3.9271,0.962397) (3.9340,0.962727) (3.9408,0.963058) (3.9474,0.963388) (3.9536,0.963718) (3.9593,0.964048) (3.9646,0.964379) (3.9694,0.964709) (3.9737,0.965039) (3.9776,0.965370) (3.9812,0.965700) (4.0188,0.965700) (4.0224,0.965370) (4.0263,0.965039) (4.0306,0.964709) (4.0354,0.964379) (4.0407,0.964048) (4.0464,0.963718) (4.0526,0.963388) (4.0592,0.963058) (4.0660,0.962727) (4.0729,0.962397) (4.0798,0.962067) (4.0866,0.961736) (4.0935,0.961406) (4.1003,0.961076) (4.1074,0.960745) (4.1149,0.960415) (4.1230,0.960085) (4.1320,0.959755) (4.1418,0.959424) (4.1525,0.959094) (4.1641,0.958764) (4.1764,0.958433) (4.1892,0.958103) (4.2022,0.957773) (4.2151,0.957442) (4.2276,0.957112) (4.2396,0.956782) (4.2508,0.956452) (4.2611,0.956121) (4.2704,0.955791) (4.2787,0.955461) (4.2860,0.955130) (4.2925,0.954800) (4.2984,0.954470) (4.3036,0.954139) (4.3083,0.953809) (4.3124,0.953479) (4.3159,0.953148) (4.3185,0.952818) (4.3200,0.952488) (4.3200,0.952158) (4.3185,0.951827) (4.3155,0.951497) (4.3110,0.951167) (4.3055,0.950836) (4.2992,0.950506) (4.2924,0.950176) (4.2856,0.949845) (4.2787,0.949515) (4.2719,0.949185) (4.2648,0.948855) (4.2574,0.948524) (4.2494,0.948194) (4.2405,0.947864) (4.2307,0.947533) (4.2201,0.947203) (4.2088,0.946873) (4.1970,0.946542) (4.1848,0.946212) (4.1725,0.945882) (4.1603,0.945552) (4.1481,0.945221) (4.1362,0.944891) (4.1247,0.944561) (4.1137,0.944230) (4.1033,0.943900) (4.0936,0.943570) (4.0846,0.943239) (4.0762,0.942909) (4.0683,0.942579) (4.0609,0.942248) (4.0539,0.941918) (4.0472,0.941588) (4.0410,0.941258) (4.0353,0.940927) (4.0301,0.940597) (4.0255,0.940267) (4.0215,0.939936) (4.0180,0.939606) (4.0151,0.939276) (4.0127,0.938945) (4.0107,0.938615) (4.0090,0.938285) (4.0076,0.937955) (4.0064,0.937624) (4.0055,0.937294) (4.0047,0.936964) (4.0041,0.936633) (4.0036,0.936303) (4.0032,0.935973) (4.0029,0.935642) (4.0027,0.935312) (4.0025,0.934982) (4.0024,0.934652) (4.0024,0.934321) (4.0025,0.933991) (4.0025,0.933661) (4.0025,0.933330) (4.0025,0.933000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.939000) -- (axis cs:4,0.965700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.948550) rectangle (axis cs:4.08,0.956100);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.952400) -- (axis cs:4.08,0.952400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.952386)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(4.9976,0.911800) (4.9976,0.912442) (4.9977,0.913085) (4.9978,0.913727) (4.9978,0.914370) (4.9978,0.915012) (4.9976,0.915655) (4.9972,0.916297) (4.9967,0.916939) (4.9959,0.917582) (4.9949,0.918224) (4.9938,0.918867) (4.9926,0.919509) (4.9913,0.920152) (4.9901,0.920794) (4.9890,0.921436) (4.9880,0.922079) (4.9871,0.922721) (4.9864,0.923364) (4.9857,0.924006) (4.9850,0.924648) (4.9841,0.925291) (4.9829,0.925933) (4.9811,0.926576) (4.9787,0.927218) (4.9754,0.927861) (4.9712,0.928503) (4.9661,0.929145) (4.9600,0.929788) (4.9529,0.930430) (4.9450,0.931073) (4.9361,0.931715) (4.9265,0.932358) (4.9161,0.933000) (4.9052,0.933642) (4.8939,0.934285) (4.8825,0.934927) (4.8712,0.935570) (4.8604,0.936212) (4.8504,0.936855) (4.8414,0.937497) (4.8335,0.938139) (4.8267,0.938782) (4.8206,0.939424) (4.8148,0.940067) (4.8087,0.940709) (4.8020,0.941352) (4.7942,0.941994) (4.7852,0.942636) (4.7750,0.943279) (4.7638,0.943921) (4.7522,0.944564) (4.7404,0.945206) (4.7290,0.945848) (4.7185,0.946491) (4.7089,0.947133) (4.7006,0.947776) (4.6936,0.948418) (4.6880,0.949061) (4.6838,0.949703) (4.6811,0.950345) (4.6800,0.950988) (4.6804,0.951630) (4.6825,0.952273) (4.6860,0.952915) (4.6910,0.953558) (4.6970,0.954200) (4.7038,0.954842) (4.7111,0.955485) (4.7186,0.956127) (4.7260,0.956770) (4.7333,0.957412) (4.7403,0.958055) (4.7473,0.958697) (4.7545,0.959339) (4.7621,0.959982) (4.7706,0.960624) (4.7803,0.961267) (4.7915,0.961909) (4.8043,0.962552) (4.8188,0.963194) (4.8345,0.963836) (4.8512,0.964479) (4.8682,0.965121) (4.8851,0.965764) (4.9012,0.966406) (4.9163,0.967048) (4.9298,0.967691) (4.9417,0.968333) (4.9519,0.968976) (4.9604,0.969618) (4.9672,0.970261) (4.9726,0.970903) (4.9768,0.971545) (4.9800,0.972188) (4.9825,0.972830) (4.9846,0.973473) (4.9865,0.974115) (4.9882,0.974758) (4.9899,0.975400) (5.0101,0.975400) (5.0118,0.974758) (5.0135,0.974115) (5.0154,0.973473) (5.0175,0.972830) (5.0200,0.972188) (5.0232,0.971545) (5.0274,0.970903) (5.0328,0.970261) (5.0396,0.969618) (5.0481,0.968976) (5.0583,0.968333) (5.0702,0.967691) (5.0837,0.967048) (5.0988,0.966406) (5.1149,0.965764) (5.1318,0.965121) (5.1488,0.964479) (5.1655,0.963836) (5.1812,0.963194) (5.1957,0.962552) (5.2085,0.961909) (5.2197,0.961267) (5.2294,0.960624) (5.2379,0.959982) (5.2455,0.959339) (5.2527,0.958697) (5.2597,0.958055) (5.2667,0.957412) (5.2740,0.956770) (5.2814,0.956127) (5.2889,0.955485) (5.2962,0.954842) (5.3030,0.954200) (5.3090,0.953558) (5.3140,0.952915) (5.3175,0.952273) (5.3196,0.951630) (5.3200,0.950988) (5.3189,0.950345) (5.3162,0.949703) (5.3120,0.949061) (5.3064,0.948418) (5.2994,0.947776) (5.2911,0.947133) (5.2815,0.946491) (5.2710,0.945848) (5.2596,0.945206) (5.2478,0.944564) (5.2362,0.943921) (5.2250,0.943279) (5.2148,0.942636) (5.2058,0.941994) (5.1980,0.941352) (5.1913,0.940709) (5.1852,0.940067) (5.1794,0.939424) (5.1733,0.938782) (5.1665,0.938139) (5.1586,0.937497) (5.1496,0.936855) (5.1396,0.936212) (5.1288,0.935570) (5.1175,0.934927) (5.1061,0.934285) (5.0948,0.933642) (5.0839,0.933000) (5.0735,0.932358) (5.0639,0.931715) (5.0550,0.931073) (5.0471,0.930430) (5.0400,0.929788) (5.0339,0.929145) (5.0288,0.928503) (5.0246,0.927861) (5.0213,0.927218) (5.0189,0.926576) (5.0171,0.925933) (5.0159,0.925291) (5.0150,0.924648) (5.0143,0.924006) (5.0136,0.923364) (5.0129,0.922721) (5.0120,0.922079) (5.0110,0.921436) (5.0099,0.920794) (5.0087,0.920152) (5.0074,0.919509) (5.0062,0.918867) (5.0051,0.918224) (5.0041,0.917582) (5.0033,0.916939) (5.0028,0.916297) (5.0024,0.915655) (5.0022,0.915012) (5.0022,0.914370) (5.0022,0.913727) (5.0023,0.913085) (5.0024,0.912442) (5.0024,0.911800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.923700) -- (axis cs:5,0.975400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.943850) rectangle (axis cs:5.08,0.957700);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.950800) -- (axis cs:5.08,0.950800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.950210)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(5.9976,0.910500) (5.9977,0.911079) (5.9980,0.911658) (5.9983,0.912236) (5.9987,0.912815) (5.9991,0.913394) (5.9994,0.913973) (5.9996,0.914552) (5.9998,0.915130) (5.9999,0.915709) (5.9999,0.916288) (6.0000,0.916867) (6.0000,0.917445) (6.0000,0.918024) (6.0000,0.918603) (6.0000,0.919182) (5.9999,0.919761) (5.9999,0.920339) (5.9998,0.920918) (5.9996,0.921497) (5.9993,0.922076) (5.9989,0.922655) (5.9984,0.923233) (5.9978,0.923812) (5.9972,0.924391) (5.9965,0.924970) (5.9958,0.925548) (5.9951,0.926127) (5.9944,0.926706) (5.9937,0.927285) (5.9930,0.927864) (5.9922,0.928442) (5.9911,0.929021) (5.9897,0.929600) (5.9876,0.930179) (5.9849,0.930758) (5.9815,0.931336) (5.9774,0.931915) (5.9729,0.932494) (5.9682,0.933073) (5.9635,0.933652) (5.9587,0.934230) (5.9537,0.934809) (5.9483,0.935388) (5.9424,0.935967) (5.9357,0.936545) (5.9283,0.937124) (5.9200,0.937703) (5.9107,0.938282) (5.9003,0.938861) (5.8884,0.939439) (5.8749,0.940018) (5.8598,0.940597) (5.8433,0.941176) (5.8259,0.941755) (5.8084,0.942333) (5.7915,0.942912) (5.7760,0.943491) (5.7623,0.944070) (5.7503,0.944648) (5.7399,0.945227) (5.7307,0.945806) (5.7220,0.946385) (5.7136,0.946964) (5.7053,0.947542) (5.6973,0.948121) (5.6902,0.948700) (5.6846,0.949279) (5.6811,0.949858) (5.6800,0.950436) (5.6813,0.951015) (5.6845,0.951594) (5.6890,0.952173) (5.6940,0.952752) (5.6991,0.953330) (5.7039,0.953909) (5.7088,0.954488) (5.7142,0.955067) (5.7206,0.955645) (5.7287,0.956224) (5.7389,0.956803) (5.7513,0.957382) (5.7660,0.957961) (5.7824,0.958539) (5.8000,0.959118) (5.8183,0.959697) (5.8368,0.960276) (5.8550,0.960855) (5.8727,0.961433) (5.8897,0.962012) (5.9058,0.962591) (5.9207,0.963170) (5.9344,0.963748) (5.9467,0.964327) (5.9574,0.964906) (5.9666,0.965485) (5.9742,0.966064) (5.9804,0.966642) (5.9854,0.967221) (5.9893,0.967800) (6.0107,0.967800) (6.0146,0.967221) (6.0196,0.966642) (6.0258,0.966064) (6.0334,0.965485) (6.0426,0.964906) (6.0533,0.964327) (6.0656,0.963748) (6.0793,0.963170) (6.0942,0.962591) (6.1103,0.962012) (6.1273,0.961433) (6.1450,0.960855) (6.1632,0.960276) (6.1817,0.959697) (6.2000,0.959118) (6.2176,0.958539) (6.2340,0.957961) (6.2487,0.957382) (6.2611,0.956803) (6.2713,0.956224) (6.2794,0.955645) (6.2858,0.955067) (6.2912,0.954488) (6.2961,0.953909) (6.3009,0.953330) (6.3060,0.952752) (6.3110,0.952173) (6.3155,0.951594) (6.3187,0.951015) (6.3200,0.950436) (6.3189,0.949858) (6.3154,0.949279) (6.3098,0.948700) (6.3027,0.948121) (6.2947,0.947542) (6.2864,0.946964) (6.2780,0.946385) (6.2693,0.945806) (6.2601,0.945227) (6.2497,0.944648) (6.2377,0.944070) (6.2240,0.943491) (6.2085,0.942912) (6.1916,0.942333) (6.1741,0.941755) (6.1567,0.941176) (6.1402,0.940597) (6.1251,0.940018) (6.1116,0.939439) (6.0997,0.938861) (6.0893,0.938282) (6.0800,0.937703) (6.0717,0.937124) (6.0643,0.936545) (6.0576,0.935967) (6.0517,0.935388) (6.0463,0.934809) (6.0413,0.934230) (6.0365,0.933652) (6.0318,0.933073) (6.0271,0.932494) (6.0226,0.931915) (6.0185,0.931336) (6.0151,0.930758) (6.0124,0.930179) (6.0103,0.929600) (6.0089,0.929021) (6.0078,0.928442) (6.0070,0.927864) (6.0063,0.927285) (6.0056,0.926706) (6.0049,0.926127) (6.0042,0.925548) (6.0035,0.924970) (6.0028,0.924391) (6.0022,0.923812) (6.0016,0.923233) (6.0011,0.922655) (6.0007,0.922076) (6.0004,0.921497) (6.0002,0.920918) (6.0001,0.920339) (6.0001,0.919761) (6.0000,0.919182) (6.0000,0.918603) (6.0000,0.918024) (6.0000,0.917445) (6.0000,0.916867) (6.0001,0.916288) (6.0001,0.915709) (6.0002,0.915130) (6.0004,0.914552) (6.0006,0.913973) (6.0009,0.913394) (6.0013,0.912815) (6.0017,0.912236) (6.0020,0.911658) (6.0023,0.911079) (6.0024,0.910500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.931700) -- (axis cs:6,0.967800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.945200) rectangle (axis cs:6.08,0.955725);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.950400) -- (axis cs:6.08,0.950400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.950109)};
    \end{axis}

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=23.14, ymax=57.41,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=41.823769,
            lower quartile=45.092980,
            median=46.256103,
            upper quartile=47.527305,
            upper whisker=50.596847,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,51.200985) (0,51.774723) (0,52.333944) (0,52.278042) (0,41.321362) (0,51.410382)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,46.365412)};
        \addplot[
          boxplot prepared={
            lower whisker=41.126507,
            lower quartile=46.120571,
            median=48.089609,
            upper quartile=50.154014,
            upper whisker=55.850889,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,57.263462) (0,56.557283) (0,56.253200)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,48.483089)};
        \addplot[
          boxplot prepared={
            lower whisker=41.917680,
            lower quartile=46.346597,
            median=47.782389,
            upper quartile=49.407403,
            upper whisker=53.884874,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,54.694585) (0,54.403859) (0,41.639755) (0,55.886792) (0,54.732720) (0,54.427069) (0,57.250157) (0,41.219597) (0,56.187068) (0,54.094940) (0,54.305161)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,48.274714)};
        \addplot[
          boxplot prepared={
            lower whisker=42.257676,
            lower quartile=45.367154,
            median=46.321804,
            upper quartile=47.511811,
            upper whisker=50.479333,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,46.462616)};
        \addplot[
          boxplot prepared={
            lower whisker=24.701857,
            lower quartile=28.913019,
            median=30.310138,
            upper quartile=32.258541,
            upper whisker=37.238770,
            draw position=5,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,38.268466)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,796.476694)};
        \addplot[only marks, mark=triangle*, mark size=2.2pt, clip=false,
          mark options={fill=black, draw=black},
        ] coordinates {(5,57.4083)};
        \addplot[
          boxplot prepared={
            lower whisker=26.497642,
            lower quartile=29.095642,
            median=30.269354,
            upper quartile=31.669505,
            upper whisker=35.242748,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,24.689097) (0,36.080887) (0,36.192691)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,449.301237)};
        \addplot[only marks, mark=triangle*, mark size=2.2pt, clip=false,
          mark options={fill=black, draw=black},
        ] coordinates {(6,57.4083)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$T=2$ (residuals scaled by $10^3$)}
  \label{fig:appExpect_Vehicle_box_eps050_T2residualsscaledby103}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      name=coverage,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.9151, ymax=0.978,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:6.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9968,0.931500) (0.9964,0.931836) (0.9959,0.932173) (0.9954,0.932509) (0.9947,0.932845) (0.9938,0.933182) (0.9928,0.933518) (0.9915,0.933855) (0.9900,0.934191) (0.9882,0.934527) (0.9861,0.934864) (0.9839,0.935200) (0.9814,0.935536) (0.9787,0.935873) (0.9758,0.936209) (0.9729,0.936545) (0.9701,0.936882) (0.9672,0.937218) (0.9645,0.937555) (0.9618,0.937891) (0.9590,0.938227) (0.9560,0.938564) (0.9526,0.938900) (0.9486,0.939236) (0.9438,0.939573) (0.9383,0.939909) (0.9321,0.940245) (0.9254,0.940582) (0.9186,0.940918) (0.9119,0.941255) (0.9055,0.941591) (0.8995,0.941927) (0.8937,0.942264) (0.8880,0.942600) (0.8821,0.942936) (0.8753,0.943273) (0.8676,0.943609) (0.8585,0.943945) (0.8481,0.944282) (0.8364,0.944618) (0.8236,0.944955) (0.8101,0.945291) (0.7964,0.945627) (0.7827,0.945964) (0.7695,0.946300) (0.7569,0.946636) (0.7449,0.946973) (0.7336,0.947309) (0.7230,0.947645) (0.7131,0.947982) (0.7040,0.948318) (0.6960,0.948655) (0.6892,0.948991) (0.6841,0.949327) (0.6810,0.949664) (0.6800,0.950000) (0.6810,0.950336) (0.6838,0.950673) (0.6879,0.951009) (0.6929,0.951345) (0.6983,0.951682) (0.7038,0.952018) (0.7094,0.952355) (0.7153,0.952691) (0.7217,0.953027) (0.7290,0.953364) (0.7376,0.953700) (0.7474,0.954036) (0.7584,0.954373) (0.7704,0.954709) (0.7833,0.955045) (0.7965,0.955382) (0.8099,0.955718) (0.8231,0.956055) (0.8359,0.956391) (0.8482,0.956727) (0.8599,0.957064) (0.8708,0.957400) (0.8810,0.957736) (0.8906,0.958073) (0.8997,0.958409) (0.9083,0.958745) (0.9165,0.959082) (0.9245,0.959418) (0.9321,0.959755) (0.9395,0.960091) (0.9466,0.960427) (0.9533,0.960764) (0.9597,0.961100) (0.9656,0.961436) (0.9710,0.961773) (0.9759,0.962109) (0.9803,0.962445) (0.9841,0.962782) (0.9873,0.963118) (0.9900,0.963455) (0.9921,0.963791) (0.9937,0.964127) (0.9950,0.964464) (0.9959,0.964800) (1.0041,0.964800) (1.0050,0.964464) (1.0063,0.964127) (1.0079,0.963791) (1.0100,0.963455) (1.0127,0.963118) (1.0159,0.962782) (1.0197,0.962445) (1.0241,0.962109) (1.0290,0.961773) (1.0344,0.961436) (1.0403,0.961100) (1.0467,0.960764) (1.0534,0.960427) (1.0605,0.960091) (1.0679,0.959755) (1.0755,0.959418) (1.0835,0.959082) (1.0917,0.958745) (1.1003,0.958409) (1.1094,0.958073) (1.1190,0.957736) (1.1292,0.957400) (1.1401,0.957064) (1.1518,0.956727) (1.1641,0.956391) (1.1769,0.956055) (1.1901,0.955718) (1.2035,0.955382) (1.2167,0.955045) (1.2296,0.954709) (1.2416,0.954373) (1.2526,0.954036) (1.2624,0.953700) (1.2710,0.953364) (1.2783,0.953027) (1.2847,0.952691) (1.2906,0.952355) (1.2962,0.952018) (1.3017,0.951682) (1.3071,0.951345) (1.3121,0.951009) (1.3162,0.950673) (1.3190,0.950336) (1.3200,0.950000) (1.3190,0.949664) (1.3159,0.949327) (1.3108,0.948991) (1.3040,0.948655) (1.2960,0.948318) (1.2869,0.947982) (1.2770,0.947645) (1.2664,0.947309) (1.2551,0.946973) (1.2431,0.946636) (1.2305,0.946300) (1.2173,0.945964) (1.2036,0.945627) (1.1899,0.945291) (1.1764,0.944955) (1.1636,0.944618) (1.1519,0.944282) (1.1415,0.943945) (1.1324,0.943609) (1.1247,0.943273) (1.1179,0.942936) (1.1120,0.942600) (1.1063,0.942264) (1.1005,0.941927) (1.0945,0.941591) (1.0881,0.941255) (1.0814,0.940918) (1.0746,0.940582) (1.0679,0.940245) (1.0617,0.939909) (1.0562,0.939573) (1.0514,0.939236) (1.0474,0.938900) (1.0440,0.938564) (1.0410,0.938227) (1.0382,0.937891) (1.0355,0.937555) (1.0328,0.937218) (1.0299,0.936882) (1.0271,0.936545) (1.0242,0.936209) (1.0213,0.935873) (1.0186,0.935536) (1.0161,0.935200) (1.0139,0.934864) (1.0118,0.934527) (1.0100,0.934191) (1.0085,0.933855) (1.0072,0.933518) (1.0062,0.933182) (1.0053,0.932845) (1.0046,0.932509) (1.0041,0.932173) (1.0036,0.931836) (1.0032,0.931500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.936700) -- (axis cs:1,0.962000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.946700) rectangle (axis cs:1.08,0.953600);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.950100) -- (axis cs:1.08,0.950100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.949930)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9781,0.924500) (1.9745,0.925011) (1.9708,0.925522) (1.9671,0.926033) (1.9634,0.926544) (1.9597,0.927056) (1.9560,0.927567) (1.9523,0.928078) (1.9485,0.928589) (1.9446,0.929100) (1.9405,0.929611) (1.9363,0.930122) (1.9318,0.930633) (1.9272,0.931144) (1.9224,0.931656) (1.9175,0.932167) (1.9124,0.932678) (1.9071,0.933189) (1.9016,0.933700) (1.8960,0.934211) (1.8901,0.934722) (1.8840,0.935233) (1.8777,0.935744) (1.8712,0.936256) (1.8644,0.936767) (1.8575,0.937278) (1.8504,0.937789) (1.8431,0.938300) (1.8357,0.938811) (1.8281,0.939322) (1.8203,0.939833) (1.8122,0.940344) (1.8040,0.940856) (1.7955,0.941367) (1.7869,0.941878) (1.7782,0.942389) (1.7695,0.942900) (1.7609,0.943411) (1.7525,0.943922) (1.7442,0.944433) (1.7362,0.944944) (1.7284,0.945456) (1.7208,0.945967) (1.7135,0.946478) (1.7065,0.946989) (1.7000,0.947500) (1.6942,0.948011) (1.6890,0.948522) (1.6849,0.949033) (1.6819,0.949544) (1.6803,0.950056) (1.6800,0.950567) (1.6812,0.951078) (1.6837,0.951589) (1.6875,0.952100) (1.6924,0.952611) (1.6982,0.953122) (1.7048,0.953633) (1.7119,0.954144) (1.7195,0.954656) (1.7273,0.955167) (1.7354,0.955678) (1.7435,0.956189) (1.7517,0.956700) (1.7598,0.957211) (1.7680,0.957722) (1.7761,0.958233) (1.7843,0.958744) (1.7924,0.959256) (1.8006,0.959767) (1.8089,0.960278) (1.8172,0.960789) (1.8256,0.961300) (1.8339,0.961811) (1.8423,0.962322) (1.8506,0.962833) (1.8588,0.963344) (1.8670,0.963856) (1.8750,0.964367) (1.8830,0.964878) (1.8908,0.965389) (1.8986,0.965900) (1.9063,0.966411) (1.9140,0.966922) (1.9217,0.967433) (1.9292,0.967944) (1.9367,0.968456) (1.9440,0.968967) (1.9511,0.969478) (1.9578,0.969989) (1.9641,0.970500) (1.9699,0.971011) (1.9751,0.971522) (1.9796,0.972033) (1.9835,0.972544) (1.9868,0.973056) (1.9894,0.973567) (1.9915,0.974078) (1.9932,0.974589) (1.9946,0.975100) (2.0054,0.975100) (2.0068,0.974589) (2.0085,0.974078) (2.0106,0.973567) (2.0132,0.973056) (2.0165,0.972544) (2.0204,0.972033) (2.0249,0.971522) (2.0301,0.971011) (2.0359,0.970500) (2.0422,0.969989) (2.0489,0.969478) (2.0560,0.968967) (2.0633,0.968456) (2.0708,0.967944) (2.0783,0.967433) (2.0860,0.966922) (2.0937,0.966411) (2.1014,0.965900) (2.1092,0.965389) (2.1170,0.964878) (2.1250,0.964367) (2.1330,0.963856) (2.1412,0.963344) (2.1494,0.962833) (2.1577,0.962322) (2.1661,0.961811) (2.1744,0.961300) (2.1828,0.960789) (2.1911,0.960278) (2.1994,0.959767) (2.2076,0.959256) (2.2157,0.958744) (2.2239,0.958233) (2.2320,0.957722) (2.2402,0.957211) (2.2483,0.956700) (2.2565,0.956189) (2.2646,0.955678) (2.2727,0.955167) (2.2805,0.954656) (2.2881,0.954144) (2.2952,0.953633) (2.3018,0.953122) (2.3076,0.952611) (2.3125,0.952100) (2.3163,0.951589) (2.3188,0.951078) (2.3200,0.950567) (2.3197,0.950056) (2.3181,0.949544) (2.3151,0.949033) (2.3110,0.948522) (2.3058,0.948011) (2.3000,0.947500) (2.2935,0.946989) (2.2865,0.946478) (2.2792,0.945967) (2.2716,0.945456) (2.2638,0.944944) (2.2558,0.944433) (2.2475,0.943922) (2.2391,0.943411) (2.2305,0.942900) (2.2218,0.942389) (2.2131,0.941878) (2.2045,0.941367) (2.1960,0.940856) (2.1878,0.940344) (2.1797,0.939833) (2.1719,0.939322) (2.1643,0.938811) (2.1569,0.938300) (2.1496,0.937789) (2.1425,0.937278) (2.1356,0.936767) (2.1288,0.936256) (2.1223,0.935744) (2.1160,0.935233) (2.1099,0.934722) (2.1040,0.934211) (2.0984,0.933700) (2.0929,0.933189) (2.0876,0.932678) (2.0825,0.932167) (2.0776,0.931656) (2.0728,0.931144) (2.0682,0.930633) (2.0637,0.930122) (2.0595,0.929611) (2.0554,0.929100) (2.0515,0.928589) (2.0477,0.928078) (2.0440,0.927567) (2.0403,0.927056) (2.0366,0.926544) (2.0329,0.926033) (2.0292,0.925522) (2.0255,0.925011) (2.0219,0.924500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.924500) -- (axis cs:2,0.975100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.942950) rectangle (axis cs:2.08,0.956400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.950000) -- (axis cs:2.08,0.950000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.949534)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9902,0.929000) (2.9879,0.929405) (2.9851,0.929810) (2.9820,0.930215) (2.9786,0.930620) (2.9749,0.931025) (2.9713,0.931430) (2.9677,0.931835) (2.9644,0.932240) (2.9614,0.932645) (2.9587,0.933051) (2.9565,0.933456) (2.9544,0.933861) (2.9525,0.934266) (2.9504,0.934671) (2.9480,0.935076) (2.9449,0.935481) (2.9410,0.935886) (2.9362,0.936291) (2.9302,0.936696) (2.9233,0.937101) (2.9152,0.937506) (2.9062,0.937911) (2.8964,0.938316) (2.8858,0.938721) (2.8746,0.939126) (2.8629,0.939531) (2.8508,0.939936) (2.8383,0.940341) (2.8256,0.940746) (2.8127,0.941152) (2.7997,0.941557) (2.7866,0.941962) (2.7734,0.942367) (2.7604,0.942772) (2.7477,0.943177) (2.7355,0.943582) (2.7240,0.943987) (2.7136,0.944392) (2.7046,0.944797) (2.6973,0.945202) (2.6920,0.945607) (2.6885,0.946012) (2.6868,0.946417) (2.6867,0.946822) (2.6876,0.947227) (2.6890,0.947632) (2.6904,0.948037) (2.6914,0.948442) (2.6917,0.948847) (2.6912,0.949253) (2.6900,0.949658) (2.6881,0.950063) (2.6860,0.950468) (2.6838,0.950873) (2.6819,0.951278) (2.6806,0.951683) (2.6800,0.952088) (2.6803,0.952493) (2.6815,0.952898) (2.6836,0.953303) (2.6868,0.953708) (2.6910,0.954113) (2.6963,0.954518) (2.7026,0.954923) (2.7100,0.955328) (2.7185,0.955733) (2.7282,0.956138) (2.7388,0.956543) (2.7504,0.956948) (2.7629,0.957354) (2.7761,0.957759) (2.7899,0.958164) (2.8041,0.958569) (2.8184,0.958974) (2.8327,0.959379) (2.8467,0.959784) (2.8602,0.960189) (2.8730,0.960594) (2.8850,0.960999) (2.8960,0.961404) (2.9060,0.961809) (2.9149,0.962214) (2.9228,0.962619) (2.9298,0.963024) (2.9360,0.963429) (2.9416,0.963834) (2.9467,0.964239) (2.9515,0.964644) (2.9561,0.965049) (2.9606,0.965455) (2.9649,0.965860) (2.9691,0.966265) (2.9730,0.966670) (2.9767,0.967075) (2.9800,0.967480) (2.9830,0.967885) (2.9856,0.968290) (2.9879,0.968695) (2.9898,0.969100) (3.0102,0.969100) (3.0121,0.968695) (3.0144,0.968290) (3.0170,0.967885) (3.0200,0.967480) (3.0233,0.967075) (3.0270,0.966670) (3.0309,0.966265) (3.0351,0.965860) (3.0394,0.965455) (3.0439,0.965049) (3.0485,0.964644) (3.0533,0.964239) (3.0584,0.963834) (3.0640,0.963429) (3.0702,0.963024) (3.0772,0.962619) (3.0851,0.962214) (3.0940,0.961809) (3.1040,0.961404) (3.1150,0.960999) (3.1270,0.960594) (3.1398,0.960189) (3.1533,0.959784) (3.1673,0.959379) (3.1816,0.958974) (3.1959,0.958569) (3.2101,0.958164) (3.2239,0.957759) (3.2371,0.957354) (3.2496,0.956948) (3.2612,0.956543) (3.2718,0.956138) (3.2815,0.955733) (3.2900,0.955328) (3.2974,0.954923) (3.3037,0.954518) (3.3090,0.954113) (3.3132,0.953708) (3.3164,0.953303) (3.3185,0.952898) (3.3197,0.952493) (3.3200,0.952088) (3.3194,0.951683) (3.3181,0.951278) (3.3162,0.950873) (3.3140,0.950468) (3.3119,0.950063) (3.3100,0.949658) (3.3088,0.949253) (3.3083,0.948847) (3.3086,0.948442) (3.3096,0.948037) (3.3110,0.947632) (3.3124,0.947227) (3.3133,0.946822) (3.3132,0.946417) (3.3115,0.946012) (3.3080,0.945607) (3.3027,0.945202) (3.2954,0.944797) (3.2864,0.944392) (3.2760,0.943987) (3.2645,0.943582) (3.2523,0.943177) (3.2396,0.942772) (3.2266,0.942367) (3.2134,0.941962) (3.2003,0.941557) (3.1873,0.941152) (3.1744,0.940746) (3.1617,0.940341) (3.1492,0.939936) (3.1371,0.939531) (3.1254,0.939126) (3.1142,0.938721) (3.1036,0.938316) (3.0938,0.937911) (3.0848,0.937506) (3.0767,0.937101) (3.0698,0.936696) (3.0638,0.936291) (3.0590,0.935886) (3.0551,0.935481) (3.0520,0.935076) (3.0496,0.934671) (3.0475,0.934266) (3.0456,0.933861) (3.0435,0.933456) (3.0413,0.933051) (3.0386,0.932645) (3.0356,0.932240) (3.0323,0.931835) (3.0287,0.931430) (3.0251,0.931025) (3.0214,0.930620) (3.0180,0.930215) (3.0149,0.929810) (3.0121,0.929405) (3.0098,0.929000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.930700) -- (axis cs:3,0.969100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.944975) rectangle (axis cs:3.08,0.955100);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.950050) -- (axis cs:3.08,0.950050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.949706)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9951,0.936100) (3.9943,0.936419) (3.9935,0.936738) (3.9926,0.937058) (3.9918,0.937377) (3.9909,0.937696) (3.9899,0.938015) (3.9888,0.938334) (3.9876,0.938654) (3.9861,0.938973) (3.9843,0.939292) (3.9821,0.939611) (3.9793,0.939930) (3.9760,0.940249) (3.9721,0.940569) (3.9675,0.940888) (3.9624,0.941207) (3.9568,0.941526) (3.9506,0.941845) (3.9440,0.942165) (3.9370,0.942484) (3.9295,0.942803) (3.9217,0.943122) (3.9135,0.943441) (3.9051,0.943761) (3.8965,0.944080) (3.8879,0.944399) (3.8795,0.944718) (3.8714,0.945037) (3.8638,0.945357) (3.8568,0.945676) (3.8504,0.945995) (3.8446,0.946314) (3.8391,0.946633) (3.8339,0.946953) (3.8287,0.947272) (3.8230,0.947591) (3.8166,0.947910) (3.8093,0.948229) (3.8008,0.948548) (3.7911,0.948868) (3.7802,0.949187) (3.7683,0.949506) (3.7556,0.949825) (3.7426,0.950144) (3.7297,0.950464) (3.7175,0.950783) (3.7065,0.951102) (3.6972,0.951421) (3.6898,0.951740) (3.6845,0.952060) (3.6813,0.952379) (3.6800,0.952698) (3.6802,0.953017) (3.6815,0.953336) (3.6835,0.953656) (3.6858,0.953975) (3.6882,0.954294) (3.6904,0.954613) (3.6924,0.954932) (3.6945,0.955252) (3.6967,0.955571) (3.6994,0.955890) (3.7029,0.956209) (3.7073,0.956528) (3.7129,0.956847) (3.7197,0.957167) (3.7278,0.957486) (3.7370,0.957805) (3.7472,0.958124) (3.7582,0.958443) (3.7698,0.958763) (3.7818,0.959082) (3.7941,0.959401) (3.8065,0.959720) (3.8190,0.960039) (3.8315,0.960359) (3.8439,0.960678) (3.8561,0.960997) (3.8681,0.961316) (3.8797,0.961635) (3.8908,0.961955) (3.9015,0.962274) (3.9116,0.962593) (3.9210,0.962912) (3.9299,0.963231) (3.9380,0.963551) (3.9455,0.963870) (3.9523,0.964189) (3.9584,0.964508) (3.9637,0.964827) (3.9683,0.965146) (3.9723,0.965466) (3.9756,0.965785) (3.9784,0.966104) (3.9807,0.966423) (3.9827,0.966742) (3.9844,0.967062) (3.9861,0.967381) (3.9876,0.967700) (4.0124,0.967700) (4.0139,0.967381) (4.0156,0.967062) (4.0173,0.966742) (4.0193,0.966423) (4.0216,0.966104) (4.0244,0.965785) (4.0277,0.965466) (4.0317,0.965146) (4.0363,0.964827) (4.0416,0.964508) (4.0477,0.964189) (4.0545,0.963870) (4.0620,0.963551) (4.0701,0.963231) (4.0790,0.962912) (4.0884,0.962593) (4.0985,0.962274) (4.1092,0.961955) (4.1203,0.961635) (4.1319,0.961316) (4.1439,0.960997) (4.1561,0.960678) (4.1685,0.960359) (4.1810,0.960039) (4.1935,0.959720) (4.2059,0.959401) (4.2182,0.959082) (4.2302,0.958763) (4.2418,0.958443) (4.2528,0.958124) (4.2630,0.957805) (4.2722,0.957486) (4.2803,0.957167) (4.2871,0.956847) (4.2927,0.956528) (4.2971,0.956209) (4.3006,0.955890) (4.3033,0.955571) (4.3055,0.955252) (4.3076,0.954932) (4.3096,0.954613) (4.3118,0.954294) (4.3142,0.953975) (4.3165,0.953656) (4.3185,0.953336) (4.3198,0.953017) (4.3200,0.952698) (4.3187,0.952379) (4.3155,0.952060) (4.3102,0.951740) (4.3028,0.951421) (4.2935,0.951102) (4.2825,0.950783) (4.2703,0.950464) (4.2574,0.950144) (4.2444,0.949825) (4.2317,0.949506) (4.2198,0.949187) (4.2089,0.948868) (4.1992,0.948548) (4.1907,0.948229) (4.1834,0.947910) (4.1770,0.947591) (4.1713,0.947272) (4.1661,0.946953) (4.1609,0.946633) (4.1554,0.946314) (4.1496,0.945995) (4.1432,0.945676) (4.1362,0.945357) (4.1286,0.945037) (4.1205,0.944718) (4.1121,0.944399) (4.1035,0.944080) (4.0949,0.943761) (4.0865,0.943441) (4.0783,0.943122) (4.0705,0.942803) (4.0630,0.942484) (4.0560,0.942165) (4.0494,0.941845) (4.0432,0.941526) (4.0376,0.941207) (4.0325,0.940888) (4.0279,0.940569) (4.0240,0.940249) (4.0207,0.939930) (4.0179,0.939611) (4.0157,0.939292) (4.0139,0.938973) (4.0124,0.938654) (4.0112,0.938334) (4.0101,0.938015) (4.0091,0.937696) (4.0082,0.937377) (4.0074,0.937058) (4.0065,0.936738) (4.0057,0.936419) (4.0049,0.936100)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.938800) -- (axis cs:4,0.967700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.949775) rectangle (axis cs:4.08,0.957100);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.953450) -- (axis cs:4.08,0.953450);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.953320)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(4.9910,0.918700) (4.9896,0.919253) (4.9883,0.919805) (4.9870,0.920358) (4.9857,0.920910) (4.9845,0.921463) (4.9833,0.922015) (4.9821,0.922568) (4.9810,0.923120) (4.9799,0.923673) (4.9787,0.924225) (4.9776,0.924778) (4.9763,0.925330) (4.9748,0.925883) (4.9732,0.926435) (4.9715,0.926988) (4.9696,0.927540) (4.9675,0.928093) (4.9653,0.928645) (4.9629,0.929198) (4.9603,0.929751) (4.9576,0.930303) (4.9546,0.930856) (4.9512,0.931408) (4.9473,0.931961) (4.9429,0.932513) (4.9379,0.933066) (4.9322,0.933618) (4.9259,0.934171) (4.9190,0.934723) (4.9116,0.935276) (4.9038,0.935828) (4.8956,0.936381) (4.8871,0.936933) (4.8783,0.937486) (4.8691,0.938038) (4.8595,0.938591) (4.8494,0.939143) (4.8390,0.939696) (4.8283,0.940248) (4.8175,0.940801) (4.8071,0.941354) (4.7973,0.941906) (4.7885,0.942459) (4.7810,0.943011) (4.7748,0.943564) (4.7700,0.944116) (4.7664,0.944669) (4.7637,0.945221) (4.7614,0.945774) (4.7590,0.946326) (4.7562,0.946879) (4.7524,0.947431) (4.7475,0.947984) (4.7414,0.948536) (4.7341,0.949089) (4.7259,0.949641) (4.7171,0.950194) (4.7083,0.950746) (4.7000,0.951299) (4.6926,0.951852) (4.6866,0.952404) (4.6823,0.952957) (4.6800,0.953509) (4.6800,0.954062) (4.6823,0.954614) (4.6868,0.955167) (4.6935,0.955719) (4.7023,0.956272) (4.7129,0.956824) (4.7250,0.957377) (4.7383,0.957929) (4.7525,0.958482) (4.7671,0.959034) (4.7818,0.959587) (4.7964,0.960139) (4.8105,0.960692) (4.8241,0.961244) (4.8371,0.961797) (4.8494,0.962349) (4.8609,0.962902) (4.8719,0.963455) (4.8822,0.964007) (4.8920,0.964560) (4.9013,0.965112) (4.9101,0.965665) (4.9184,0.966217) (4.9263,0.966770) (4.9337,0.967322) (4.9406,0.967875) (4.9470,0.968427) (4.9530,0.968980) (4.9585,0.969532) (4.9635,0.970085) (4.9680,0.970637) (4.9721,0.971190) (4.9759,0.971742) (4.9793,0.972295) (4.9824,0.972847) (4.9852,0.973400) (5.0148,0.973400) (5.0176,0.972847) (5.0207,0.972295) (5.0241,0.971742) (5.0279,0.971190) (5.0320,0.970637) (5.0365,0.970085) (5.0415,0.969532) (5.0470,0.968980) (5.0530,0.968427) (5.0594,0.967875) (5.0663,0.967322) (5.0737,0.966770) (5.0816,0.966217) (5.0899,0.965665) (5.0987,0.965112) (5.1080,0.964560) (5.1178,0.964007) (5.1281,0.963455) (5.1391,0.962902) (5.1506,0.962349) (5.1629,0.961797) (5.1759,0.961244) (5.1895,0.960692) (5.2036,0.960139) (5.2182,0.959587) (5.2329,0.959034) (5.2475,0.958482) (5.2617,0.957929) (5.2750,0.957377) (5.2871,0.956824) (5.2977,0.956272) (5.3065,0.955719) (5.3132,0.955167) (5.3177,0.954614) (5.3200,0.954062) (5.3200,0.953509) (5.3177,0.952957) (5.3134,0.952404) (5.3074,0.951852) (5.3000,0.951299) (5.2917,0.950746) (5.2829,0.950194) (5.2741,0.949641) (5.2659,0.949089) (5.2586,0.948536) (5.2525,0.947984) (5.2476,0.947431) (5.2438,0.946879) (5.2410,0.946326) (5.2386,0.945774) (5.2363,0.945221) (5.2336,0.944669) (5.2300,0.944116) (5.2252,0.943564) (5.2190,0.943011) (5.2115,0.942459) (5.2027,0.941906) (5.1929,0.941354) (5.1825,0.940801) (5.1717,0.940248) (5.1610,0.939696) (5.1506,0.939143) (5.1405,0.938591) (5.1309,0.938038) (5.1217,0.937486) (5.1129,0.936933) (5.1044,0.936381) (5.0962,0.935828) (5.0884,0.935276) (5.0810,0.934723) (5.0741,0.934171) (5.0678,0.933618) (5.0621,0.933066) (5.0571,0.932513) (5.0527,0.931961) (5.0488,0.931408) (5.0454,0.930856) (5.0424,0.930303) (5.0397,0.929751) (5.0371,0.929198) (5.0347,0.928645) (5.0325,0.928093) (5.0304,0.927540) (5.0285,0.926988) (5.0268,0.926435) (5.0252,0.925883) (5.0237,0.925330) (5.0224,0.924778) (5.0213,0.924225) (5.0201,0.923673) (5.0190,0.923120) (5.0179,0.922568) (5.0167,0.922015) (5.0155,0.921463) (5.0143,0.920910) (5.0130,0.920358) (5.0117,0.919805) (5.0104,0.919253) (5.0090,0.918700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.923700) -- (axis cs:5,0.973400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.943500) rectangle (axis cs:5.08,0.956700);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.951250) -- (axis cs:5.08,0.951250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.950112)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(5.9979,0.918000) (5.9980,0.918497) (5.9981,0.918994) (5.9984,0.919491) (5.9987,0.919988) (5.9990,0.920485) (5.9992,0.920982) (5.9995,0.921479) (5.9996,0.921976) (5.9997,0.922473) (5.9997,0.922970) (5.9996,0.923467) (5.9994,0.923964) (5.9991,0.924461) (5.9987,0.924958) (5.9982,0.925455) (5.9975,0.925952) (5.9967,0.926448) (5.9958,0.926945) (5.9947,0.927442) (5.9934,0.927939) (5.9921,0.928436) (5.9907,0.928933) (5.9893,0.929430) (5.9877,0.929927) (5.9860,0.930424) (5.9841,0.930921) (5.9818,0.931418) (5.9792,0.931915) (5.9760,0.932412) (5.9724,0.932909) (5.9684,0.933406) (5.9640,0.933903) (5.9594,0.934400) (5.9547,0.934897) (5.9499,0.935394) (5.9452,0.935891) (5.9405,0.936388) (5.9358,0.936885) (5.9312,0.937382) (5.9265,0.937879) (5.9215,0.938376) (5.9163,0.938873) (5.9104,0.939370) (5.9038,0.939867) (5.8962,0.940364) (5.8879,0.940861) (5.8788,0.941358) (5.8692,0.941855) (5.8595,0.942352) (5.8498,0.942848) (5.8403,0.943345) (5.8310,0.943842) (5.8218,0.944339) (5.8124,0.944836) (5.8025,0.945333) (5.7921,0.945830) (5.7809,0.946327) (5.7692,0.946824) (5.7572,0.947321) (5.7453,0.947818) (5.7337,0.948315) (5.7227,0.948812) (5.7126,0.949309) (5.7034,0.949806) (5.6952,0.950303) (5.6885,0.950800) (5.6834,0.951297) (5.6804,0.951794) (5.6800,0.952291) (5.6824,0.952788) (5.6877,0.953285) (5.6957,0.953782) (5.7061,0.954279) (5.7187,0.954776) (5.7329,0.955273) (5.7486,0.955770) (5.7655,0.956267) (5.7831,0.956764) (5.8010,0.957261) (5.8187,0.957758) (5.8357,0.958255) (5.8516,0.958752) (5.8661,0.959248) (5.8792,0.959745) (5.8911,0.960242) (5.9018,0.960739) (5.9116,0.961236) (5.9206,0.961733) (5.9288,0.962230) (5.9363,0.962727) (5.9432,0.963224) (5.9494,0.963721) (5.9551,0.964218) (5.9603,0.964715) (5.9652,0.965212) (5.9699,0.965709) (5.9743,0.966206) (5.9785,0.966703) (5.9824,0.967200) (6.0176,0.967200) (6.0215,0.966703) (6.0257,0.966206) (6.0301,0.965709) (6.0348,0.965212) (6.0397,0.964715) (6.0449,0.964218) (6.0506,0.963721) (6.0568,0.963224) (6.0637,0.962727) (6.0712,0.962230) (6.0794,0.961733) (6.0884,0.961236) (6.0982,0.960739) (6.1089,0.960242) (6.1208,0.959745) (6.1339,0.959248) (6.1484,0.958752) (6.1643,0.958255) (6.1813,0.957758) (6.1990,0.957261) (6.2169,0.956764) (6.2345,0.956267) (6.2514,0.955770) (6.2671,0.955273) (6.2813,0.954776) (6.2939,0.954279) (6.3043,0.953782) (6.3123,0.953285) (6.3176,0.952788) (6.3200,0.952291) (6.3196,0.951794) (6.3166,0.951297) (6.3115,0.950800) (6.3048,0.950303) (6.2966,0.949806) (6.2874,0.949309) (6.2773,0.948812) (6.2663,0.948315) (6.2547,0.947818) (6.2428,0.947321) (6.2308,0.946824) (6.2191,0.946327) (6.2079,0.945830) (6.1975,0.945333) (6.1876,0.944836) (6.1782,0.944339) (6.1690,0.943842) (6.1597,0.943345) (6.1502,0.942848) (6.1405,0.942352) (6.1308,0.941855) (6.1212,0.941358) (6.1121,0.940861) (6.1038,0.940364) (6.0962,0.939867) (6.0896,0.939370) (6.0837,0.938873) (6.0785,0.938376) (6.0735,0.937879) (6.0688,0.937382) (6.0642,0.936885) (6.0595,0.936388) (6.0548,0.935891) (6.0501,0.935394) (6.0453,0.934897) (6.0406,0.934400) (6.0360,0.933903) (6.0316,0.933406) (6.0276,0.932909) (6.0240,0.932412) (6.0208,0.931915) (6.0182,0.931418) (6.0159,0.930921) (6.0140,0.930424) (6.0123,0.929927) (6.0107,0.929430) (6.0093,0.928933) (6.0079,0.928436) (6.0066,0.927939) (6.0053,0.927442) (6.0042,0.926945) (6.0033,0.926448) (6.0025,0.925952) (6.0018,0.925455) (6.0013,0.924958) (6.0009,0.924461) (6.0006,0.923964) (6.0004,0.923467) (6.0003,0.922970) (6.0003,0.922473) (6.0004,0.921976) (6.0005,0.921479) (6.0008,0.920982) (6.0010,0.920485) (6.0013,0.919988) (6.0016,0.919491) (6.0019,0.918994) (6.0020,0.918497) (6.0021,0.918000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.932800) -- (axis cs:6,0.967200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.945700) rectangle (axis cs:6.08,0.954800);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.951000) -- (axis cs:6.08,0.951000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.950138)};
    \end{axis}

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=1.243, ymax=7.603,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=6.614923,
            lower quartile=6.862126,
            median=6.953957,
            upper quartile=7.049324,
            upper whisker=7.314154,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.567957) (0,7.402647) (0,7.349468) (0,7.358500) (0,6.553458) (0,6.563902)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,6.958060)};
        \addplot[
          boxplot prepared={
            lower whisker=5.323998,
            lower quartile=5.695332,
            median=5.844937,
            upper quartile=5.992067,
            upper whisker=6.418825,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.437677) (0,6.445751) (0,6.638563) (0,6.494396) (0,6.537750) (0,6.520873)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,5.857043)};
        \addplot[
          boxplot prepared={
            lower whisker=5.371560,
            lower quartile=5.731902,
            median=5.849703,
            upper quartile=5.972413,
            upper whisker=6.313471,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.388360) (0,5.343619) (0,6.395922) (0,5.338415) (0,6.372260) (0,5.370143) (0,5.367448) (0,6.393306) (0,6.394262)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,5.853763)};
        \addplot[
          boxplot prepared={
            lower whisker=4.811421,
            lower quartile=5.005841,
            median=5.074393,
            upper quartile=5.139993,
            upper whisker=5.319750,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.389173) (0,5.386590) (0,5.386190) (0,4.797666) (0,5.360729) (0,5.357573)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.075800)};
        \addplot[
          boxplot prepared={
            lower whisker=1.531905,
            lower quartile=1.910279,
            median=2.031205,
            upper quartile=2.163352,
            upper whisker=2.537850,
            draw position=5,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.549632) (0,2.726169) (0,2.561331)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,2.039810)};
        \addplot[
          boxplot prepared={
            lower whisker=1.668524,
            lower quartile=1.931819,
            median=2.020900,
            upper quartile=2.119092,
            upper whisker=2.395982,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.434670) (0,2.468745) (0,1.624726) (0,2.456259) (0,2.732883) (0,2.438853) (0,1.600967) (0,2.585497) (0,2.424177)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,2.033574)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$T=30$}
  \label{fig:appExpect_Vehicle_box_eps050_T30}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      name=coverage,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=0.9074, ymax=0.9775,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:6.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9935,0.933800) (0.9929,0.934131) (0.9921,0.934463) (0.9913,0.934794) (0.9901,0.935125) (0.9886,0.935457) (0.9866,0.935788) (0.9839,0.936119) (0.9806,0.936451) (0.9767,0.936782) (0.9723,0.937113) (0.9674,0.937444) (0.9622,0.937776) (0.9569,0.938107) (0.9514,0.938438) (0.9459,0.938770) (0.9402,0.939101) (0.9343,0.939432) (0.9282,0.939764) (0.9219,0.940095) (0.9154,0.940426) (0.9089,0.940758) (0.9025,0.941089) (0.8963,0.941420) (0.8905,0.941752) (0.8852,0.942083) (0.8801,0.942414) (0.8750,0.942745) (0.8697,0.943077) (0.8638,0.943408) (0.8570,0.943739) (0.8490,0.944071) (0.8398,0.944402) (0.8293,0.944733) (0.8176,0.945065) (0.8050,0.945396) (0.7918,0.945727) (0.7785,0.946059) (0.7655,0.946390) (0.7534,0.946721) (0.7426,0.947053) (0.7334,0.947384) (0.7261,0.947715) (0.7206,0.948046) (0.7167,0.948378) (0.7141,0.948709) (0.7122,0.949040) (0.7105,0.949372) (0.7085,0.949703) (0.7058,0.950034) (0.7023,0.950366) (0.6978,0.950697) (0.6929,0.951028) (0.6879,0.951360) (0.6836,0.951691) (0.6808,0.952022) (0.6800,0.952354) (0.6819,0.952685) (0.6868,0.953016) (0.6946,0.953347) (0.7052,0.953679) (0.7180,0.954010) (0.7322,0.954341) (0.7473,0.954673) (0.7626,0.955004) (0.7777,0.955335) (0.7922,0.955667) (0.8060,0.955998) (0.8193,0.956329) (0.8322,0.956661) (0.8447,0.956992) (0.8570,0.957323) (0.8691,0.957655) (0.8808,0.957986) (0.8921,0.958317) (0.9030,0.958648) (0.9133,0.958980) (0.9231,0.959311) (0.9323,0.959642) (0.9409,0.959974) (0.9490,0.960305) (0.9565,0.960636) (0.9634,0.960968) (0.9696,0.961299) (0.9751,0.961630) (0.9799,0.961962) (0.9839,0.962293) (0.9872,0.962624) (0.9899,0.962956) (0.9921,0.963287) (0.9937,0.963618) (0.9950,0.963949) (0.9959,0.964281) (0.9965,0.964612) (0.9969,0.964943) (0.9971,0.965275) (0.9972,0.965606) (0.9973,0.965937) (0.9974,0.966269) (0.9975,0.966600) (1.0025,0.966600) (1.0026,0.966269) (1.0027,0.965937) (1.0028,0.965606) (1.0029,0.965275) (1.0031,0.964943) (1.0035,0.964612) (1.0041,0.964281) (1.0050,0.963949) (1.0063,0.963618) (1.0079,0.963287) (1.0101,0.962956) (1.0128,0.962624) (1.0161,0.962293) (1.0201,0.961962) (1.0249,0.961630) (1.0304,0.961299) (1.0366,0.960968) (1.0435,0.960636) (1.0510,0.960305) (1.0591,0.959974) (1.0677,0.959642) (1.0769,0.959311) (1.0867,0.958980) (1.0970,0.958648) (1.1079,0.958317) (1.1192,0.957986) (1.1309,0.957655) (1.1430,0.957323) (1.1553,0.956992) (1.1678,0.956661) (1.1807,0.956329) (1.1940,0.955998) (1.2078,0.955667) (1.2223,0.955335) (1.2374,0.955004) (1.2527,0.954673) (1.2678,0.954341) (1.2820,0.954010) (1.2948,0.953679) (1.3054,0.953347) (1.3132,0.953016) (1.3181,0.952685) (1.3200,0.952354) (1.3192,0.952022) (1.3164,0.951691) (1.3121,0.951360) (1.3071,0.951028) (1.3022,0.950697) (1.2977,0.950366) (1.2942,0.950034) (1.2915,0.949703) (1.2895,0.949372) (1.2878,0.949040) (1.2859,0.948709) (1.2833,0.948378) (1.2794,0.948046) (1.2739,0.947715) (1.2666,0.947384) (1.2574,0.947053) (1.2466,0.946721) (1.2345,0.946390) (1.2215,0.946059) (1.2082,0.945727) (1.1950,0.945396) (1.1824,0.945065) (1.1707,0.944733) (1.1602,0.944402) (1.1510,0.944071) (1.1430,0.943739) (1.1362,0.943408) (1.1303,0.943077) (1.1250,0.942745) (1.1199,0.942414) (1.1148,0.942083) (1.1095,0.941752) (1.1037,0.941420) (1.0975,0.941089) (1.0911,0.940758) (1.0846,0.940426) (1.0781,0.940095) (1.0718,0.939764) (1.0657,0.939432) (1.0598,0.939101) (1.0541,0.938770) (1.0486,0.938438) (1.0431,0.938107) (1.0378,0.937776) (1.0326,0.937444) (1.0277,0.937113) (1.0233,0.936782) (1.0194,0.936451) (1.0161,0.936119) (1.0134,0.935788) (1.0114,0.935457) (1.0099,0.935125) (1.0087,0.934794) (1.0079,0.934463) (1.0071,0.934131) (1.0065,0.933800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.937200) -- (axis cs:1,0.963300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.946600) rectangle (axis cs:1.08,0.953700);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.950400) -- (axis cs:1.08,0.950400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.949991)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9958,0.914900) (1.9953,0.915500) (1.9948,0.916100) (1.9943,0.916700) (1.9938,0.917300) (1.9934,0.917900) (1.9929,0.918500) (1.9925,0.919100) (1.9919,0.919700) (1.9913,0.920300) (1.9905,0.920900) (1.9895,0.921500) (1.9882,0.922100) (1.9867,0.922700) (1.9849,0.923300) (1.9827,0.923900) (1.9802,0.924500) (1.9775,0.925100) (1.9745,0.925700) (1.9712,0.926300) (1.9679,0.926900) (1.9643,0.927500) (1.9606,0.928100) (1.9568,0.928700) (1.9528,0.929300) (1.9486,0.929900) (1.9442,0.930500) (1.9396,0.931100) (1.9350,0.931700) (1.9304,0.932300) (1.9258,0.932900) (1.9213,0.933500) (1.9166,0.934100) (1.9118,0.934700) (1.9066,0.935300) (1.9007,0.935900) (1.8938,0.936500) (1.8860,0.937100) (1.8772,0.937700) (1.8675,0.938300) (1.8573,0.938900) (1.8469,0.939500) (1.8366,0.940100) (1.8267,0.940700) (1.8171,0.941300) (1.8078,0.941900) (1.7985,0.942500) (1.7890,0.943100) (1.7791,0.943700) (1.7685,0.944300) (1.7575,0.944900) (1.7461,0.945500) (1.7346,0.946100) (1.7236,0.946700) (1.7133,0.947300) (1.7041,0.947900) (1.6962,0.948500) (1.6899,0.949100) (1.6851,0.949700) (1.6818,0.950300) (1.6802,0.950900) (1.6800,0.951500) (1.6813,0.952100) (1.6839,0.952700) (1.6878,0.953300) (1.6929,0.953900) (1.6992,0.954500) (1.7066,0.955100) (1.7151,0.955700) (1.7244,0.956300) (1.7347,0.956900) (1.7457,0.957500) (1.7574,0.958100) (1.7697,0.958700) (1.7826,0.959300) (1.7958,0.959900) (1.8094,0.960500) (1.8232,0.961100) (1.8371,0.961700) (1.8507,0.962300) (1.8640,0.962900) (1.8766,0.963500) (1.8884,0.964100) (1.8992,0.964700) (1.9091,0.965300) (1.9180,0.965900) (1.9260,0.966500) (1.9334,0.967100) (1.9402,0.967700) (1.9465,0.968300) (1.9526,0.968900) (1.9584,0.969500) (1.9640,0.970100) (1.9692,0.970700) (1.9741,0.971300) (1.9786,0.971900) (1.9825,0.972500) (1.9860,0.973100) (1.9889,0.973700) (1.9913,0.974300) (2.0087,0.974300) (2.0111,0.973700) (2.0140,0.973100) (2.0175,0.972500) (2.0214,0.971900) (2.0259,0.971300) (2.0308,0.970700) (2.0360,0.970100) (2.0416,0.969500) (2.0474,0.968900) (2.0535,0.968300) (2.0598,0.967700) (2.0666,0.967100) (2.0740,0.966500) (2.0820,0.965900) (2.0909,0.965300) (2.1008,0.964700) (2.1116,0.964100) (2.1234,0.963500) (2.1360,0.962900) (2.1493,0.962300) (2.1629,0.961700) (2.1768,0.961100) (2.1906,0.960500) (2.2042,0.959900) (2.2174,0.959300) (2.2303,0.958700) (2.2426,0.958100) (2.2543,0.957500) (2.2653,0.956900) (2.2756,0.956300) (2.2849,0.955700) (2.2934,0.955100) (2.3008,0.954500) (2.3071,0.953900) (2.3122,0.953300) (2.3161,0.952700) (2.3187,0.952100) (2.3200,0.951500) (2.3198,0.950900) (2.3182,0.950300) (2.3149,0.949700) (2.3101,0.949100) (2.3038,0.948500) (2.2959,0.947900) (2.2867,0.947300) (2.2764,0.946700) (2.2654,0.946100) (2.2539,0.945500) (2.2425,0.944900) (2.2315,0.944300) (2.2209,0.943700) (2.2110,0.943100) (2.2015,0.942500) (2.1922,0.941900) (2.1829,0.941300) (2.1733,0.940700) (2.1634,0.940100) (2.1531,0.939500) (2.1427,0.938900) (2.1325,0.938300) (2.1228,0.937700) (2.1140,0.937100) (2.1062,0.936500) (2.0993,0.935900) (2.0934,0.935300) (2.0882,0.934700) (2.0834,0.934100) (2.0787,0.933500) (2.0742,0.932900) (2.0696,0.932300) (2.0650,0.931700) (2.0604,0.931100) (2.0558,0.930500) (2.0514,0.929900) (2.0472,0.929300) (2.0432,0.928700) (2.0394,0.928100) (2.0357,0.927500) (2.0321,0.926900) (2.0288,0.926300) (2.0255,0.925700) (2.0225,0.925100) (2.0198,0.924500) (2.0173,0.923900) (2.0151,0.923300) (2.0133,0.922700) (2.0118,0.922100) (2.0105,0.921500) (2.0095,0.920900) (2.0087,0.920300) (2.0081,0.919700) (2.0075,0.919100) (2.0071,0.918500) (2.0066,0.917900) (2.0062,0.917300) (2.0057,0.916700) (2.0052,0.916100) (2.0047,0.915500) (2.0042,0.914900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.925800) -- (axis cs:2,0.974300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.943875) rectangle (axis cs:2.08,0.956600);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.950450) -- (axis cs:2.08,0.950450);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.949755)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9967,0.925500) (2.9963,0.925932) (2.9958,0.926365) (2.9952,0.926797) (2.9945,0.927229) (2.9935,0.927662) (2.9924,0.928094) (2.9910,0.928526) (2.9895,0.928959) (2.9880,0.929391) (2.9863,0.929823) (2.9847,0.930256) (2.9831,0.930688) (2.9817,0.931120) (2.9803,0.931553) (2.9791,0.931985) (2.9779,0.932417) (2.9767,0.932849) (2.9755,0.933282) (2.9741,0.933714) (2.9724,0.934146) (2.9703,0.934579) (2.9676,0.935011) (2.9643,0.935443) (2.9601,0.935876) (2.9550,0.936308) (2.9490,0.936740) (2.9418,0.937173) (2.9336,0.937605) (2.9242,0.938037) (2.9135,0.938470) (2.9017,0.938902) (2.8888,0.939334) (2.8747,0.939767) (2.8598,0.940199) (2.8445,0.940631) (2.8290,0.941064) (2.8141,0.941496) (2.8001,0.941928) (2.7877,0.942361) (2.7770,0.942793) (2.7679,0.943225) (2.7603,0.943658) (2.7537,0.944090) (2.7474,0.944522) (2.7410,0.944955) (2.7340,0.945387) (2.7264,0.945819) (2.7182,0.946252) (2.7098,0.946684) (2.7017,0.947116) (2.6944,0.947548) (2.6884,0.947981) (2.6840,0.948413) (2.6813,0.948845) (2.6800,0.949278) (2.6800,0.949710) (2.6808,0.950142) (2.6819,0.950575) (2.6832,0.951007) (2.6844,0.951439) (2.6855,0.951872) (2.6867,0.952304) (2.6882,0.952736) (2.6905,0.953169) (2.6936,0.953601) (2.6980,0.954033) (2.7036,0.954466) (2.7106,0.954898) (2.7190,0.955330) (2.7290,0.955763) (2.7405,0.956195) (2.7537,0.956627) (2.7685,0.957060) (2.7848,0.957492) (2.8022,0.957924) (2.8202,0.958357) (2.8382,0.958789) (2.8556,0.959221) (2.8717,0.959654) (2.8862,0.960086) (2.8988,0.960518) (2.9097,0.960951) (2.9190,0.961383) (2.9271,0.961815) (2.9343,0.962247) (2.9410,0.962680) (2.9472,0.963112) (2.9531,0.963544) (2.9587,0.963977) (2.9639,0.964409) (2.9687,0.964841) (2.9730,0.965274) (2.9768,0.965706) (2.9802,0.966138) (2.9830,0.966571) (2.9855,0.967003) (2.9877,0.967435) (2.9896,0.967868) (2.9914,0.968300) (3.0086,0.968300) (3.0104,0.967868) (3.0123,0.967435) (3.0145,0.967003) (3.0170,0.966571) (3.0198,0.966138) (3.0232,0.965706) (3.0270,0.965274) (3.0313,0.964841) (3.0361,0.964409) (3.0413,0.963977) (3.0469,0.963544) (3.0528,0.963112) (3.0590,0.962680) (3.0657,0.962247) (3.0729,0.961815) (3.0810,0.961383) (3.0903,0.960951) (3.1012,0.960518) (3.1138,0.960086) (3.1283,0.959654) (3.1444,0.959221) (3.1618,0.958789) (3.1798,0.958357) (3.1978,0.957924) (3.2152,0.957492) (3.2315,0.957060) (3.2463,0.956627) (3.2595,0.956195) (3.2710,0.955763) (3.2810,0.955330) (3.2894,0.954898) (3.2964,0.954466) (3.3020,0.954033) (3.3064,0.953601) (3.3095,0.953169) (3.3118,0.952736) (3.3133,0.952304) (3.3145,0.951872) (3.3156,0.951439) (3.3168,0.951007) (3.3181,0.950575) (3.3192,0.950142) (3.3200,0.949710) (3.3200,0.949278) (3.3187,0.948845) (3.3160,0.948413) (3.3116,0.947981) (3.3056,0.947548) (3.2983,0.947116) (3.2902,0.946684) (3.2818,0.946252) (3.2736,0.945819) (3.2660,0.945387) (3.2590,0.944955) (3.2526,0.944522) (3.2463,0.944090) (3.2397,0.943658) (3.2321,0.943225) (3.2230,0.942793) (3.2123,0.942361) (3.1999,0.941928) (3.1859,0.941496) (3.1710,0.941064) (3.1555,0.940631) (3.1402,0.940199) (3.1253,0.939767) (3.1112,0.939334) (3.0983,0.938902) (3.0865,0.938470) (3.0758,0.938037) (3.0664,0.937605) (3.0582,0.937173) (3.0510,0.936740) (3.0450,0.936308) (3.0399,0.935876) (3.0357,0.935443) (3.0324,0.935011) (3.0297,0.934579) (3.0276,0.934146) (3.0259,0.933714) (3.0245,0.933282) (3.0233,0.932849) (3.0221,0.932417) (3.0209,0.931985) (3.0197,0.931553) (3.0183,0.931120) (3.0169,0.930688) (3.0153,0.930256) (3.0137,0.929823) (3.0120,0.929391) (3.0105,0.928959) (3.0090,0.928526) (3.0076,0.928094) (3.0065,0.927662) (3.0055,0.927229) (3.0048,0.926797) (3.0042,0.926365) (3.0037,0.925932) (3.0033,0.925500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.930300) -- (axis cs:3,0.968300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.944800) rectangle (axis cs:3.08,0.954600);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.949800) -- (axis cs:3.08,0.949800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.949706)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9977,0.930900) (3.9977,0.931275) (3.9979,0.931649) (3.9982,0.932024) (3.9985,0.932399) (3.9989,0.932774) (3.9991,0.933148) (3.9993,0.933523) (3.9994,0.933898) (3.9993,0.934273) (3.9992,0.934647) (3.9989,0.935022) (3.9985,0.935397) (3.9980,0.935772) (3.9976,0.936146) (3.9971,0.936521) (3.9966,0.936896) (3.9961,0.937271) (3.9955,0.937645) (3.9949,0.938020) (3.9942,0.938395) (3.9931,0.938770) (3.9918,0.939144) (3.9900,0.939519) (3.9879,0.939894) (3.9854,0.940269) (3.9826,0.940643) (3.9795,0.941018) (3.9763,0.941393) (3.9729,0.941768) (3.9694,0.942142) (3.9654,0.942517) (3.9607,0.942892) (3.9549,0.943267) (3.9478,0.943641) (3.9389,0.944016) (3.9283,0.944391) (3.9161,0.944766) (3.9026,0.945140) (3.8884,0.945515) (3.8743,0.945890) (3.8608,0.946265) (3.8485,0.946639) (3.8377,0.947014) (3.8282,0.947389) (3.8198,0.947764) (3.8119,0.948138) (3.8040,0.948513) (3.7957,0.948888) (3.7866,0.949263) (3.7766,0.949637) (3.7657,0.950012) (3.7542,0.950387) (3.7424,0.950762) (3.7307,0.951136) (3.7196,0.951511) (3.7095,0.951886) (3.7006,0.952261) (3.6933,0.952635) (3.6875,0.953010) (3.6835,0.953385) (3.6810,0.953760) (3.6800,0.954134) (3.6805,0.954509) (3.6825,0.954884) (3.6859,0.955259) (3.6905,0.955633) (3.6964,0.956008) (3.7033,0.956383) (3.7111,0.956758) (3.7197,0.957132) (3.7290,0.957507) (3.7390,0.957882) (3.7499,0.958257) (3.7617,0.958631) (3.7744,0.959006) (3.7881,0.959381) (3.8025,0.959756) (3.8173,0.960130) (3.8323,0.960505) (3.8471,0.960880) (3.8614,0.961255) (3.8750,0.961629) (3.8879,0.962004) (3.9000,0.962379) (3.9114,0.962754) (3.9224,0.963128) (3.9329,0.963503) (3.9429,0.963878) (3.9524,0.964253) (3.9610,0.964627) (3.9687,0.965002) (3.9752,0.965377) (3.9803,0.965752) (3.9842,0.966126) (3.9870,0.966501) (3.9890,0.966876) (3.9905,0.967251) (3.9916,0.967625) (3.9927,0.968000) (4.0073,0.968000) (4.0084,0.967625) (4.0095,0.967251) (4.0110,0.966876) (4.0130,0.966501) (4.0158,0.966126) (4.0197,0.965752) (4.0248,0.965377) (4.0313,0.965002) (4.0390,0.964627) (4.0476,0.964253) (4.0571,0.963878) (4.0671,0.963503) (4.0776,0.963128) (4.0886,0.962754) (4.1000,0.962379) (4.1121,0.962004) (4.1250,0.961629) (4.1386,0.961255) (4.1529,0.960880) (4.1677,0.960505) (4.1827,0.960130) (4.1975,0.959756) (4.2119,0.959381) (4.2256,0.959006) (4.2383,0.958631) (4.2501,0.958257) (4.2610,0.957882) (4.2710,0.957507) (4.2803,0.957132) (4.2889,0.956758) (4.2967,0.956383) (4.3036,0.956008) (4.3095,0.955633) (4.3141,0.955259) (4.3175,0.954884) (4.3195,0.954509) (4.3200,0.954134) (4.3190,0.953760) (4.3165,0.953385) (4.3125,0.953010) (4.3067,0.952635) (4.2994,0.952261) (4.2905,0.951886) (4.2804,0.951511) (4.2693,0.951136) (4.2576,0.950762) (4.2458,0.950387) (4.2343,0.950012) (4.2234,0.949637) (4.2134,0.949263) (4.2043,0.948888) (4.1960,0.948513) (4.1881,0.948138) (4.1802,0.947764) (4.1718,0.947389) (4.1623,0.947014) (4.1515,0.946639) (4.1392,0.946265) (4.1257,0.945890) (4.1116,0.945515) (4.0974,0.945140) (4.0839,0.944766) (4.0717,0.944391) (4.0611,0.944016) (4.0522,0.943641) (4.0451,0.943267) (4.0393,0.942892) (4.0346,0.942517) (4.0306,0.942142) (4.0271,0.941768) (4.0237,0.941393) (4.0205,0.941018) (4.0174,0.940643) (4.0146,0.940269) (4.0121,0.939894) (4.0100,0.939519) (4.0082,0.939144) (4.0069,0.938770) (4.0058,0.938395) (4.0051,0.938020) (4.0045,0.937645) (4.0039,0.937271) (4.0034,0.936896) (4.0029,0.936521) (4.0024,0.936146) (4.0020,0.935772) (4.0015,0.935397) (4.0011,0.935022) (4.0008,0.934647) (4.0007,0.934273) (4.0006,0.933898) (4.0007,0.933523) (4.0009,0.933148) (4.0011,0.932774) (4.0015,0.932399) (4.0018,0.932024) (4.0021,0.931649) (4.0023,0.931275) (4.0023,0.930900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.939000) -- (axis cs:4,0.968000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.950100) rectangle (axis cs:4.08,0.957525);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.953800) -- (axis cs:4.08,0.953800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.953775)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(4.9956,0.910600) (4.9952,0.911229) (4.9948,0.911859) (4.9946,0.912488) (4.9944,0.913117) (4.9944,0.913746) (4.9944,0.914376) (4.9944,0.915005) (4.9943,0.915634) (4.9942,0.916264) (4.9940,0.916893) (4.9935,0.917522) (4.9929,0.918152) (4.9919,0.918781) (4.9907,0.919410) (4.9893,0.920039) (4.9876,0.920669) (4.9857,0.921298) (4.9837,0.921927) (4.9816,0.922557) (4.9794,0.923186) (4.9771,0.923815) (4.9748,0.924444) (4.9723,0.925074) (4.9697,0.925703) (4.9669,0.926332) (4.9639,0.926962) (4.9606,0.927591) (4.9570,0.928220) (4.9531,0.928849) (4.9488,0.929479) (4.9441,0.930108) (4.9389,0.930737) (4.9333,0.931367) (4.9272,0.931996) (4.9207,0.932625) (4.9138,0.933255) (4.9066,0.933884) (4.8990,0.934513) (4.8913,0.935142) (4.8833,0.935772) (4.8750,0.936401) (4.8665,0.937030) (4.8577,0.937660) (4.8486,0.938289) (4.8391,0.938918) (4.8294,0.939547) (4.8196,0.940177) (4.8097,0.940806) (4.8001,0.941435) (4.7908,0.942065) (4.7819,0.942694) (4.7737,0.943323) (4.7660,0.943953) (4.7589,0.944582) (4.7522,0.945211) (4.7458,0.945840) (4.7396,0.946470) (4.7333,0.947099) (4.7270,0.947728) (4.7205,0.948358) (4.7139,0.948987) (4.7073,0.949616) (4.7008,0.950245) (4.6948,0.950875) (4.6894,0.951504) (4.6850,0.952133) (4.6818,0.952763) (4.6800,0.953392) (4.6800,0.954021) (4.6818,0.954651) (4.6857,0.955280) (4.6915,0.955909) (4.6992,0.956538) (4.7086,0.957168) (4.7195,0.957797) (4.7315,0.958426) (4.7443,0.959056) (4.7576,0.959685) (4.7711,0.960314) (4.7844,0.960943) (4.7974,0.961573) (4.8101,0.962202) (4.8223,0.962831) (4.8342,0.963461) (4.8459,0.964090) (4.8573,0.964719) (4.8687,0.965348) (4.8801,0.965978) (4.8914,0.966607) (4.9025,0.967236) (4.9133,0.967866) (4.9236,0.968495) (4.9333,0.969124) (4.9423,0.969754) (4.9506,0.970383) (4.9581,0.971012) (4.9648,0.971641) (4.9707,0.972271) (4.9760,0.972900) (5.0240,0.972900) (5.0293,0.972271) (5.0352,0.971641) (5.0419,0.971012) (5.0494,0.970383) (5.0577,0.969754) (5.0667,0.969124) (5.0764,0.968495) (5.0867,0.967866) (5.0975,0.967236) (5.1086,0.966607) (5.1199,0.965978) (5.1313,0.965348) (5.1427,0.964719) (5.1541,0.964090) (5.1658,0.963461) (5.1777,0.962831) (5.1899,0.962202) (5.2026,0.961573) (5.2156,0.960943) (5.2289,0.960314) (5.2424,0.959685) (5.2557,0.959056) (5.2685,0.958426) (5.2805,0.957797) (5.2914,0.957168) (5.3008,0.956538) (5.3085,0.955909) (5.3143,0.955280) (5.3182,0.954651) (5.3200,0.954021) (5.3200,0.953392) (5.3182,0.952763) (5.3150,0.952133) (5.3106,0.951504) (5.3052,0.950875) (5.2992,0.950245) (5.2927,0.949616) (5.2861,0.948987) (5.2795,0.948358) (5.2730,0.947728) (5.2667,0.947099) (5.2604,0.946470) (5.2542,0.945840) (5.2478,0.945211) (5.2411,0.944582) (5.2340,0.943953) (5.2263,0.943323) (5.2181,0.942694) (5.2092,0.942065) (5.1999,0.941435) (5.1903,0.940806) (5.1804,0.940177) (5.1706,0.939547) (5.1609,0.938918) (5.1514,0.938289) (5.1423,0.937660) (5.1335,0.937030) (5.1250,0.936401) (5.1167,0.935772) (5.1087,0.935142) (5.1010,0.934513) (5.0934,0.933884) (5.0862,0.933255) (5.0793,0.932625) (5.0728,0.931996) (5.0667,0.931367) (5.0611,0.930737) (5.0559,0.930108) (5.0512,0.929479) (5.0469,0.928849) (5.0430,0.928220) (5.0394,0.927591) (5.0361,0.926962) (5.0331,0.926332) (5.0303,0.925703) (5.0277,0.925074) (5.0252,0.924444) (5.0229,0.923815) (5.0206,0.923186) (5.0184,0.922557) (5.0163,0.921927) (5.0143,0.921298) (5.0124,0.920669) (5.0107,0.920039) (5.0093,0.919410) (5.0081,0.918781) (5.0071,0.918152) (5.0065,0.917522) (5.0060,0.916893) (5.0058,0.916264) (5.0057,0.915634) (5.0056,0.915005) (5.0056,0.914376) (5.0056,0.913746) (5.0056,0.913117) (5.0054,0.912488) (5.0052,0.911859) (5.0048,0.911229) (5.0044,0.910600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.922700) -- (axis cs:5,0.972900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.943275) rectangle (axis cs:5.08,0.957400);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.951300) -- (axis cs:5.08,0.951300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.950171)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(5.9942,0.925000) (5.9937,0.925459) (5.9932,0.925917) (5.9929,0.926376) (5.9925,0.926834) (5.9921,0.927293) (5.9916,0.927752) (5.9910,0.928210) (5.9903,0.928669) (5.9894,0.929127) (5.9884,0.929586) (5.9871,0.930044) (5.9855,0.930503) (5.9835,0.930962) (5.9812,0.931420) (5.9784,0.931879) (5.9751,0.932337) (5.9715,0.932796) (5.9675,0.933255) (5.9633,0.933713) (5.9590,0.934172) (5.9548,0.934630) (5.9506,0.935089) (5.9465,0.935547) (5.9425,0.936006) (5.9383,0.936465) (5.9339,0.936923) (5.9292,0.937382) (5.9240,0.937840) (5.9183,0.938299) (5.9122,0.938758) (5.9056,0.939216) (5.8987,0.939675) (5.8916,0.940133) (5.8844,0.940592) (5.8772,0.941051) (5.8699,0.941509) (5.8625,0.941968) (5.8549,0.942426) (5.8471,0.942885) (5.8391,0.943343) (5.8308,0.943802) (5.8222,0.944261) (5.8134,0.944719) (5.8041,0.945178) (5.7944,0.945636) (5.7842,0.946095) (5.7734,0.946554) (5.7620,0.947012) (5.7503,0.947471) (5.7384,0.947929) (5.7268,0.948388) (5.7158,0.948846) (5.7059,0.949305) (5.6974,0.949764) (5.6904,0.950222) (5.6851,0.950681) (5.6816,0.951139) (5.6800,0.951598) (5.6802,0.952057) (5.6823,0.952515) (5.6861,0.952974) (5.6916,0.953432) (5.6985,0.953891) (5.7068,0.954349) (5.7161,0.954808) (5.7262,0.955267) (5.7372,0.955725) (5.7489,0.956184) (5.7614,0.956642) (5.7748,0.957101) (5.7891,0.957560) (5.8041,0.958018) (5.8197,0.958477) (5.8354,0.958935) (5.8509,0.959394) (5.8658,0.959853) (5.8797,0.960311) (5.8925,0.960770) (5.9040,0.961228) (5.9145,0.961687) (5.9242,0.962145) (5.9332,0.962604) (5.9417,0.963063) (5.9498,0.963521) (5.9575,0.963980) (5.9647,0.964438) (5.9713,0.964897) (5.9772,0.965356) (5.9822,0.965814) (5.9862,0.966273) (5.9894,0.966731) (5.9916,0.967190) (5.9932,0.967648) (5.9942,0.968107) (5.9948,0.968566) (5.9952,0.969024) (5.9955,0.969483) (5.9958,0.969941) (5.9961,0.970400) (6.0039,0.970400) (6.0042,0.969941) (6.0045,0.969483) (6.0048,0.969024) (6.0052,0.968566) (6.0058,0.968107) (6.0068,0.967648) (6.0084,0.967190) (6.0106,0.966731) (6.0138,0.966273) (6.0178,0.965814) (6.0228,0.965356) (6.0287,0.964897) (6.0353,0.964438) (6.0425,0.963980) (6.0502,0.963521) (6.0583,0.963063) (6.0668,0.962604) (6.0758,0.962145) (6.0855,0.961687) (6.0960,0.961228) (6.1075,0.960770) (6.1203,0.960311) (6.1342,0.959853) (6.1491,0.959394) (6.1646,0.958935) (6.1803,0.958477) (6.1959,0.958018) (6.2109,0.957560) (6.2252,0.957101) (6.2386,0.956642) (6.2511,0.956184) (6.2628,0.955725) (6.2738,0.955267) (6.2839,0.954808) (6.2932,0.954349) (6.3015,0.953891) (6.3084,0.953432) (6.3139,0.952974) (6.3177,0.952515) (6.3198,0.952057) (6.3200,0.951598) (6.3184,0.951139) (6.3149,0.950681) (6.3096,0.950222) (6.3026,0.949764) (6.2941,0.949305) (6.2842,0.948846) (6.2732,0.948388) (6.2616,0.947929) (6.2497,0.947471) (6.2380,0.947012) (6.2266,0.946554) (6.2158,0.946095) (6.2056,0.945636) (6.1959,0.945178) (6.1866,0.944719) (6.1778,0.944261) (6.1692,0.943802) (6.1609,0.943343) (6.1529,0.942885) (6.1451,0.942426) (6.1375,0.941968) (6.1301,0.941509) (6.1228,0.941051) (6.1156,0.940592) (6.1084,0.940133) (6.1013,0.939675) (6.0944,0.939216) (6.0878,0.938758) (6.0817,0.938299) (6.0760,0.937840) (6.0708,0.937382) (6.0661,0.936923) (6.0617,0.936465) (6.0575,0.936006) (6.0535,0.935547) (6.0494,0.935089) (6.0452,0.934630) (6.0410,0.934172) (6.0367,0.933713) (6.0325,0.933255) (6.0285,0.932796) (6.0249,0.932337) (6.0216,0.931879) (6.0188,0.931420) (6.0165,0.930962) (6.0145,0.930503) (6.0129,0.930044) (6.0116,0.929586) (6.0106,0.929127) (6.0097,0.928669) (6.0090,0.928210) (6.0084,0.927752) (6.0079,0.927293) (6.0075,0.926834) (6.0071,0.926376) (6.0068,0.925917) (6.0063,0.925459) (6.0058,0.925000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.931900) -- (axis cs:6,0.968800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.945575) rectangle (axis cs:6.08,0.955000);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.950750) -- (axis cs:6.08,0.950750);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.950055)};
    \end{axis}

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=6.5,
      enlarge x limits=false,
      ymin=14.9, ymax=64.89,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=57.697399,
            lower quartile=59.486410,
            median=60.134525,
            upper quartile=60.764420,
            upper whisker=62.621311,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,62.850145) (0,62.782612) (0,57.326503)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,60.113749)};
        \addplot[
          boxplot prepared={
            lower whisker=23.931893,
            lower quartile=28.215871,
            median=29.590266,
            upper quartile=31.174464,
            upper whisker=35.435286,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,37.714418) (0,36.168408) (0,37.300545) (0,23.662574) (0,36.541050) (0,23.324577) (0,35.709581) (0,35.846648)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,29.691800)};
        \addplot[
          boxplot prepared={
            lower whisker=25.098892,
            lower quartile=28.310908,
            median=29.486087,
            upper quartile=30.676460,
            upper whisker=34.179420,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,35.080593)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,29.562748)};
        \addplot[
          boxplot prepared={
            lower whisker=25.927328,
            lower quartile=27.334332,
            median=28.011648,
            upper quartile=28.577998,
            upper whisker=30.432859,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,30.460950) (0,30.543959) (0,24.941573)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,27.983837)};
        \addplot[
          boxplot prepared={
            lower whisker=17.175470,
            lower quartile=20.717463,
            median=21.854861,
            upper quartile=23.125174,
            upper whisker=26.565309,
            draw position=5,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,16.152575) (0,16.917331) (0,17.083749)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,21.920436)};
        \addplot[
          boxplot prepared={
            lower whisker=18.723321,
            lower quartile=21.025408,
            median=21.932634,
            upper quartile=22.695730,
            upper whisker=25.110554,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,18.289581) (0,25.483224) (0,26.327102) (0,18.472264) (0,25.541999) (0,18.150753)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,21.898629)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$T=50$}
  \label{fig:appExpect_Vehicle_box_eps050_T50}
\end{subfigure}%


==> figures/rawTikz_app/fig_appHc_CASP_epssweep_boxplot.tex <==
\begin{subfigure}[t]{0.361\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      ytick={0.98,0.99,1.00},
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.979, ymax=1.001,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.980000)--(axis cs:5.5,0.980000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9960,0.984800) (0.9953,0.984925) (0.9946,0.985051) (0.9939,0.985176) (0.9933,0.985301) (0.9927,0.985426) (0.9923,0.985552) (0.9921,0.985677) (0.9921,0.985802) (0.9923,0.985927) (0.9927,0.986053) (0.9932,0.986178) (0.9937,0.986303) (0.9942,0.986428) (0.9947,0.986554) (0.9949,0.986679) (0.9951,0.986804) (0.9950,0.986929) (0.9947,0.987055) (0.9943,0.987180) (0.9936,0.987305) (0.9928,0.987430) (0.9918,0.987556) (0.9906,0.987681) (0.9893,0.987806) (0.9878,0.987931) (0.9861,0.988057) (0.9842,0.988182) (0.9819,0.988307) (0.9791,0.988432) (0.9759,0.988558) (0.9720,0.988683) (0.9677,0.988808) (0.9629,0.988933) (0.9578,0.989059) (0.9525,0.989184) (0.9473,0.989309) (0.9422,0.989434) (0.9375,0.989560) (0.9330,0.989685) (0.9286,0.989810) (0.9242,0.989935) (0.9194,0.990061) (0.9137,0.990186) (0.9069,0.990311) (0.8985,0.990436) (0.8883,0.990562) (0.8761,0.990687) (0.8619,0.990812) (0.8461,0.990937) (0.8290,0.991063) (0.8112,0.991188) (0.7935,0.991313) (0.7766,0.991438) (0.7613,0.991564) (0.7483,0.991689) (0.7379,0.991814) (0.7301,0.991939) (0.7248,0.992065) (0.7212,0.992190) (0.7188,0.992315) (0.7165,0.992440) (0.7138,0.992566) (0.7102,0.992691) (0.7055,0.992816) (0.6999,0.992941) (0.6940,0.993067) (0.6883,0.993192) (0.6837,0.993317) (0.6808,0.993442) (0.6800,0.993568) (0.6817,0.993693) (0.6858,0.993818) (0.6924,0.993943) (0.7010,0.994069) (0.7114,0.994194) (0.7231,0.994319) (0.7357,0.994444) (0.7489,0.994570) (0.7626,0.994695) (0.7765,0.994820) (0.7908,0.994945) (0.8053,0.995071) (0.8200,0.995196) (0.8347,0.995321) (0.8493,0.995446) (0.8633,0.995572) (0.8767,0.995697) (0.8891,0.995822) (0.9005,0.995947) (0.9110,0.996073) (0.9206,0.996198) (0.9295,0.996323) (0.9378,0.996448) (0.9456,0.996574) (0.9530,0.996699) (0.9600,0.996824) (0.9666,0.996949) (0.9726,0.997075) (0.9780,0.997200) (1.0220,0.997200) (1.0274,0.997075) (1.0334,0.996949) (1.0400,0.996824) (1.0470,0.996699) (1.0544,0.996574) (1.0622,0.996448) (1.0705,0.996323) (1.0794,0.996198) (1.0890,0.996073) (1.0995,0.995947) (1.1109,0.995822) (1.1233,0.995697) (1.1367,0.995572) (1.1507,0.995446) (1.1653,0.995321) (1.1800,0.995196) (1.1947,0.995071) (1.2092,0.994945) (1.2235,0.994820) (1.2374,0.994695) (1.2511,0.994570) (1.2643,0.994444) (1.2769,0.994319) (1.2886,0.994194) (1.2990,0.994069) (1.3076,0.993943) (1.3142,0.993818) (1.3183,0.993693) (1.3200,0.993568) (1.3192,0.993442) (1.3163,0.993317) (1.3117,0.993192) (1.3060,0.993067) (1.3001,0.992941) (1.2945,0.992816) (1.2898,0.992691) (1.2862,0.992566) (1.2835,0.992440) (1.2812,0.992315) (1.2788,0.992190) (1.2752,0.992065) (1.2699,0.991939) (1.2621,0.991814) (1.2517,0.991689) (1.2387,0.991564) (1.2234,0.991438) (1.2065,0.991313) (1.1888,0.991188) (1.1710,0.991063) (1.1539,0.990937) (1.1381,0.990812) (1.1239,0.990687) (1.1117,0.990562) (1.1015,0.990436) (1.0931,0.990311) (1.0863,0.990186) (1.0806,0.990061) (1.0758,0.989935) (1.0714,0.989810) (1.0670,0.989685) (1.0625,0.989560) (1.0578,0.989434) (1.0527,0.989309) (1.0475,0.989184) (1.0422,0.989059) (1.0371,0.988933) (1.0323,0.988808) (1.0280,0.988683) (1.0241,0.988558) (1.0209,0.988432) (1.0181,0.988307) (1.0158,0.988182) (1.0139,0.988057) (1.0122,0.987931) (1.0107,0.987806) (1.0094,0.987681) (1.0082,0.987556) (1.0072,0.987430) (1.0064,0.987305) (1.0057,0.987180) (1.0053,0.987055) (1.0050,0.986929) (1.0049,0.986804) (1.0051,0.986679) (1.0053,0.986554) (1.0058,0.986428) (1.0063,0.986303) (1.0068,0.986178) (1.0073,0.986053) (1.0077,0.985927) (1.0079,0.985802) (1.0079,0.985677) (1.0077,0.985552) (1.0073,0.985426) (1.0067,0.985301) (1.0061,0.985176) (1.0054,0.985051) (1.0047,0.984925) (1.0040,0.984800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.988300) -- (axis cs:1,0.997200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.991800) rectangle (axis cs:1.08,0.994225);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.993100) -- (axis cs:1.08,0.993100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.992964)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9979,0.989000) (2.9979,0.989110) (2.9980,0.989220) (2.9982,0.989330) (2.9983,0.989440) (2.9984,0.989551) (2.9984,0.989661) (2.9983,0.989771) (2.9980,0.989881) (2.9974,0.989991) (2.9967,0.990101) (2.9958,0.990211) (2.9948,0.990321) (2.9938,0.990431) (2.9929,0.990541) (2.9921,0.990652) (2.9916,0.990762) (2.9913,0.990872) (2.9912,0.990982) (2.9912,0.991092) (2.9913,0.991202) (2.9912,0.991312) (2.9909,0.991422) (2.9904,0.991532) (2.9895,0.991642) (2.9885,0.991753) (2.9872,0.991863) (2.9859,0.991973) (2.9846,0.992083) (2.9834,0.992193) (2.9823,0.992303) (2.9812,0.992413) (2.9800,0.992523) (2.9786,0.992633) (2.9769,0.992743) (2.9749,0.992854) (2.9726,0.992964) (2.9699,0.993074) (2.9668,0.993184) (2.9636,0.993294) (2.9601,0.993404) (2.9563,0.993514) (2.9523,0.993624) (2.9479,0.993734) (2.9429,0.993844) (2.9374,0.993955) (2.9313,0.994065) (2.9246,0.994175) (2.9176,0.994285) (2.9103,0.994395) (2.9029,0.994505) (2.8956,0.994615) (2.8885,0.994725) (2.8816,0.994835) (2.8748,0.994945) (2.8679,0.995056) (2.8610,0.995166) (2.8540,0.995276) (2.8469,0.995386) (2.8398,0.995496) (2.8328,0.995606) (2.8259,0.995716) (2.8191,0.995826) (2.8122,0.995936) (2.8050,0.996046) (2.7972,0.996157) (2.7886,0.996267) (2.7789,0.996377) (2.7682,0.996487) (2.7567,0.996597) (2.7448,0.996707) (2.7329,0.996817) (2.7215,0.996927) (2.7111,0.997037) (2.7020,0.997147) (2.6944,0.997258) (2.6885,0.997368) (2.6841,0.997478) (2.6813,0.997588) (2.6800,0.997698) (2.6802,0.997808) (2.6818,0.997918) (2.6849,0.998028) (2.6893,0.998138) (2.6950,0.998248) (2.7019,0.998359) (2.7101,0.998469) (2.7197,0.998579) (2.7308,0.998689) (2.7435,0.998799) (2.7581,0.998909) (2.7747,0.999019) (2.7931,0.999129) (2.8133,0.999239) (2.8347,0.999349) (2.8568,0.999460) (2.8789,0.999570) (2.9002,0.999680) (2.9200,0.999790) (2.9377,0.999900) (3.0623,0.999900) (3.0800,0.999790) (3.0998,0.999680) (3.1211,0.999570) (3.1432,0.999460) (3.1653,0.999349) (3.1867,0.999239) (3.2069,0.999129) (3.2253,0.999019) (3.2419,0.998909) (3.2565,0.998799) (3.2692,0.998689) (3.2803,0.998579) (3.2899,0.998469) (3.2981,0.998359) (3.3050,0.998248) (3.3107,0.998138) (3.3151,0.998028) (3.3182,0.997918) (3.3198,0.997808) (3.3200,0.997698) (3.3187,0.997588) (3.3159,0.997478) (3.3115,0.997368) (3.3056,0.997258) (3.2980,0.997147) (3.2889,0.997037) (3.2785,0.996927) (3.2671,0.996817) (3.2552,0.996707) (3.2433,0.996597) (3.2318,0.996487) (3.2211,0.996377) (3.2114,0.996267) (3.2028,0.996157) (3.1950,0.996046) (3.1878,0.995936) (3.1809,0.995826) (3.1741,0.995716) (3.1672,0.995606) (3.1602,0.995496) (3.1531,0.995386) (3.1460,0.995276) (3.1390,0.995166) (3.1321,0.995056) (3.1252,0.994945) (3.1184,0.994835) (3.1115,0.994725) (3.1044,0.994615) (3.0971,0.994505) (3.0897,0.994395) (3.0824,0.994285) (3.0754,0.994175) (3.0687,0.994065) (3.0626,0.993955) (3.0571,0.993844) (3.0521,0.993734) (3.0477,0.993624) (3.0437,0.993514) (3.0399,0.993404) (3.0364,0.993294) (3.0332,0.993184) (3.0301,0.993074) (3.0274,0.992964) (3.0251,0.992854) (3.0231,0.992743) (3.0214,0.992633) (3.0200,0.992523) (3.0188,0.992413) (3.0177,0.992303) (3.0166,0.992193) (3.0154,0.992083) (3.0141,0.991973) (3.0128,0.991863) (3.0115,0.991753) (3.0105,0.991642) (3.0096,0.991532) (3.0091,0.991422) (3.0088,0.991312) (3.0087,0.991202) (3.0088,0.991092) (3.0088,0.990982) (3.0087,0.990872) (3.0084,0.990762) (3.0079,0.990652) (3.0071,0.990541) (3.0062,0.990431) (3.0052,0.990321) (3.0042,0.990211) (3.0033,0.990101) (3.0026,0.989991) (3.0020,0.989881) (3.0017,0.989771) (3.0016,0.989661) (3.0016,0.989551) (3.0017,0.989440) (3.0018,0.989330) (3.0020,0.989220) (3.0021,0.989110) (3.0021,0.989000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.992700) -- (axis cs:3,0.999900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.995975) rectangle (axis cs:3.08,0.998225);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.997300) -- (axis cs:3.08,0.997300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.997000)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9976,0.987600) (3.9977,0.987716) (3.9979,0.987832) (3.9981,0.987948) (3.9985,0.988065) (3.9988,0.988181) (3.9991,0.988297) (3.9993,0.988413) (3.9995,0.988529) (3.9996,0.988645) (3.9995,0.988762) (3.9994,0.988878) (3.9992,0.988994) (3.9988,0.989110) (3.9984,0.989226) (3.9978,0.989342) (3.9971,0.989459) (3.9963,0.989575) (3.9955,0.989691) (3.9947,0.989807) (3.9938,0.989923) (3.9931,0.990039) (3.9923,0.990156) (3.9916,0.990272) (3.9908,0.990388) (3.9901,0.990504) (3.9892,0.990620) (3.9883,0.990736) (3.9871,0.990853) (3.9857,0.990969) (3.9841,0.991085) (3.9820,0.991201) (3.9796,0.991317) (3.9767,0.991433) (3.9732,0.991549) (3.9692,0.991666) (3.9645,0.991782) (3.9592,0.991898) (3.9531,0.992014) (3.9462,0.992130) (3.9382,0.992246) (3.9291,0.992363) (3.9190,0.992479) (3.9079,0.992595) (3.8963,0.992711) (3.8846,0.992827) (3.8732,0.992943) (3.8627,0.993060) (3.8534,0.993176) (3.8453,0.993292) (3.8383,0.993408) (3.8319,0.993524) (3.8255,0.993640) (3.8186,0.993757) (3.8107,0.993873) (3.8017,0.993989) (3.7916,0.994105) (3.7807,0.994221) (3.7693,0.994337) (3.7579,0.994454) (3.7470,0.994570) (3.7368,0.994686) (3.7277,0.994802) (3.7199,0.994918) (3.7132,0.995034) (3.7077,0.995151) (3.7033,0.995267) (3.6998,0.995383) (3.6969,0.995499) (3.6944,0.995615) (3.6921,0.995731) (3.6897,0.995847) (3.6872,0.995964) (3.6846,0.996080) (3.6823,0.996196) (3.6806,0.996312) (3.6800,0.996428) (3.6809,0.996544) (3.6835,0.996661) (3.6882,0.996777) (3.6952,0.996893) (3.7044,0.997009) (3.7160,0.997125) (3.7297,0.997241) (3.7455,0.997358) (3.7630,0.997474) (3.7815,0.997590) (3.8006,0.997706) (3.8196,0.997822) (3.8382,0.997938) (3.8560,0.998055) (3.8728,0.998171) (3.8888,0.998287) (3.9038,0.998403) (3.9179,0.998519) (3.9311,0.998635) (3.9433,0.998752) (3.9545,0.998868) (3.9644,0.998984) (3.9729,0.999100) (4.0271,0.999100) (4.0356,0.998984) (4.0455,0.998868) (4.0567,0.998752) (4.0689,0.998635) (4.0821,0.998519) (4.0962,0.998403) (4.1112,0.998287) (4.1272,0.998171) (4.1440,0.998055) (4.1618,0.997938) (4.1804,0.997822) (4.1994,0.997706) (4.2185,0.997590) (4.2370,0.997474) (4.2545,0.997358) (4.2703,0.997241) (4.2840,0.997125) (4.2956,0.997009) (4.3048,0.996893) (4.3118,0.996777) (4.3165,0.996661) (4.3191,0.996544) (4.3200,0.996428) (4.3194,0.996312) (4.3177,0.996196) (4.3154,0.996080) (4.3128,0.995964) (4.3103,0.995847) (4.3079,0.995731) (4.3056,0.995615) (4.3031,0.995499) (4.3002,0.995383) (4.2967,0.995267) (4.2923,0.995151) (4.2868,0.995034) (4.2801,0.994918) (4.2723,0.994802) (4.2632,0.994686) (4.2530,0.994570) (4.2421,0.994454) (4.2307,0.994337) (4.2193,0.994221) (4.2084,0.994105) (4.1983,0.993989) (4.1893,0.993873) (4.1814,0.993757) (4.1745,0.993640) (4.1681,0.993524) (4.1617,0.993408) (4.1547,0.993292) (4.1466,0.993176) (4.1373,0.993060) (4.1268,0.992943) (4.1154,0.992827) (4.1037,0.992711) (4.0921,0.992595) (4.0810,0.992479) (4.0709,0.992363) (4.0618,0.992246) (4.0538,0.992130) (4.0469,0.992014) (4.0408,0.991898) (4.0355,0.991782) (4.0308,0.991666) (4.0268,0.991549) (4.0233,0.991433) (4.0204,0.991317) (4.0180,0.991201) (4.0159,0.991085) (4.0143,0.990969) (4.0129,0.990853) (4.0117,0.990736) (4.0108,0.990620) (4.0099,0.990504) (4.0092,0.990388) (4.0084,0.990272) (4.0077,0.990156) (4.0069,0.990039) (4.0062,0.989923) (4.0053,0.989807) (4.0045,0.989691) (4.0037,0.989575) (4.0029,0.989459) (4.0022,0.989342) (4.0016,0.989226) (4.0012,0.989110) (4.0008,0.988994) (4.0006,0.988878) (4.0005,0.988762) (4.0004,0.988645) (4.0005,0.988529) (4.0007,0.988413) (4.0009,0.988297) (4.0012,0.988181) (4.0015,0.988065) (4.0019,0.987948) (4.0021,0.987832) (4.0023,0.987716) (4.0024,0.987600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.991000) -- (axis cs:4,0.999100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.994400) rectangle (axis cs:4.08,0.996825);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.995700) -- (axis cs:4.08,0.995700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.995531)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9975,0.990200) (4.9973,0.990292) (4.9971,0.990384) (4.9969,0.990476) (4.9966,0.990568) (4.9962,0.990660) (4.9956,0.990752) (4.9948,0.990843) (4.9938,0.990935) (4.9927,0.991027) (4.9915,0.991119) (4.9903,0.991211) (4.9891,0.991303) (4.9879,0.991395) (4.9868,0.991487) (4.9857,0.991579) (4.9848,0.991671) (4.9839,0.991763) (4.9831,0.991855) (4.9824,0.991946) (4.9817,0.992038) (4.9811,0.992130) (4.9803,0.992222) (4.9794,0.992314) (4.9782,0.992406) (4.9766,0.992498) (4.9746,0.992590) (4.9721,0.992682) (4.9691,0.992774) (4.9657,0.992866) (4.9620,0.992958) (4.9582,0.993049) (4.9542,0.993141) (4.9503,0.993233) (4.9465,0.993325) (4.9428,0.993417) (4.9392,0.993509) (4.9355,0.993601) (4.9317,0.993693) (4.9276,0.993785) (4.9231,0.993877) (4.9181,0.993969) (4.9124,0.994061) (4.9060,0.994153) (4.8987,0.994244) (4.8904,0.994336) (4.8811,0.994428) (4.8710,0.994520) (4.8602,0.994612) (4.8490,0.994704) (4.8376,0.994796) (4.8265,0.994888) (4.8159,0.994980) (4.8057,0.995072) (4.7961,0.995164) (4.7867,0.995256) (4.7773,0.995347) (4.7677,0.995439) (4.7577,0.995531) (4.7473,0.995623) (4.7366,0.995715) (4.7261,0.995807) (4.7162,0.995899) (4.7072,0.995991) (4.6995,0.996083) (4.6933,0.996175) (4.6886,0.996267) (4.6853,0.996359) (4.6830,0.996451) (4.6815,0.996542) (4.6805,0.996634) (4.6800,0.996726) (4.6800,0.996818) (4.6807,0.996910) (4.6823,0.997002) (4.6850,0.997094) (4.6892,0.997186) (4.6948,0.997278) (4.7019,0.997370) (4.7106,0.997462) (4.7207,0.997554) (4.7322,0.997645) (4.7449,0.997737) (4.7586,0.997829) (4.7733,0.997921) (4.7885,0.998013) (4.8042,0.998105) (4.8201,0.998197) (4.8360,0.998289) (4.8516,0.998381) (4.8668,0.998473) (4.8816,0.998565) (4.8958,0.998657) (4.9093,0.998748) (4.9222,0.998840) (4.9343,0.998932) (4.9456,0.999024) (4.9558,0.999116) (4.9649,0.999208) (4.9727,0.999300) (5.0273,0.999300) (5.0351,0.999208) (5.0442,0.999116) (5.0544,0.999024) (5.0657,0.998932) (5.0778,0.998840) (5.0907,0.998748) (5.1042,0.998657) (5.1184,0.998565) (5.1332,0.998473) (5.1484,0.998381) (5.1640,0.998289) (5.1799,0.998197) (5.1958,0.998105) (5.2115,0.998013) (5.2267,0.997921) (5.2414,0.997829) (5.2551,0.997737) (5.2678,0.997645) (5.2793,0.997554) (5.2894,0.997462) (5.2981,0.997370) (5.3052,0.997278) (5.3108,0.997186) (5.3150,0.997094) (5.3177,0.997002) (5.3193,0.996910) (5.3200,0.996818) (5.3200,0.996726) (5.3195,0.996634) (5.3185,0.996542) (5.3170,0.996451) (5.3147,0.996359) (5.3114,0.996267) (5.3067,0.996175) (5.3005,0.996083) (5.2928,0.995991) (5.2838,0.995899) (5.2739,0.995807) (5.2634,0.995715) (5.2527,0.995623) (5.2423,0.995531) (5.2323,0.995439) (5.2227,0.995347) (5.2133,0.995256) (5.2039,0.995164) (5.1943,0.995072) (5.1841,0.994980) (5.1735,0.994888) (5.1624,0.994796) (5.1510,0.994704) (5.1398,0.994612) (5.1290,0.994520) (5.1189,0.994428) (5.1096,0.994336) (5.1013,0.994244) (5.0940,0.994153) (5.0876,0.994061) (5.0819,0.993969) (5.0769,0.993877) (5.0724,0.993785) (5.0683,0.993693) (5.0645,0.993601) (5.0608,0.993509) (5.0572,0.993417) (5.0535,0.993325) (5.0497,0.993233) (5.0458,0.993141) (5.0418,0.993049) (5.0380,0.992958) (5.0343,0.992866) (5.0309,0.992774) (5.0279,0.992682) (5.0254,0.992590) (5.0234,0.992498) (5.0218,0.992406) (5.0206,0.992314) (5.0197,0.992222) (5.0189,0.992130) (5.0183,0.992038) (5.0176,0.991946) (5.0169,0.991855) (5.0161,0.991763) (5.0152,0.991671) (5.0143,0.991579) (5.0132,0.991487) (5.0121,0.991395) (5.0109,0.991303) (5.0097,0.991211) (5.0085,0.991119) (5.0073,0.991027) (5.0062,0.990935) (5.0052,0.990843) (5.0044,0.990752) (5.0038,0.990660) (5.0034,0.990568) (5.0031,0.990476) (5.0029,0.990384) (5.0027,0.990292) (5.0025,0.990200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.992500) -- (axis cs:5,0.999300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.995375) rectangle (axis cs:5.08,0.997400);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.996500) -- (axis cs:5.08,0.996500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.996274)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.0581, ymax=1.754,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=1.092018,
            lower quartile=1.276115,
            median=1.329498,
            upper quartile=1.406560,
            upper whisker=1.600591,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.080406) (0,1.638146) (0,1.049038)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,1.338151)};
        \addplot[
          boxplot prepared={
            lower whisker=0.140570,
            lower quartile=0.326047,
            median=0.453850,
            upper quartile=0.878011,
            upper whisker=1.676837,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.925430)};
        \addplot[
          boxplot prepared={
            lower whisker=0.135182,
            lower quartile=0.253740,
            median=0.302074,
            upper quartile=0.374755,
            upper whisker=0.551265,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.365376) (0,0.784681) (0,0.567361) (0,0.737911) (0,1.167146) (0,0.934708) (0,0.939535) (0,0.821046) (0,0.822712) (0,0.765890) (0,0.610828) (0,0.622153) (0,0.790406) (0,0.694775) (0,0.560971) (0,0.880164) (0,0.753026) (0,0.641154) (0,0.806631) (0,1.225307) (0,0.620207) (0,0.829164) (0,1.127056) (0,1.227816) (0,0.556525) (0,0.611886) (0,1.113116) (0,0.602620) (0,0.876973) (0,1.211411) (0,1.438253) (0,0.557223) (0,0.560876) (0,1.155553) (0,1.236464) (0,0.895543) (0,0.584022) (0,0.652982) (0,1.735287) (0,0.878337) (0,0.816802) (0,0.654674) (0,0.769021) (0,0.573152) (0,0.602098)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.353839)};
        \addplot[
          boxplot prepared={
            lower whisker=0.155034,
            lower quartile=0.338524,
            median=0.500392,
            upper quartile=0.813402,
            upper whisker=1.458365,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.619272) (0,1.611814) (0,1.532145) (0,1.596390) (0,1.703327) (0,1.650215) (0,1.576888) (0,1.553018) (0,1.586185) (0,1.751237) (0,1.544327)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.627809)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\varepsilon = 0.02$}
  \label{fig:appHc_CASP_epssweep_box_eps020_beta1e-06}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1.001,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:5.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9939,0.957600) (0.9927,0.957858) (0.9914,0.958115) (0.9901,0.958373) (0.9888,0.958630) (0.9876,0.958888) (0.9865,0.959145) (0.9856,0.959403) (0.9848,0.959661) (0.9841,0.959918) (0.9834,0.960176) (0.9827,0.960433) (0.9818,0.960691) (0.9808,0.960948) (0.9796,0.961206) (0.9780,0.961464) (0.9762,0.961721) (0.9742,0.961979) (0.9719,0.962236) (0.9695,0.962494) (0.9669,0.962752) (0.9642,0.963009) (0.9615,0.963267) (0.9587,0.963524) (0.9556,0.963782) (0.9523,0.964039) (0.9484,0.964297) (0.9439,0.964555) (0.9386,0.964812) (0.9321,0.965070) (0.9245,0.965327) (0.9157,0.965585) (0.9056,0.965842) (0.8943,0.966100) (0.8819,0.966358) (0.8685,0.966615) (0.8543,0.966873) (0.8395,0.967130) (0.8242,0.967388) (0.8087,0.967645) (0.7933,0.967903) (0.7783,0.968161) (0.7638,0.968418) (0.7503,0.968676) (0.7378,0.968933) (0.7265,0.969191) (0.7165,0.969448) (0.7078,0.969706) (0.7004,0.969964) (0.6942,0.970221) (0.6892,0.970479) (0.6854,0.970736) (0.6826,0.970994) (0.6809,0.971252) (0.6800,0.971509) (0.6800,0.971767) (0.6807,0.972024) (0.6822,0.972282) (0.6844,0.972539) (0.6873,0.972797) (0.6909,0.973055) (0.6954,0.973312) (0.7008,0.973570) (0.7071,0.973827) (0.7144,0.974085) (0.7225,0.974342) (0.7314,0.974600) (0.7411,0.974858) (0.7513,0.975115) (0.7620,0.975373) (0.7731,0.975630) (0.7844,0.975888) (0.7958,0.976145) (0.8074,0.976403) (0.8191,0.976661) (0.8310,0.976918) (0.8431,0.977176) (0.8555,0.977433) (0.8682,0.977691) (0.8809,0.977948) (0.8937,0.978206) (0.9062,0.978464) (0.9181,0.978721) (0.9293,0.978979) (0.9394,0.979236) (0.9485,0.979494) (0.9564,0.979752) (0.9632,0.980009) (0.9690,0.980267) (0.9738,0.980524) (0.9779,0.980782) (0.9813,0.981039) (0.9842,0.981297) (0.9866,0.981555) (0.9886,0.981812) (0.9903,0.982070) (0.9918,0.982327) (0.9931,0.982585) (0.9942,0.982842) (0.9952,0.983100) (1.0048,0.983100) (1.0058,0.982842) (1.0069,0.982585) (1.0082,0.982327) (1.0097,0.982070) (1.0114,0.981812) (1.0134,0.981555) (1.0158,0.981297) (1.0187,0.981039) (1.0221,0.980782) (1.0262,0.980524) (1.0310,0.980267) (1.0368,0.980009) (1.0436,0.979752) (1.0515,0.979494) (1.0606,0.979236) (1.0707,0.978979) (1.0819,0.978721) (1.0938,0.978464) (1.1063,0.978206) (1.1191,0.977948) (1.1318,0.977691) (1.1445,0.977433) (1.1569,0.977176) (1.1690,0.976918) (1.1809,0.976661) (1.1926,0.976403) (1.2042,0.976145) (1.2156,0.975888) (1.2269,0.975630) (1.2380,0.975373) (1.2487,0.975115) (1.2589,0.974858) (1.2686,0.974600) (1.2775,0.974342) (1.2856,0.974085) (1.2929,0.973827) (1.2992,0.973570) (1.3046,0.973312) (1.3091,0.973055) (1.3127,0.972797) (1.3156,0.972539) (1.3178,0.972282) (1.3193,0.972024) (1.3200,0.971767) (1.3200,0.971509) (1.3191,0.971252) (1.3174,0.970994) (1.3146,0.970736) (1.3108,0.970479) (1.3058,0.970221) (1.2996,0.969964) (1.2922,0.969706) (1.2835,0.969448) (1.2735,0.969191) (1.2622,0.968933) (1.2497,0.968676) (1.2362,0.968418) (1.2217,0.968161) (1.2067,0.967903) (1.1913,0.967645) (1.1758,0.967388) (1.1605,0.967130) (1.1457,0.966873) (1.1315,0.966615) (1.1181,0.966358) (1.1057,0.966100) (1.0944,0.965842) (1.0843,0.965585) (1.0755,0.965327) (1.0679,0.965070) (1.0614,0.964812) (1.0561,0.964555) (1.0516,0.964297) (1.0477,0.964039) (1.0444,0.963782) (1.0413,0.963524) (1.0385,0.963267) (1.0358,0.963009) (1.0331,0.962752) (1.0305,0.962494) (1.0281,0.962236) (1.0258,0.961979) (1.0238,0.961721) (1.0220,0.961464) (1.0204,0.961206) (1.0192,0.960948) (1.0182,0.960691) (1.0173,0.960433) (1.0166,0.960176) (1.0159,0.959918) (1.0152,0.959661) (1.0144,0.959403) (1.0135,0.959145) (1.0124,0.958888) (1.0112,0.958630) (1.0099,0.958373) (1.0086,0.958115) (1.0073,0.957858) (1.0061,0.957600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.961000) -- (axis cs:1,0.981500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.969100) rectangle (axis cs:1.08,0.974600);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971900) -- (axis cs:1.08,0.971900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971719)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9941,0.966700) (1.9939,0.967023) (1.9939,0.967346) (1.9941,0.967670) (1.9944,0.967993) (1.9948,0.968316) (1.9953,0.968639) (1.9956,0.968963) (1.9958,0.969286) (1.9958,0.969609) (1.9956,0.969932) (1.9952,0.970256) (1.9946,0.970579) (1.9940,0.970902) (1.9935,0.971225) (1.9930,0.971548) (1.9927,0.971872) (1.9925,0.972195) (1.9925,0.972518) (1.9925,0.972841) (1.9926,0.973165) (1.9927,0.973488) (1.9925,0.973811) (1.9922,0.974134) (1.9916,0.974458) (1.9906,0.974781) (1.9892,0.975104) (1.9872,0.975427) (1.9846,0.975751) (1.9813,0.976074) (1.9772,0.976397) (1.9724,0.976720) (1.9669,0.977043) (1.9608,0.977367) (1.9541,0.977690) (1.9469,0.978013) (1.9393,0.978336) (1.9314,0.978660) (1.9234,0.978983) (1.9154,0.979306) (1.9074,0.979629) (1.8996,0.979953) (1.8919,0.980276) (1.8843,0.980599) (1.8768,0.980922) (1.8692,0.981245) (1.8615,0.981569) (1.8536,0.981892) (1.8456,0.982215) (1.8375,0.982538) (1.8295,0.982862) (1.8215,0.983185) (1.8136,0.983508) (1.8057,0.983831) (1.7976,0.984155) (1.7891,0.984478) (1.7802,0.984801) (1.7706,0.985124) (1.7604,0.985447) (1.7498,0.985771) (1.7392,0.986094) (1.7289,0.986417) (1.7194,0.986740) (1.7112,0.987064) (1.7045,0.987387) (1.6996,0.987710) (1.6962,0.988033) (1.6941,0.988357) (1.6927,0.988680) (1.6916,0.989003) (1.6902,0.989326) (1.6884,0.989649) (1.6861,0.989973) (1.6836,0.990296) (1.6813,0.990619) (1.6800,0.990942) (1.6802,0.991266) (1.6824,0.991589) (1.6871,0.991912) (1.6944,0.992235) (1.7044,0.992559) (1.7168,0.992882) (1.7316,0.993205) (1.7484,0.993528) (1.7670,0.993852) (1.7869,0.994175) (1.8076,0.994498) (1.8288,0.994821) (1.8498,0.995144) (1.8702,0.995468) (1.8895,0.995791) (1.9072,0.996114) (1.9231,0.996437) (1.9370,0.996761) (1.9490,0.997084) (1.9590,0.997407) (1.9673,0.997730) (1.9741,0.998054) (1.9796,0.998377) (1.9840,0.998700) (2.0160,0.998700) (2.0204,0.998377) (2.0259,0.998054) (2.0327,0.997730) (2.0410,0.997407) (2.0510,0.997084) (2.0630,0.996761) (2.0769,0.996437) (2.0928,0.996114) (2.1105,0.995791) (2.1298,0.995468) (2.1502,0.995144) (2.1712,0.994821) (2.1924,0.994498) (2.2131,0.994175) (2.2330,0.993852) (2.2516,0.993528) (2.2684,0.993205) (2.2832,0.992882) (2.2956,0.992559) (2.3056,0.992235) (2.3129,0.991912) (2.3176,0.991589) (2.3198,0.991266) (2.3200,0.990942) (2.3187,0.990619) (2.3164,0.990296) (2.3139,0.989973) (2.3116,0.989649) (2.3098,0.989326) (2.3084,0.989003) (2.3073,0.988680) (2.3059,0.988357) (2.3038,0.988033) (2.3004,0.987710) (2.2955,0.987387) (2.2888,0.987064) (2.2806,0.986740) (2.2711,0.986417) (2.2608,0.986094) (2.2502,0.985771) (2.2396,0.985447) (2.2294,0.985124) (2.2198,0.984801) (2.2109,0.984478) (2.2024,0.984155) (2.1943,0.983831) (2.1864,0.983508) (2.1785,0.983185) (2.1705,0.982862) (2.1625,0.982538) (2.1544,0.982215) (2.1464,0.981892) (2.1385,0.981569) (2.1308,0.981245) (2.1232,0.980922) (2.1157,0.980599) (2.1081,0.980276) (2.1004,0.979953) (2.0926,0.979629) (2.0846,0.979306) (2.0766,0.978983) (2.0686,0.978660) (2.0607,0.978336) (2.0531,0.978013) (2.0459,0.977690) (2.0392,0.977367) (2.0331,0.977043) (2.0276,0.976720) (2.0228,0.976397) (2.0187,0.976074) (2.0154,0.975751) (2.0128,0.975427) (2.0108,0.975104) (2.0094,0.974781) (2.0084,0.974458) (2.0078,0.974134) (2.0075,0.973811) (2.0073,0.973488) (2.0074,0.973165) (2.0075,0.972841) (2.0075,0.972518) (2.0075,0.972195) (2.0073,0.971872) (2.0070,0.971548) (2.0065,0.971225) (2.0060,0.970902) (2.0054,0.970579) (2.0048,0.970256) (2.0044,0.969932) (2.0042,0.969609) (2.0042,0.969286) (2.0044,0.968963) (2.0047,0.968639) (2.0052,0.968316) (2.0056,0.967993) (2.0059,0.967670) (2.0061,0.967346) (2.0061,0.967023) (2.0059,0.966700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.974500) -- (axis cs:2,0.998700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984900) rectangle (axis cs:2.08,0.991900);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988550) -- (axis cs:2.08,0.988550);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.988019)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9936,0.963000) (2.9930,0.963267) (2.9924,0.963533) (2.9919,0.963800) (2.9914,0.964067) (2.9909,0.964333) (2.9904,0.964600) (2.9898,0.964867) (2.9890,0.965133) (2.9881,0.965400) (2.9870,0.965667) (2.9857,0.965933) (2.9843,0.966200) (2.9826,0.966467) (2.9808,0.966733) (2.9788,0.967000) (2.9767,0.967267) (2.9745,0.967533) (2.9721,0.967800) (2.9697,0.968067) (2.9672,0.968333) (2.9646,0.968600) (2.9618,0.968867) (2.9588,0.969133) (2.9556,0.969400) (2.9521,0.969667) (2.9483,0.969933) (2.9442,0.970200) (2.9397,0.970467) (2.9348,0.970733) (2.9295,0.971000) (2.9239,0.971267) (2.9178,0.971533) (2.9112,0.971800) (2.9042,0.972067) (2.8966,0.972333) (2.8886,0.972600) (2.8803,0.972867) (2.8717,0.973133) (2.8630,0.973400) (2.8544,0.973667) (2.8460,0.973933) (2.8380,0.974200) (2.8304,0.974467) (2.8232,0.974733) (2.8163,0.975000) (2.8095,0.975267) (2.8026,0.975533) (2.7952,0.975800) (2.7871,0.976067) (2.7781,0.976333) (2.7681,0.976600) (2.7571,0.976867) (2.7455,0.977133) (2.7334,0.977400) (2.7216,0.977667) (2.7103,0.977933) (2.7003,0.978200) (2.6920,0.978467) (2.6857,0.978733) (2.6817,0.979000) (2.6800,0.979267) (2.6804,0.979533) (2.6828,0.979800) (2.6867,0.980067) (2.6917,0.980333) (2.6974,0.980600) (2.7036,0.980867) (2.7100,0.981133) (2.7163,0.981400) (2.7226,0.981667) (2.7288,0.981933) (2.7351,0.982200) (2.7414,0.982467) (2.7481,0.982733) (2.7552,0.983000) (2.7627,0.983267) (2.7709,0.983533) (2.7796,0.983800) (2.7888,0.984067) (2.7985,0.984333) (2.8086,0.984600) (2.8191,0.984867) (2.8298,0.985133) (2.8407,0.985400) (2.8518,0.985667) (2.8630,0.985933) (2.8744,0.986200) (2.8858,0.986467) (2.8971,0.986733) (2.9083,0.987000) (2.9192,0.987267) (2.9297,0.987533) (2.9396,0.987800) (2.9488,0.988067) (2.9572,0.988333) (2.9647,0.988600) (2.9713,0.988867) (2.9770,0.989133) (2.9818,0.989400) (3.0182,0.989400) (3.0230,0.989133) (3.0287,0.988867) (3.0353,0.988600) (3.0428,0.988333) (3.0512,0.988067) (3.0604,0.987800) (3.0703,0.987533) (3.0808,0.987267) (3.0917,0.987000) (3.1029,0.986733) (3.1142,0.986467) (3.1256,0.986200) (3.1370,0.985933) (3.1482,0.985667) (3.1593,0.985400) (3.1702,0.985133) (3.1809,0.984867) (3.1914,0.984600) (3.2015,0.984333) (3.2112,0.984067) (3.2204,0.983800) (3.2291,0.983533) (3.2373,0.983267) (3.2448,0.983000) (3.2519,0.982733) (3.2586,0.982467) (3.2649,0.982200) (3.2712,0.981933) (3.2774,0.981667) (3.2837,0.981400) (3.2900,0.981133) (3.2964,0.980867) (3.3026,0.980600) (3.3083,0.980333) (3.3133,0.980067) (3.3172,0.979800) (3.3196,0.979533) (3.3200,0.979267) (3.3183,0.979000) (3.3143,0.978733) (3.3080,0.978467) (3.2997,0.978200) (3.2897,0.977933) (3.2784,0.977667) (3.2666,0.977400) (3.2545,0.977133) (3.2429,0.976867) (3.2319,0.976600) (3.2219,0.976333) (3.2129,0.976067) (3.2048,0.975800) (3.1974,0.975533) (3.1905,0.975267) (3.1837,0.975000) (3.1768,0.974733) (3.1696,0.974467) (3.1620,0.974200) (3.1540,0.973933) (3.1456,0.973667) (3.1370,0.973400) (3.1283,0.973133) (3.1197,0.972867) (3.1114,0.972600) (3.1034,0.972333) (3.0958,0.972067) (3.0888,0.971800) (3.0822,0.971533) (3.0761,0.971267) (3.0705,0.971000) (3.0652,0.970733) (3.0603,0.970467) (3.0558,0.970200) (3.0517,0.969933) (3.0479,0.969667) (3.0444,0.969400) (3.0412,0.969133) (3.0382,0.968867) (3.0354,0.968600) (3.0328,0.968333) (3.0303,0.968067) (3.0279,0.967800) (3.0255,0.967533) (3.0233,0.967267) (3.0212,0.967000) (3.0192,0.966733) (3.0174,0.966467) (3.0157,0.966200) (3.0143,0.965933) (3.0130,0.965667) (3.0119,0.965400) (3.0110,0.965133) (3.0102,0.964867) (3.0096,0.964600) (3.0091,0.964333) (3.0086,0.964067) (3.0081,0.963800) (3.0076,0.963533) (3.0070,0.963267) (3.0064,0.963000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.966900) -- (axis cs:3,0.989400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.976200) rectangle (axis cs:3.08,0.982500);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.979400) -- (axis cs:3.08,0.979400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.979098)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9909,0.963200) (3.9896,0.963414) (3.9884,0.963628) (3.9871,0.963842) (3.9857,0.964057) (3.9842,0.964271) (3.9825,0.964485) (3.9806,0.964699) (3.9784,0.964913) (3.9760,0.965127) (3.9732,0.965341) (3.9700,0.965556) (3.9665,0.965770) (3.9626,0.965984) (3.9582,0.966198) (3.9535,0.966412) (3.9483,0.966626) (3.9427,0.966840) (3.9367,0.967055) (3.9304,0.967269) (3.9240,0.967483) (3.9174,0.967697) (3.9108,0.967911) (3.9043,0.968125) (3.8980,0.968339) (3.8919,0.968554) (3.8860,0.968768) (3.8803,0.968982) (3.8747,0.969196) (3.8690,0.969410) (3.8633,0.969624) (3.8573,0.969838) (3.8511,0.970053) (3.8444,0.970267) (3.8373,0.970481) (3.8297,0.970695) (3.8214,0.970909) (3.8125,0.971123) (3.8029,0.971337) (3.7929,0.971552) (3.7825,0.971766) (3.7720,0.971980) (3.7615,0.972194) (3.7514,0.972408) (3.7416,0.972622) (3.7325,0.972836) (3.7240,0.973051) (3.7162,0.973265) (3.7091,0.973479) (3.7027,0.973693) (3.6969,0.973907) (3.6918,0.974121) (3.6876,0.974335) (3.6842,0.974549) (3.6818,0.974764) (3.6804,0.974978) (3.6800,0.975192) (3.6804,0.975406) (3.6816,0.975620) (3.6834,0.975834) (3.6857,0.976048) (3.6882,0.976263) (3.6911,0.976477) (3.6942,0.976691) (3.6978,0.976905) (3.7021,0.977119) (3.7073,0.977333) (3.7135,0.977547) (3.7212,0.977762) (3.7303,0.977976) (3.7409,0.978190) (3.7530,0.978404) (3.7665,0.978618) (3.7811,0.978832) (3.7966,0.979046) (3.8125,0.979261) (3.8285,0.979475) (3.8442,0.979689) (3.8594,0.979903) (3.8736,0.980117) (3.8866,0.980331) (3.8983,0.980545) (3.9087,0.980760) (3.9178,0.980974) (3.9258,0.981188) (3.9328,0.981402) (3.9389,0.981616) (3.9445,0.981830) (3.9497,0.982044) (3.9546,0.982259) (3.9592,0.982473) (3.9636,0.982687) (3.9678,0.982901) (3.9717,0.983115) (3.9753,0.983329) (3.9786,0.983543) (3.9816,0.983758) (3.9843,0.983972) (3.9867,0.984186) (3.9888,0.984400) (4.0112,0.984400) (4.0133,0.984186) (4.0157,0.983972) (4.0184,0.983758) (4.0214,0.983543) (4.0247,0.983329) (4.0283,0.983115) (4.0322,0.982901) (4.0364,0.982687) (4.0408,0.982473) (4.0454,0.982259) (4.0503,0.982044) (4.0555,0.981830) (4.0611,0.981616) (4.0672,0.981402) (4.0742,0.981188) (4.0822,0.980974) (4.0913,0.980760) (4.1017,0.980545) (4.1134,0.980331) (4.1264,0.980117) (4.1406,0.979903) (4.1558,0.979689) (4.1715,0.979475) (4.1875,0.979261) (4.2034,0.979046) (4.2189,0.978832) (4.2335,0.978618) (4.2470,0.978404) (4.2591,0.978190) (4.2697,0.977976) (4.2788,0.977762) (4.2865,0.977547) (4.2927,0.977333) (4.2979,0.977119) (4.3022,0.976905) (4.3058,0.976691) (4.3089,0.976477) (4.3118,0.976263) (4.3143,0.976048) (4.3166,0.975834) (4.3184,0.975620) (4.3196,0.975406) (4.3200,0.975192) (4.3196,0.974978) (4.3182,0.974764) (4.3158,0.974549) (4.3124,0.974335) (4.3082,0.974121) (4.3031,0.973907) (4.2973,0.973693) (4.2909,0.973479) (4.2838,0.973265) (4.2760,0.973051) (4.2675,0.972836) (4.2584,0.972622) (4.2486,0.972408) (4.2385,0.972194) (4.2280,0.971980) (4.2175,0.971766) (4.2071,0.971552) (4.1971,0.971337) (4.1875,0.971123) (4.1786,0.970909) (4.1703,0.970695) (4.1627,0.970481) (4.1556,0.970267) (4.1489,0.970053) (4.1427,0.969838) (4.1367,0.969624) (4.1310,0.969410) (4.1253,0.969196) (4.1197,0.968982) (4.1140,0.968768) (4.1081,0.968554) (4.1020,0.968339) (4.0957,0.968125) (4.0892,0.967911) (4.0826,0.967697) (4.0760,0.967483) (4.0696,0.967269) (4.0633,0.967055) (4.0573,0.966840) (4.0517,0.966626) (4.0465,0.966412) (4.0418,0.966198) (4.0374,0.965984) (4.0335,0.965770) (4.0300,0.965556) (4.0268,0.965341) (4.0240,0.965127) (4.0216,0.964913) (4.0194,0.964699) (4.0175,0.964485) (4.0158,0.964271) (4.0143,0.964057) (4.0129,0.963842) (4.0116,0.963628) (4.0104,0.963414) (4.0091,0.963200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.964500) -- (axis cs:4,0.984400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.972175) rectangle (axis cs:4.08,0.977500);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.974900) -- (axis cs:4.08,0.974900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.974630)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9964,0.964600) (4.9960,0.964805) (4.9956,0.965010) (4.9952,0.965215) (4.9948,0.965420) (4.9944,0.965625) (4.9940,0.965830) (4.9936,0.966035) (4.9931,0.966240) (4.9926,0.966445) (4.9920,0.966651) (4.9912,0.966856) (4.9902,0.967061) (4.9889,0.967266) (4.9872,0.967471) (4.9851,0.967676) (4.9825,0.967881) (4.9795,0.968086) (4.9761,0.968291) (4.9725,0.968496) (4.9686,0.968701) (4.9646,0.968906) (4.9607,0.969111) (4.9568,0.969316) (4.9530,0.969521) (4.9492,0.969726) (4.9454,0.969931) (4.9414,0.970136) (4.9371,0.970341) (4.9324,0.970546) (4.9272,0.970752) (4.9214,0.970957) (4.9152,0.971162) (4.9084,0.971367) (4.9013,0.971572) (4.8939,0.971777) (4.8864,0.971982) (4.8787,0.972187) (4.8710,0.972392) (4.8632,0.972597) (4.8554,0.972802) (4.8475,0.973007) (4.8392,0.973212) (4.8305,0.973417) (4.8213,0.973622) (4.8112,0.973827) (4.8004,0.974032) (4.7889,0.974237) (4.7767,0.974442) (4.7642,0.974647) (4.7517,0.974853) (4.7395,0.975058) (4.7281,0.975263) (4.7176,0.975468) (4.7084,0.975673) (4.7006,0.975878) (4.6941,0.976083) (4.6890,0.976288) (4.6852,0.976493) (4.6825,0.976698) (4.6809,0.976903) (4.6801,0.977108) (4.6800,0.977313) (4.6806,0.977518) (4.6818,0.977723) (4.6836,0.977928) (4.6860,0.978133) (4.6890,0.978338) (4.6926,0.978543) (4.6968,0.978748) (4.7017,0.978954) (4.7073,0.979159) (4.7138,0.979364) (4.7210,0.979569) (4.7290,0.979774) (4.7379,0.979979) (4.7476,0.980184) (4.7579,0.980389) (4.7688,0.980594) (4.7802,0.980799) (4.7917,0.981004) (4.8033,0.981209) (4.8149,0.981414) (4.8264,0.981619) (4.8378,0.981824) (4.8490,0.982029) (4.8601,0.982234) (4.8710,0.982439) (4.8818,0.982644) (4.8923,0.982849) (4.9025,0.983055) (4.9123,0.983260) (4.9217,0.983465) (4.9306,0.983670) (4.9391,0.983875) (4.9471,0.984080) (4.9546,0.984285) (4.9616,0.984490) (4.9681,0.984695) (4.9740,0.984900) (5.0260,0.984900) (5.0319,0.984695) (5.0384,0.984490) (5.0454,0.984285) (5.0529,0.984080) (5.0609,0.983875) (5.0694,0.983670) (5.0783,0.983465) (5.0877,0.983260) (5.0975,0.983055) (5.1077,0.982849) (5.1182,0.982644) (5.1290,0.982439) (5.1399,0.982234) (5.1510,0.982029) (5.1622,0.981824) (5.1736,0.981619) (5.1851,0.981414) (5.1967,0.981209) (5.2083,0.981004) (5.2198,0.980799) (5.2312,0.980594) (5.2421,0.980389) (5.2524,0.980184) (5.2621,0.979979) (5.2710,0.979774) (5.2790,0.979569) (5.2862,0.979364) (5.2927,0.979159) (5.2983,0.978954) (5.3032,0.978748) (5.3074,0.978543) (5.3110,0.978338) (5.3140,0.978133) (5.3164,0.977928) (5.3182,0.977723) (5.3194,0.977518) (5.3200,0.977313) (5.3199,0.977108) (5.3191,0.976903) (5.3175,0.976698) (5.3148,0.976493) (5.3110,0.976288) (5.3059,0.976083) (5.2994,0.975878) (5.2916,0.975673) (5.2824,0.975468) (5.2719,0.975263) (5.2605,0.975058) (5.2483,0.974853) (5.2358,0.974647) (5.2233,0.974442) (5.2111,0.974237) (5.1996,0.974032) (5.1888,0.973827) (5.1787,0.973622) (5.1695,0.973417) (5.1608,0.973212) (5.1525,0.973007) (5.1446,0.972802) (5.1368,0.972597) (5.1290,0.972392) (5.1213,0.972187) (5.1136,0.971982) (5.1061,0.971777) (5.0987,0.971572) (5.0916,0.971367) (5.0848,0.971162) (5.0786,0.970957) (5.0728,0.970752) (5.0676,0.970546) (5.0629,0.970341) (5.0586,0.970136) (5.0546,0.969931) (5.0508,0.969726) (5.0470,0.969521) (5.0432,0.969316) (5.0393,0.969111) (5.0354,0.968906) (5.0314,0.968701) (5.0275,0.968496) (5.0239,0.968291) (5.0205,0.968086) (5.0175,0.967881) (5.0149,0.967676) (5.0128,0.967471) (5.0111,0.967266) (5.0098,0.967061) (5.0088,0.966856) (5.0080,0.966651) (5.0074,0.966445) (5.0069,0.966240) (5.0064,0.966035) (5.0060,0.965830) (5.0056,0.965625) (5.0052,0.965420) (5.0048,0.965215) (5.0044,0.965010) (5.0040,0.964805) (5.0036,0.964600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.967800) -- (axis cs:5,0.984900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.974900) rectangle (axis cs:5.08,0.979700);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.977300) -- (axis cs:5.08,0.977300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.977114)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.01468, ymax=0.9804,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.699794,
            lower quartile=0.781359,
            median=0.816810,
            upper quartile=0.844102,
            upper whisker=0.936521,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.949696) (0,0.956003) (0,0.975163)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.815458)};
        \addplot[
          boxplot prepared={
            lower whisker=0.069001,
            lower quartile=0.116302,
            median=0.153533,
            upper quartile=0.214684,
            upper whisker=0.355669,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.393167) (0,0.397397) (0,0.371755) (0,0.384773) (0,0.393919) (0,0.367431) (0,0.572160)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.174288)};
        \addplot[
          boxplot prepared={
            lower whisker=0.059631,
            lower quartile=0.083776,
            median=0.099734,
            upper quartile=0.151409,
            upper whisker=0.249791,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.259299) (0,0.263190) (0,0.288195) (0,0.271769) (0,0.271641) (0,0.307721) (0,0.276291) (0,0.297144) (0,0.265307) (0,0.309950) (0,0.253300) (0,0.264471) (0,0.254648) (0,0.272944) (0,0.285673)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.123212)};
        \addplot[
          boxplot prepared={
            lower whisker=0.058579,
            lower quartile=0.072997,
            median=0.078398,
            upper quartile=0.084415,
            upper whisker=0.101462,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.112288) (0,0.103279) (0,0.102194) (0,0.103483) (0,0.103768) (0,0.104012) (0,0.106612) (0,0.102984) (0,0.101571)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.078911)};
        \addplot[
          boxplot prepared={
            lower whisker=0.068580,
            lower quartile=0.096704,
            median=0.113012,
            upper quartile=0.132107,
            upper whisker=0.184088,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.188600) (0,0.196086) (0,0.201300) (0,0.193408) (0,0.218322) (0,0.195129) (0,0.259539) (0,0.197403) (0,0.197910) (0,0.193230) (0,0.188434) (0,0.217747) (0,0.215871) (0,0.222937) (0,0.230190) (0,0.189490) (0,0.206590)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.117904)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\varepsilon = 0.05$}
  \label{fig:appHc_CASP_epssweep_box_eps050_beta1e-06}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.8447, ymax=0.9615,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.850000)--(axis cs:5.5,0.850000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9966,0.861900) (0.9960,0.862365) (0.9955,0.862829) (0.9948,0.863294) (0.9939,0.863759) (0.9928,0.864223) (0.9915,0.864688) (0.9898,0.865153) (0.9878,0.865617) (0.9856,0.866082) (0.9833,0.866546) (0.9809,0.867011) (0.9785,0.867476) (0.9764,0.867940) (0.9747,0.868405) (0.9733,0.868870) (0.9722,0.869334) (0.9715,0.869799) (0.9707,0.870264) (0.9698,0.870728) (0.9684,0.871193) (0.9662,0.871658) (0.9630,0.872122) (0.9588,0.872587) (0.9533,0.873052) (0.9467,0.873516) (0.9392,0.873981) (0.9308,0.874445) (0.9218,0.874910) (0.9124,0.875375) (0.9030,0.875839) (0.8935,0.876304) (0.8841,0.876769) (0.8749,0.877233) (0.8659,0.877698) (0.8569,0.878163) (0.8479,0.878627) (0.8388,0.879092) (0.8297,0.879557) (0.8203,0.880021) (0.8108,0.880486) (0.8009,0.880951) (0.7906,0.881415) (0.7798,0.881880) (0.7683,0.882344) (0.7563,0.882809) (0.7437,0.883274) (0.7309,0.883738) (0.7184,0.884203) (0.7068,0.884668) (0.6966,0.885132) (0.6884,0.885597) (0.6828,0.886062) (0.6800,0.886526) (0.6800,0.886991) (0.6828,0.887456) (0.6879,0.887920) (0.6951,0.888385) (0.7039,0.888849) (0.7142,0.889314) (0.7256,0.889779) (0.7380,0.890243) (0.7512,0.890708) (0.7652,0.891173) (0.7796,0.891637) (0.7943,0.892102) (0.8088,0.892567) (0.8228,0.893031) (0.8360,0.893496) (0.8482,0.893961) (0.8593,0.894425) (0.8695,0.894890) (0.8788,0.895355) (0.8873,0.895819) (0.8954,0.896284) (0.9032,0.896748) (0.9107,0.897213) (0.9181,0.897678) (0.9254,0.898142) (0.9324,0.898607) (0.9391,0.899072) (0.9454,0.899536) (0.9511,0.900001) (0.9562,0.900466) (0.9607,0.900930) (0.9645,0.901395) (0.9678,0.901860) (0.9705,0.902324) (0.9729,0.902789) (0.9750,0.903254) (0.9770,0.903718) (0.9790,0.904183) (0.9809,0.904647) (0.9829,0.905112) (0.9848,0.905577) (0.9867,0.906041) (0.9885,0.906506) (0.9902,0.906971) (0.9918,0.907435) (0.9932,0.907900) (1.0068,0.907900) (1.0082,0.907435) (1.0098,0.906971) (1.0115,0.906506) (1.0133,0.906041) (1.0152,0.905577) (1.0171,0.905112) (1.0191,0.904647) (1.0210,0.904183) (1.0230,0.903718) (1.0250,0.903254) (1.0271,0.902789) (1.0295,0.902324) (1.0322,0.901860) (1.0355,0.901395) (1.0393,0.900930) (1.0438,0.900466) (1.0489,0.900001) (1.0546,0.899536) (1.0609,0.899072) (1.0676,0.898607) (1.0746,0.898142) (1.0819,0.897678) (1.0893,0.897213) (1.0968,0.896748) (1.1046,0.896284) (1.1127,0.895819) (1.1212,0.895355) (1.1305,0.894890) (1.1407,0.894425) (1.1518,0.893961) (1.1640,0.893496) (1.1772,0.893031) (1.1912,0.892567) (1.2057,0.892102) (1.2204,0.891637) (1.2348,0.891173) (1.2488,0.890708) (1.2620,0.890243) (1.2744,0.889779) (1.2858,0.889314) (1.2961,0.888849) (1.3049,0.888385) (1.3121,0.887920) (1.3172,0.887456) (1.3200,0.886991) (1.3200,0.886526) (1.3172,0.886062) (1.3116,0.885597) (1.3034,0.885132) (1.2932,0.884668) (1.2816,0.884203) (1.2691,0.883738) (1.2563,0.883274) (1.2437,0.882809) (1.2317,0.882344) (1.2202,0.881880) (1.2094,0.881415) (1.1991,0.880951) (1.1892,0.880486) (1.1797,0.880021) (1.1703,0.879557) (1.1612,0.879092) (1.1521,0.878627) (1.1431,0.878163) (1.1341,0.877698) (1.1251,0.877233) (1.1159,0.876769) (1.1065,0.876304) (1.0970,0.875839) (1.0876,0.875375) (1.0782,0.874910) (1.0692,0.874445) (1.0608,0.873981) (1.0533,0.873516) (1.0467,0.873052) (1.0412,0.872587) (1.0370,0.872122) (1.0338,0.871658) (1.0316,0.871193) (1.0302,0.870728) (1.0293,0.870264) (1.0285,0.869799) (1.0278,0.869334) (1.0267,0.868870) (1.0253,0.868405) (1.0236,0.867940) (1.0215,0.867476) (1.0191,0.867011) (1.0167,0.866546) (1.0144,0.866082) (1.0122,0.865617) (1.0102,0.865153) (1.0085,0.864688) (1.0072,0.864223) (1.0061,0.863759) (1.0052,0.863294) (1.0045,0.862829) (1.0040,0.862365) (1.0034,0.861900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.868200) -- (axis cs:1,0.904400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.881775) rectangle (axis cs:1.08,0.890825);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.886550) -- (axis cs:1.08,0.886550);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.886336)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9947,0.879600) (1.9940,0.880374) (1.9934,0.881147) (1.9928,0.881921) (1.9923,0.882695) (1.9919,0.883469) (1.9915,0.884242) (1.9909,0.885016) (1.9901,0.885790) (1.9889,0.886564) (1.9873,0.887337) (1.9850,0.888111) (1.9820,0.888885) (1.9785,0.889659) (1.9744,0.890432) (1.9699,0.891206) (1.9654,0.891980) (1.9611,0.892754) (1.9572,0.893527) (1.9539,0.894301) (1.9512,0.895075) (1.9491,0.895848) (1.9473,0.896622) (1.9454,0.897396) (1.9430,0.898170) (1.9397,0.898943) (1.9352,0.899717) (1.9293,0.900491) (1.9219,0.901265) (1.9131,0.902038) (1.9032,0.902812) (1.8923,0.903586) (1.8807,0.904360) (1.8685,0.905133) (1.8560,0.905907) (1.8432,0.906681) (1.8301,0.907455) (1.8168,0.908228) (1.8036,0.909002) (1.7906,0.909776) (1.7782,0.910549) (1.7667,0.911323) (1.7564,0.912097) (1.7475,0.912871) (1.7401,0.913644) (1.7341,0.914418) (1.7291,0.915192) (1.7249,0.915966) (1.7210,0.916739) (1.7169,0.917513) (1.7123,0.918287) (1.7069,0.919061) (1.7009,0.919834) (1.6947,0.920608) (1.6887,0.921382) (1.6838,0.922156) (1.6807,0.922929) (1.6800,0.923703) (1.6821,0.924477) (1.6869,0.925251) (1.6942,0.926024) (1.7037,0.926798) (1.7146,0.927572) (1.7265,0.928345) (1.7392,0.929119) (1.7522,0.929893) (1.7656,0.930667) (1.7793,0.931440) (1.7933,0.932214) (1.8076,0.932988) (1.8221,0.933762) (1.8365,0.934535) (1.8506,0.935309) (1.8642,0.936083) (1.8770,0.936857) (1.8887,0.937630) (1.8993,0.938404) (1.9088,0.939178) (1.9171,0.939952) (1.9247,0.940725) (1.9315,0.941499) (1.9378,0.942273) (1.9438,0.943046) (1.9495,0.943820) (1.9550,0.944594) (1.9603,0.945368) (1.9653,0.946141) (1.9700,0.946915) (1.9743,0.947689) (1.9782,0.948463) (1.9815,0.949236) (1.9843,0.950010) (1.9866,0.950784) (1.9884,0.951558) (1.9899,0.952331) (1.9910,0.953105) (1.9920,0.953879) (1.9928,0.954653) (1.9936,0.955426) (1.9944,0.956200) (2.0056,0.956200) (2.0064,0.955426) (2.0072,0.954653) (2.0080,0.953879) (2.0090,0.953105) (2.0101,0.952331) (2.0116,0.951558) (2.0134,0.950784) (2.0157,0.950010) (2.0185,0.949236) (2.0218,0.948463) (2.0257,0.947689) (2.0300,0.946915) (2.0347,0.946141) (2.0397,0.945368) (2.0450,0.944594) (2.0505,0.943820) (2.0562,0.943046) (2.0622,0.942273) (2.0685,0.941499) (2.0753,0.940725) (2.0829,0.939952) (2.0912,0.939178) (2.1007,0.938404) (2.1113,0.937630) (2.1230,0.936857) (2.1358,0.936083) (2.1494,0.935309) (2.1635,0.934535) (2.1779,0.933762) (2.1924,0.932988) (2.2067,0.932214) (2.2207,0.931440) (2.2344,0.930667) (2.2478,0.929893) (2.2608,0.929119) (2.2735,0.928345) (2.2854,0.927572) (2.2963,0.926798) (2.3058,0.926024) (2.3131,0.925251) (2.3179,0.924477) (2.3200,0.923703) (2.3193,0.922929) (2.3162,0.922156) (2.3113,0.921382) (2.3053,0.920608) (2.2991,0.919834) (2.2931,0.919061) (2.2877,0.918287) (2.2831,0.917513) (2.2790,0.916739) (2.2751,0.915966) (2.2709,0.915192) (2.2659,0.914418) (2.2599,0.913644) (2.2525,0.912871) (2.2436,0.912097) (2.2333,0.911323) (2.2218,0.910549) (2.2094,0.909776) (2.1964,0.909002) (2.1832,0.908228) (2.1699,0.907455) (2.1568,0.906681) (2.1440,0.905907) (2.1315,0.905133) (2.1193,0.904360) (2.1077,0.903586) (2.0968,0.902812) (2.0869,0.902038) (2.0781,0.901265) (2.0707,0.900491) (2.0648,0.899717) (2.0603,0.898943) (2.0570,0.898170) (2.0546,0.897396) (2.0527,0.896622) (2.0509,0.895848) (2.0488,0.895075) (2.0461,0.894301) (2.0428,0.893527) (2.0389,0.892754) (2.0346,0.891980) (2.0301,0.891206) (2.0256,0.890432) (2.0215,0.889659) (2.0180,0.888885) (2.0150,0.888111) (2.0127,0.887337) (2.0111,0.886564) (2.0099,0.885790) (2.0091,0.885016) (2.0085,0.884242) (2.0081,0.883469) (2.0077,0.882695) (2.0072,0.881921) (2.0066,0.881147) (2.0060,0.880374) (2.0053,0.879600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.889500) -- (axis cs:2,0.952100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.912375) rectangle (axis cs:2.08,0.928600);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.921300) -- (axis cs:2.08,0.921300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.920300)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9950,0.868500) (2.9943,0.869122) (2.9934,0.869744) (2.9925,0.870367) (2.9916,0.870989) (2.9905,0.871611) (2.9892,0.872233) (2.9878,0.872856) (2.9863,0.873478) (2.9846,0.874100) (2.9829,0.874722) (2.9812,0.875344) (2.9795,0.875967) (2.9779,0.876589) (2.9764,0.877211) (2.9750,0.877833) (2.9738,0.878456) (2.9726,0.879078) (2.9715,0.879700) (2.9702,0.880322) (2.9687,0.880944) (2.9666,0.881567) (2.9637,0.882189) (2.9598,0.882811) (2.9544,0.883433) (2.9475,0.884056) (2.9391,0.884678) (2.9292,0.885300) (2.9181,0.885922) (2.9062,0.886544) (2.8941,0.887167) (2.8821,0.887789) (2.8706,0.888411) (2.8598,0.889033) (2.8495,0.889656) (2.8397,0.890278) (2.8303,0.890900) (2.8209,0.891522) (2.8116,0.892144) (2.8022,0.892767) (2.7927,0.893389) (2.7833,0.894011) (2.7739,0.894633) (2.7646,0.895256) (2.7552,0.895878) (2.7456,0.896500) (2.7357,0.897122) (2.7256,0.897744) (2.7153,0.898367) (2.7052,0.898989) (2.6958,0.899611) (2.6880,0.900233) (2.6825,0.900856) (2.6800,0.901478) (2.6810,0.902100) (2.6857,0.902722) (2.6936,0.903344) (2.7041,0.903967) (2.7161,0.904589) (2.7285,0.905211) (2.7404,0.905833) (2.7511,0.906456) (2.7601,0.907078) (2.7676,0.907700) (2.7739,0.908322) (2.7797,0.908944) (2.7856,0.909567) (2.7923,0.910189) (2.8003,0.910811) (2.8100,0.911433) (2.8214,0.912056) (2.8342,0.912678) (2.8482,0.913300) (2.8628,0.913922) (2.8774,0.914544) (2.8916,0.915167) (2.9049,0.915789) (2.9170,0.916411) (2.9278,0.917033) (2.9371,0.917656) (2.9450,0.918278) (2.9515,0.918900) (2.9569,0.919522) (2.9612,0.920144) (2.9647,0.920767) (2.9675,0.921389) (2.9699,0.922011) (2.9721,0.922633) (2.9742,0.923256) (2.9765,0.923878) (2.9790,0.924500) (2.9815,0.925122) (2.9842,0.925744) (2.9868,0.926367) (2.9892,0.926989) (2.9912,0.927611) (2.9930,0.928233) (2.9944,0.928856) (2.9954,0.929478) (2.9963,0.930100) (3.0037,0.930100) (3.0046,0.929478) (3.0056,0.928856) (3.0070,0.928233) (3.0088,0.927611) (3.0108,0.926989) (3.0132,0.926367) (3.0158,0.925744) (3.0185,0.925122) (3.0210,0.924500) (3.0235,0.923878) (3.0258,0.923256) (3.0279,0.922633) (3.0301,0.922011) (3.0325,0.921389) (3.0353,0.920767) (3.0388,0.920144) (3.0431,0.919522) (3.0485,0.918900) (3.0550,0.918278) (3.0629,0.917656) (3.0722,0.917033) (3.0830,0.916411) (3.0951,0.915789) (3.1084,0.915167) (3.1226,0.914544) (3.1372,0.913922) (3.1518,0.913300) (3.1658,0.912678) (3.1786,0.912056) (3.1900,0.911433) (3.1997,0.910811) (3.2077,0.910189) (3.2144,0.909567) (3.2203,0.908944) (3.2261,0.908322) (3.2324,0.907700) (3.2399,0.907078) (3.2489,0.906456) (3.2596,0.905833) (3.2715,0.905211) (3.2839,0.904589) (3.2959,0.903967) (3.3064,0.903344) (3.3143,0.902722) (3.3190,0.902100) (3.3200,0.901478) (3.3175,0.900856) (3.3120,0.900233) (3.3042,0.899611) (3.2948,0.898989) (3.2847,0.898367) (3.2744,0.897744) (3.2643,0.897122) (3.2544,0.896500) (3.2448,0.895878) (3.2354,0.895256) (3.2261,0.894633) (3.2167,0.894011) (3.2073,0.893389) (3.1978,0.892767) (3.1884,0.892144) (3.1791,0.891522) (3.1697,0.890900) (3.1603,0.890278) (3.1505,0.889656) (3.1402,0.889033) (3.1294,0.888411) (3.1179,0.887789) (3.1059,0.887167) (3.0938,0.886544) (3.0819,0.885922) (3.0708,0.885300) (3.0609,0.884678) (3.0525,0.884056) (3.0456,0.883433) (3.0402,0.882811) (3.0363,0.882189) (3.0334,0.881567) (3.0313,0.880944) (3.0298,0.880322) (3.0285,0.879700) (3.0274,0.879078) (3.0262,0.878456) (3.0250,0.877833) (3.0236,0.877211) (3.0221,0.876589) (3.0205,0.875967) (3.0188,0.875344) (3.0171,0.874722) (3.0154,0.874100) (3.0137,0.873478) (3.0122,0.872856) (3.0108,0.872233) (3.0095,0.871611) (3.0084,0.870989) (3.0075,0.870367) (3.0066,0.869744) (3.0057,0.869122) (3.0050,0.868500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.875700) -- (axis cs:3,0.925400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.894800) rectangle (axis cs:3.08,0.907825);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.901550) -- (axis cs:3.08,0.901550);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.901060)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9954,0.868500) (3.9945,0.868933) (3.9935,0.869367) (3.9923,0.869800) (3.9909,0.870233) (3.9895,0.870667) (3.9878,0.871100) (3.9861,0.871533) (3.9843,0.871967) (3.9823,0.872400) (3.9800,0.872833) (3.9776,0.873267) (3.9748,0.873700) (3.9716,0.874133) (3.9679,0.874567) (3.9639,0.875000) (3.9594,0.875433) (3.9547,0.875867) (3.9498,0.876300) (3.9448,0.876733) (3.9398,0.877167) (3.9347,0.877600) (3.9295,0.878033) (3.9242,0.878467) (3.9185,0.878900) (3.9123,0.879333) (3.9055,0.879767) (3.8980,0.880200) (3.8899,0.880633) (3.8813,0.881067) (3.8725,0.881500) (3.8638,0.881933) (3.8555,0.882367) (3.8477,0.882800) (3.8407,0.883233) (3.8343,0.883667) (3.8285,0.884100) (3.8230,0.884533) (3.8176,0.884967) (3.8121,0.885400) (3.8063,0.885833) (3.8000,0.886267) (3.7933,0.886700) (3.7863,0.887133) (3.7790,0.887567) (3.7717,0.888000) (3.7643,0.888433) (3.7570,0.888867) (3.7497,0.889300) (3.7424,0.889733) (3.7350,0.890167) (3.7274,0.890600) (3.7197,0.891033) (3.7118,0.891467) (3.7041,0.891900) (3.6967,0.892333) (3.6902,0.892767) (3.6849,0.893200) (3.6814,0.893633) (3.6800,0.894067) (3.6812,0.894500) (3.6852,0.894933) (3.6921,0.895367) (3.7018,0.895800) (3.7141,0.896233) (3.7284,0.896667) (3.7444,0.897100) (3.7614,0.897533) (3.7789,0.897967) (3.7963,0.898400) (3.8132,0.898833) (3.8293,0.899267) (3.8443,0.899700) (3.8580,0.900133) (3.8704,0.900567) (3.8814,0.901000) (3.8913,0.901433) (3.9000,0.901867) (3.9078,0.902300) (3.9149,0.902733) (3.9214,0.903167) (3.9275,0.903600) (3.9334,0.904033) (3.9391,0.904467) (3.9447,0.904900) (3.9501,0.905333) (3.9553,0.905767) (3.9602,0.906200) (3.9646,0.906633) (3.9686,0.907067) (3.9720,0.907500) (3.9748,0.907933) (3.9770,0.908367) (3.9788,0.908800) (3.9803,0.909233) (3.9814,0.909667) (3.9825,0.910100) (3.9836,0.910533) (3.9848,0.910967) (3.9862,0.911400) (4.0138,0.911400) (4.0152,0.910967) (4.0164,0.910533) (4.0175,0.910100) (4.0186,0.909667) (4.0197,0.909233) (4.0212,0.908800) (4.0230,0.908367) (4.0252,0.907933) (4.0280,0.907500) (4.0314,0.907067) (4.0354,0.906633) (4.0398,0.906200) (4.0447,0.905767) (4.0499,0.905333) (4.0553,0.904900) (4.0609,0.904467) (4.0666,0.904033) (4.0725,0.903600) (4.0786,0.903167) (4.0851,0.902733) (4.0922,0.902300) (4.1000,0.901867) (4.1087,0.901433) (4.1186,0.901000) (4.1296,0.900567) (4.1420,0.900133) (4.1557,0.899700) (4.1707,0.899267) (4.1868,0.898833) (4.2037,0.898400) (4.2211,0.897967) (4.2386,0.897533) (4.2556,0.897100) (4.2716,0.896667) (4.2859,0.896233) (4.2982,0.895800) (4.3079,0.895367) (4.3148,0.894933) (4.3188,0.894500) (4.3200,0.894067) (4.3186,0.893633) (4.3151,0.893200) (4.3098,0.892767) (4.3033,0.892333) (4.2959,0.891900) (4.2882,0.891467) (4.2803,0.891033) (4.2726,0.890600) (4.2650,0.890167) (4.2576,0.889733) (4.2503,0.889300) (4.2430,0.888867) (4.2357,0.888433) (4.2283,0.888000) (4.2210,0.887567) (4.2137,0.887133) (4.2067,0.886700) (4.2000,0.886267) (4.1937,0.885833) (4.1879,0.885400) (4.1824,0.884967) (4.1770,0.884533) (4.1715,0.884100) (4.1657,0.883667) (4.1593,0.883233) (4.1523,0.882800) (4.1445,0.882367) (4.1362,0.881933) (4.1275,0.881500) (4.1187,0.881067) (4.1101,0.880633) (4.1020,0.880200) (4.0945,0.879767) (4.0877,0.879333) (4.0815,0.878900) (4.0758,0.878467) (4.0705,0.878033) (4.0653,0.877600) (4.0602,0.877167) (4.0552,0.876733) (4.0502,0.876300) (4.0453,0.875867) (4.0406,0.875433) (4.0361,0.875000) (4.0321,0.874567) (4.0284,0.874133) (4.0252,0.873700) (4.0224,0.873267) (4.0200,0.872833) (4.0177,0.872400) (4.0157,0.871967) (4.0139,0.871533) (4.0122,0.871100) (4.0105,0.870667) (4.0091,0.870233) (4.0077,0.869800) (4.0065,0.869367) (4.0055,0.868933) (4.0046,0.868500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.872600) -- (axis cs:4,0.910800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.886475) rectangle (axis cs:4.08,0.896225);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.892200) -- (axis cs:4.08,0.892200);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.891411)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9961,0.873700) (4.9954,0.874159) (4.9947,0.874617) (4.9938,0.875076) (4.9927,0.875534) (4.9916,0.875993) (4.9903,0.876452) (4.9890,0.876910) (4.9875,0.877369) (4.9860,0.877827) (4.9844,0.878286) (4.9826,0.878744) (4.9806,0.879203) (4.9782,0.879662) (4.9755,0.880120) (4.9724,0.880579) (4.9687,0.881037) (4.9645,0.881496) (4.9598,0.881955) (4.9545,0.882413) (4.9486,0.882872) (4.9421,0.883330) (4.9351,0.883789) (4.9275,0.884247) (4.9195,0.884706) (4.9112,0.885165) (4.9027,0.885623) (4.8941,0.886082) (4.8855,0.886540) (4.8767,0.886999) (4.8678,0.887458) (4.8586,0.887916) (4.8490,0.888375) (4.8390,0.888833) (4.8286,0.889292) (4.8178,0.889751) (4.8068,0.890209) (4.7959,0.890668) (4.7853,0.891126) (4.7752,0.891585) (4.7659,0.892043) (4.7575,0.892502) (4.7499,0.892961) (4.7429,0.893419) (4.7362,0.893878) (4.7296,0.894336) (4.7227,0.894795) (4.7153,0.895254) (4.7076,0.895712) (4.6999,0.896171) (4.6926,0.896629) (4.6865,0.897088) (4.6821,0.897546) (4.6800,0.898005) (4.6806,0.898464) (4.6840,0.898922) (4.6900,0.899381) (4.6985,0.899839) (4.7091,0.900298) (4.7210,0.900757) (4.7340,0.901215) (4.7474,0.901674) (4.7608,0.902132) (4.7740,0.902591) (4.7867,0.903049) (4.7991,0.903508) (4.8109,0.903967) (4.8224,0.904425) (4.8335,0.904884) (4.8441,0.905342) (4.8542,0.905801) (4.8637,0.906260) (4.8726,0.906718) (4.8808,0.907177) (4.8885,0.907635) (4.8960,0.908094) (4.9034,0.908553) (4.9110,0.909011) (4.9189,0.909470) (4.9270,0.909928) (4.9352,0.910387) (4.9432,0.910845) (4.9508,0.911304) (4.9578,0.911763) (4.9638,0.912221) (4.9689,0.912680) (4.9732,0.913138) (4.9767,0.913597) (4.9796,0.914056) (4.9821,0.914514) (4.9842,0.914973) (4.9861,0.915431) (4.9879,0.915890) (4.9894,0.916348) (4.9908,0.916807) (4.9921,0.917266) (4.9932,0.917724) (4.9942,0.918183) (4.9950,0.918641) (4.9958,0.919100) (5.0042,0.919100) (5.0050,0.918641) (5.0058,0.918183) (5.0068,0.917724) (5.0079,0.917266) (5.0092,0.916807) (5.0106,0.916348) (5.0121,0.915890) (5.0139,0.915431) (5.0158,0.914973) (5.0179,0.914514) (5.0204,0.914056) (5.0233,0.913597) (5.0268,0.913138) (5.0311,0.912680) (5.0362,0.912221) (5.0422,0.911763) (5.0492,0.911304) (5.0568,0.910845) (5.0648,0.910387) (5.0730,0.909928) (5.0811,0.909470) (5.0890,0.909011) (5.0966,0.908553) (5.1040,0.908094) (5.1115,0.907635) (5.1192,0.907177) (5.1274,0.906718) (5.1363,0.906260) (5.1458,0.905801) (5.1559,0.905342) (5.1665,0.904884) (5.1776,0.904425) (5.1891,0.903967) (5.2009,0.903508) (5.2133,0.903049) (5.2260,0.902591) (5.2392,0.902132) (5.2526,0.901674) (5.2660,0.901215) (5.2790,0.900757) (5.2909,0.900298) (5.3015,0.899839) (5.3100,0.899381) (5.3160,0.898922) (5.3194,0.898464) (5.3200,0.898005) (5.3179,0.897546) (5.3135,0.897088) (5.3074,0.896629) (5.3001,0.896171) (5.2924,0.895712) (5.2847,0.895254) (5.2773,0.894795) (5.2704,0.894336) (5.2638,0.893878) (5.2571,0.893419) (5.2501,0.892961) (5.2425,0.892502) (5.2341,0.892043) (5.2248,0.891585) (5.2147,0.891126) (5.2041,0.890668) (5.1932,0.890209) (5.1822,0.889751) (5.1714,0.889292) (5.1610,0.888833) (5.1510,0.888375) (5.1414,0.887916) (5.1322,0.887458) (5.1233,0.886999) (5.1145,0.886540) (5.1059,0.886082) (5.0973,0.885623) (5.0888,0.885165) (5.0805,0.884706) (5.0725,0.884247) (5.0649,0.883789) (5.0579,0.883330) (5.0514,0.882872) (5.0455,0.882413) (5.0402,0.881955) (5.0355,0.881496) (5.0313,0.881037) (5.0276,0.880579) (5.0245,0.880120) (5.0218,0.879662) (5.0194,0.879203) (5.0174,0.878744) (5.0156,0.878286) (5.0140,0.877827) (5.0125,0.877369) (5.0110,0.876910) (5.0097,0.876452) (5.0084,0.875993) (5.0073,0.875534) (5.0062,0.875076) (5.0053,0.874617) (5.0046,0.874159) (5.0039,0.873700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.878300) -- (axis cs:5,0.914200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.892250) rectangle (axis cs:5.08,0.901600);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.897350) -- (axis cs:5.08,0.897350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.896989)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.00547, ymax=0.4545,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.356641,
            lower quartile=0.384649,
            median=0.396411,
            upper quartile=0.404471,
            upper whisker=0.434046,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.439679) (0,0.434892) (0,0.349212) (0,0.435283)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.395046)};
        \addplot[
          boxplot prepared={
            lower whisker=0.030036,
            lower quartile=0.039799,
            median=0.050427,
            upper quartile=0.079758,
            upper whisker=0.134606,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.143984) (0,0.145619) (0,0.140481) (0,0.154174) (0,0.142063)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.061273)};
        \addplot[
          boxplot prepared={
            lower whisker=0.026941,
            lower quartile=0.033577,
            median=0.040566,
            upper quartile=0.065460,
            upper whisker=0.112952,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.120103) (0,0.133848) (0,0.125453) (0,0.122991) (0,0.133976) (0,0.114202) (0,0.134845) (0,0.129632) (0,0.116220) (0,0.115500) (0,0.126035) (0,0.139485) (0,0.118712) (0,0.115558) (0,0.115621)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.053144)};
        \addplot[
          boxplot prepared={
            lower whisker=0.025878,
            lower quartile=0.028215,
            median=0.029158,
            upper quartile=0.029939,
            upper whisker=0.032510,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.033216) (0,0.032850) (0,0.032773) (0,0.025468)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.029126)};
        \addplot[
          boxplot prepared={
            lower whisker=0.028377,
            lower quartile=0.031741,
            median=0.033203,
            upper quartile=0.035123,
            upper whisker=0.040037,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.040595) (0,0.042911) (0,0.041910) (0,0.040761) (0,0.047555) (0,0.045752) (0,0.040407) (0,0.043339) (0,0.042042) (0,0.041320) (0,0.041888) (0,0.041942)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.033686)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\varepsilon = 0.15$}
  \label{fig:appHc_CASP_epssweep_box_eps150_beta1e-06}
\end{subfigure}%


==> figures/rawTikz_app/fig_appHc_SCM20D_dimsweep_boxplot.tex <==
\begin{subfigure}[t]{0.281\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=0.9995,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:5.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9912,0.954933) (0.9901,0.955216) (0.9893,0.955499) (0.9885,0.955782) (0.9879,0.956065) (0.9873,0.956348) (0.9869,0.956631) (0.9864,0.956914) (0.9857,0.957197) (0.9850,0.957480) (0.9840,0.957763) (0.9826,0.958046) (0.9810,0.958329) (0.9790,0.958612) (0.9767,0.958895) (0.9740,0.959178) (0.9712,0.959461) (0.9681,0.959744) (0.9649,0.960027) (0.9616,0.960310) (0.9581,0.960593) (0.9544,0.960876) (0.9503,0.961158) (0.9456,0.961441) (0.9404,0.961724) (0.9343,0.962007) (0.9275,0.962290) (0.9200,0.962573) (0.9119,0.962856) (0.9035,0.963139) (0.8950,0.963422) (0.8867,0.963705) (0.8788,0.963988) (0.8715,0.964271) (0.8649,0.964554) (0.8588,0.964837) (0.8530,0.965120) (0.8472,0.965403) (0.8410,0.965686) (0.8342,0.965969) (0.8264,0.966252) (0.8176,0.966535) (0.8076,0.966818) (0.7968,0.967101) (0.7853,0.967384) (0.7735,0.967667) (0.7619,0.967950) (0.7509,0.968233) (0.7408,0.968516) (0.7319,0.968799) (0.7243,0.969082) (0.7180,0.969365) (0.7129,0.969648) (0.7088,0.969931) (0.7054,0.970214) (0.7026,0.970497) (0.6998,0.970780) (0.6971,0.971063) (0.6941,0.971346) (0.6909,0.971629) (0.6877,0.971912) (0.6846,0.972195) (0.6821,0.972478) (0.6804,0.972760) (0.6800,0.973043) (0.6811,0.973326) (0.6839,0.973609) (0.6882,0.973892) (0.6939,0.974175) (0.7008,0.974458) (0.7086,0.974741) (0.7170,0.975024) (0.7259,0.975307) (0.7353,0.975590) (0.7451,0.975873) (0.7554,0.976156) (0.7662,0.976439) (0.7775,0.976722) (0.7894,0.977005) (0.8018,0.977288) (0.8145,0.977571) (0.8274,0.977854) (0.8405,0.978137) (0.8535,0.978420) (0.8662,0.978703) (0.8786,0.978986) (0.8904,0.979269) (0.9017,0.979552) (0.9122,0.979835) (0.9220,0.980118) (0.9310,0.980401) (0.9392,0.980684) (0.9467,0.980967) (0.9535,0.981250) (0.9595,0.981533) (0.9650,0.981816) (0.9700,0.982099) (0.9744,0.982382) (0.9784,0.982665) (0.9819,0.982948) (1.0181,0.982948) (1.0216,0.982665) (1.0256,0.982382) (1.0300,0.982099) (1.0350,0.981816) (1.0405,0.981533) (1.0465,0.981250) (1.0533,0.980967) (1.0608,0.980684) (1.0690,0.980401) (1.0780,0.980118) (1.0878,0.979835) (1.0983,0.979552) (1.1096,0.979269) (1.1214,0.978986) (1.1338,0.978703) (1.1465,0.978420) (1.1595,0.978137) (1.1726,0.977854) (1.1855,0.977571) (1.1982,0.977288) (1.2106,0.977005) (1.2225,0.976722) (1.2338,0.976439) (1.2446,0.976156) (1.2549,0.975873) (1.2647,0.975590) (1.2741,0.975307) (1.2830,0.975024) (1.2914,0.974741) (1.2992,0.974458) (1.3061,0.974175) (1.3118,0.973892) (1.3161,0.973609) (1.3189,0.973326) (1.3200,0.973043) (1.3196,0.972760) (1.3179,0.972478) (1.3154,0.972195) (1.3123,0.971912) (1.3091,0.971629) (1.3059,0.971346) (1.3029,0.971063) (1.3002,0.970780) (1.2974,0.970497) (1.2946,0.970214) (1.2912,0.969931) (1.2871,0.969648) (1.2820,0.969365) (1.2757,0.969082) (1.2681,0.968799) (1.2592,0.968516) (1.2491,0.968233) (1.2381,0.967950) (1.2265,0.967667) (1.2147,0.967384) (1.2032,0.967101) (1.1924,0.966818) (1.1824,0.966535) (1.1736,0.966252) (1.1658,0.965969) (1.1590,0.965686) (1.1528,0.965403) (1.1470,0.965120) (1.1412,0.964837) (1.1351,0.964554) (1.1285,0.964271) (1.1212,0.963988) (1.1133,0.963705) (1.1050,0.963422) (1.0965,0.963139) (1.0881,0.962856) (1.0800,0.962573) (1.0725,0.962290) (1.0657,0.962007) (1.0596,0.961724) (1.0544,0.961441) (1.0497,0.961158) (1.0456,0.960876) (1.0419,0.960593) (1.0384,0.960310) (1.0351,0.960027) (1.0319,0.959744) (1.0288,0.959461) (1.0260,0.959178) (1.0233,0.958895) (1.0210,0.958612) (1.0190,0.958329) (1.0174,0.958046) (1.0160,0.957763) (1.0150,0.957480) (1.0143,0.957197) (1.0136,0.956914) (1.0131,0.956631) (1.0127,0.956348) (1.0121,0.956065) (1.0115,0.955782) (1.0107,0.955499) (1.0099,0.955216) (1.0088,0.954933)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.958181) -- (axis cs:1,0.982948);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968331) rectangle (axis cs:1.08,0.975233);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971579) -- (axis cs:1.08,0.971579);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971327)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9970,0.968331) (1.9967,0.968622) (1.9963,0.968914) (1.9959,0.969205) (1.9954,0.969496) (1.9948,0.969787) (1.9941,0.970078) (1.9933,0.970370) (1.9923,0.970661) (1.9913,0.970952) (1.9902,0.971243) (1.9890,0.971534) (1.9877,0.971825) (1.9864,0.972117) (1.9850,0.972408) (1.9836,0.972699) (1.9821,0.972990) (1.9806,0.973281) (1.9790,0.973573) (1.9774,0.973864) (1.9758,0.974155) (1.9742,0.974446) (1.9726,0.974737) (1.9710,0.975028) (1.9692,0.975320) (1.9673,0.975611) (1.9652,0.975902) (1.9629,0.976193) (1.9605,0.976484) (1.9579,0.976775) (1.9553,0.977067) (1.9527,0.977358) (1.9501,0.977649) (1.9475,0.977940) (1.9448,0.978231) (1.9418,0.978523) (1.9386,0.978814) (1.9348,0.979105) (1.9303,0.979396) (1.9250,0.979687) (1.9187,0.979978) (1.9115,0.980270) (1.9034,0.980561) (1.8945,0.980852) (1.8851,0.981143) (1.8753,0.981434) (1.8655,0.981725) (1.8558,0.982017) (1.8466,0.982308) (1.8379,0.982599) (1.8299,0.982890) (1.8228,0.983181) (1.8164,0.983473) (1.8109,0.983764) (1.8060,0.984055) (1.8017,0.984346) (1.7977,0.984637) (1.7939,0.984928) (1.7900,0.985220) (1.7859,0.985511) (1.7813,0.985802) (1.7762,0.986093) (1.7704,0.986384) (1.7639,0.986676) (1.7568,0.986967) (1.7491,0.987258) (1.7409,0.987549) (1.7326,0.987840) (1.7242,0.988131) (1.7159,0.988423) (1.7080,0.988714) (1.7007,0.989005) (1.6941,0.989296) (1.6884,0.989587) (1.6840,0.989878) (1.6811,0.990170) (1.6800,0.990461) (1.6811,0.990752) (1.6845,0.991043) (1.6905,0.991334) (1.6990,0.991626) (1.7099,0.991917) (1.7228,0.992208) (1.7371,0.992499) (1.7524,0.992790) (1.7679,0.993081) (1.7831,0.993373) (1.7976,0.993664) (1.8111,0.993955) (1.8235,0.994246) (1.8350,0.994537) (1.8459,0.994829) (1.8564,0.995120) (1.8669,0.995411) (1.8778,0.995702) (1.8890,0.995993) (1.9007,0.996284) (1.9127,0.996576) (1.9248,0.996867) (1.9366,0.997158) (2.0634,0.997158) (2.0752,0.996867) (2.0873,0.996576) (2.0993,0.996284) (2.1110,0.995993) (2.1222,0.995702) (2.1331,0.995411) (2.1436,0.995120) (2.1541,0.994829) (2.1650,0.994537) (2.1765,0.994246) (2.1889,0.993955) (2.2024,0.993664) (2.2169,0.993373) (2.2321,0.993081) (2.2476,0.992790) (2.2629,0.992499) (2.2772,0.992208) (2.2901,0.991917) (2.3010,0.991626) (2.3095,0.991334) (2.3155,0.991043) (2.3189,0.990752) (2.3200,0.990461) (2.3189,0.990170) (2.3160,0.989878) (2.3116,0.989587) (2.3059,0.989296) (2.2993,0.989005) (2.2920,0.988714) (2.2841,0.988423) (2.2758,0.988131) (2.2674,0.987840) (2.2591,0.987549) (2.2509,0.987258) (2.2432,0.986967) (2.2361,0.986676) (2.2296,0.986384) (2.2238,0.986093) (2.2187,0.985802) (2.2141,0.985511) (2.2100,0.985220) (2.2061,0.984928) (2.2023,0.984637) (2.1983,0.984346) (2.1940,0.984055) (2.1891,0.983764) (2.1836,0.983473) (2.1772,0.983181) (2.1701,0.982890) (2.1621,0.982599) (2.1534,0.982308) (2.1442,0.982017) (2.1345,0.981725) (2.1247,0.981434) (2.1149,0.981143) (2.1055,0.980852) (2.0966,0.980561) (2.0885,0.980270) (2.0813,0.979978) (2.0750,0.979687) (2.0697,0.979396) (2.0652,0.979105) (2.0614,0.978814) (2.0582,0.978523) (2.0552,0.978231) (2.0525,0.977940) (2.0499,0.977649) (2.0473,0.977358) (2.0447,0.977067) (2.0421,0.976775) (2.0395,0.976484) (2.0371,0.976193) (2.0348,0.975902) (2.0327,0.975611) (2.0308,0.975320) (2.0290,0.975028) (2.0274,0.974737) (2.0258,0.974446) (2.0242,0.974155) (2.0226,0.973864) (2.0210,0.973573) (2.0194,0.973281) (2.0179,0.972990) (2.0164,0.972699) (2.0150,0.972408) (2.0136,0.972117) (2.0123,0.971825) (2.0110,0.971534) (2.0098,0.971243) (2.0087,0.970952) (2.0077,0.970661) (2.0067,0.970370) (2.0059,0.970078) (2.0052,0.969787) (2.0046,0.969496) (2.0041,0.969205) (2.0037,0.968914) (2.0033,0.968622) (2.0030,0.968331)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.974421) -- (axis cs:2,0.997158);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984572) rectangle (axis cs:2.08,0.991474);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988632) -- (axis cs:2.08,0.988632);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987881)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9979,0.956151) (2.9979,0.956504) (2.9980,0.956856) (2.9982,0.957209) (2.9984,0.957562) (2.9985,0.957915) (2.9985,0.958267) (2.9984,0.958620) (2.9981,0.958973) (2.9977,0.959325) (2.9972,0.959678) (2.9966,0.960031) (2.9960,0.960383) (2.9955,0.960736) (2.9950,0.961089) (2.9945,0.961441) (2.9941,0.961794) (2.9936,0.962147) (2.9930,0.962500) (2.9922,0.962852) (2.9912,0.963205) (2.9900,0.963558) (2.9886,0.963910) (2.9870,0.964263) (2.9852,0.964616) (2.9834,0.964968) (2.9814,0.965321) (2.9791,0.965674) (2.9765,0.966026) (2.9734,0.966379) (2.9695,0.966732) (2.9648,0.967085) (2.9589,0.967437) (2.9520,0.967790) (2.9440,0.968143) (2.9351,0.968495) (2.9255,0.968848) (2.9156,0.969201) (2.9058,0.969553) (2.8967,0.969906) (2.8884,0.970259) (2.8813,0.970612) (2.8756,0.970964) (2.8711,0.971317) (2.8677,0.971670) (2.8651,0.972022) (2.8628,0.972375) (2.8604,0.972728) (2.8574,0.973080) (2.8533,0.973433) (2.8480,0.973786) (2.8412,0.974138) (2.8328,0.974491) (2.8229,0.974844) (2.8116,0.975197) (2.7990,0.975549) (2.7855,0.975902) (2.7713,0.976255) (2.7568,0.976607) (2.7423,0.976960) (2.7283,0.977313) (2.7152,0.977665) (2.7036,0.978018) (2.6939,0.978371) (2.6865,0.978723) (2.6818,0.979076) (2.6800,0.979429) (2.6811,0.979782) (2.6851,0.980134) (2.6916,0.980487) (2.7000,0.980840) (2.7097,0.981192) (2.7199,0.981545) (2.7300,0.981898) (2.7398,0.982250) (2.7490,0.982603) (2.7579,0.982956) (2.7668,0.983309) (2.7762,0.983661) (2.7865,0.984014) (2.7978,0.984367) (2.8103,0.984719) (2.8238,0.985072) (2.8381,0.985425) (2.8527,0.985777) (2.8675,0.986130) (2.8820,0.986483) (2.8961,0.986835) (2.9095,0.987188) (2.9222,0.987541) (2.9338,0.987894) (2.9444,0.988246) (2.9539,0.988599) (2.9621,0.988952) (2.9690,0.989304) (2.9748,0.989657) (2.9795,0.990010) (2.9834,0.990362) (2.9865,0.990715) (2.9891,0.991068) (3.0109,0.991068) (3.0135,0.990715) (3.0166,0.990362) (3.0205,0.990010) (3.0252,0.989657) (3.0310,0.989304) (3.0379,0.988952) (3.0461,0.988599) (3.0556,0.988246) (3.0662,0.987894) (3.0778,0.987541) (3.0905,0.987188) (3.1039,0.986835) (3.1180,0.986483) (3.1325,0.986130) (3.1473,0.985777) (3.1619,0.985425) (3.1762,0.985072) (3.1897,0.984719) (3.2022,0.984367) (3.2135,0.984014) (3.2238,0.983661) (3.2332,0.983309) (3.2421,0.982956) (3.2510,0.982603) (3.2602,0.982250) (3.2700,0.981898) (3.2801,0.981545) (3.2903,0.981192) (3.3000,0.980840) (3.3084,0.980487) (3.3149,0.980134) (3.3189,0.979782) (3.3200,0.979429) (3.3182,0.979076) (3.3135,0.978723) (3.3061,0.978371) (3.2964,0.978018) (3.2848,0.977665) (3.2717,0.977313) (3.2577,0.976960) (3.2432,0.976607) (3.2287,0.976255) (3.2145,0.975902) (3.2010,0.975549) (3.1884,0.975197) (3.1771,0.974844) (3.1672,0.974491) (3.1588,0.974138) (3.1520,0.973786) (3.1467,0.973433) (3.1426,0.973080) (3.1396,0.972728) (3.1372,0.972375) (3.1349,0.972022) (3.1323,0.971670) (3.1289,0.971317) (3.1244,0.970964) (3.1187,0.970612) (3.1116,0.970259) (3.1033,0.969906) (3.0942,0.969553) (3.0844,0.969201) (3.0745,0.968848) (3.0649,0.968495) (3.0560,0.968143) (3.0480,0.967790) (3.0411,0.967437) (3.0352,0.967085) (3.0305,0.966732) (3.0266,0.966379) (3.0235,0.966026) (3.0209,0.965674) (3.0186,0.965321) (3.0166,0.964968) (3.0148,0.964616) (3.0130,0.964263) (3.0114,0.963910) (3.0100,0.963558) (3.0088,0.963205) (3.0078,0.962852) (3.0070,0.962500) (3.0064,0.962147) (3.0059,0.961794) (3.0055,0.961441) (3.0050,0.961089) (3.0045,0.960736) (3.0040,0.960383) (3.0034,0.960031) (3.0028,0.959678) (3.0023,0.959325) (3.0019,0.958973) (3.0016,0.958620) (3.0015,0.958267) (3.0015,0.957915) (3.0016,0.957562) (3.0018,0.957209) (3.0020,0.956856) (3.0021,0.956504) (3.0021,0.956151)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.965895) -- (axis cs:3,0.991068);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975538) rectangle (axis cs:3.08,0.982237);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.978888) -- (axis cs:3.08,0.978888);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978547)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9884,0.957775) (3.9873,0.958050) (3.9864,0.958325) (3.9856,0.958599) (3.9849,0.958874) (3.9843,0.959149) (3.9837,0.959424) (3.9831,0.959698) (3.9823,0.959973) (3.9813,0.960248) (3.9800,0.960523) (3.9783,0.960798) (3.9762,0.961072) (3.9735,0.961347) (3.9704,0.961622) (3.9667,0.961897) (3.9625,0.962171) (3.9577,0.962446) (3.9526,0.962721) (3.9470,0.962996) (3.9412,0.963271) (3.9353,0.963545) (3.9292,0.963820) (3.9232,0.964095) (3.9172,0.964370) (3.9113,0.964644) (3.9055,0.964919) (3.8997,0.965194) (3.8940,0.965469) (3.8881,0.965744) (3.8820,0.966018) (3.8756,0.966293) (3.8689,0.966568) (3.8617,0.966843) (3.8540,0.967117) (3.8456,0.967392) (3.8366,0.967667) (3.8268,0.967942) (3.8164,0.968216) (3.8054,0.968491) (3.7939,0.968766) (3.7822,0.969041) (3.7705,0.969316) (3.7590,0.969590) (3.7479,0.969865) (3.7374,0.970140) (3.7276,0.970415) (3.7186,0.970689) (3.7105,0.970964) (3.7033,0.971239) (3.6971,0.971514) (3.6917,0.971789) (3.6873,0.972063) (3.6839,0.972338) (3.6815,0.972613) (3.6802,0.972888) (3.6800,0.973162) (3.6809,0.973437) (3.6829,0.973712) (3.6859,0.973987) (3.6897,0.974261) (3.6943,0.974536) (3.6992,0.974811) (3.7045,0.975086) (3.7100,0.975361) (3.7155,0.975635) (3.7211,0.975910) (3.7268,0.976185) (3.7328,0.976460) (3.7391,0.976734) (3.7460,0.977009) (3.7533,0.977284) (3.7613,0.977559) (3.7698,0.977834) (3.7787,0.978108) (3.7880,0.978383) (3.7975,0.978658) (3.8070,0.978933) (3.8164,0.979207) (3.8254,0.979482) (3.8341,0.979757) (3.8424,0.980032) (3.8502,0.980307) (3.8577,0.980581) (3.8648,0.980856) (3.8718,0.981131) (3.8789,0.981406) (3.8860,0.981680) (3.8935,0.981955) (3.9013,0.982230) (3.9094,0.982505) (3.9178,0.982779) (3.9263,0.983054) (3.9348,0.983329) (3.9432,0.983604) (3.9511,0.983879) (3.9586,0.984153) (3.9654,0.984428) (3.9715,0.984703) (3.9769,0.984978) (4.0231,0.984978) (4.0285,0.984703) (4.0346,0.984428) (4.0414,0.984153) (4.0489,0.983879) (4.0568,0.983604) (4.0652,0.983329) (4.0737,0.983054) (4.0822,0.982779) (4.0906,0.982505) (4.0987,0.982230) (4.1065,0.981955) (4.1140,0.981680) (4.1211,0.981406) (4.1282,0.981131) (4.1352,0.980856) (4.1423,0.980581) (4.1498,0.980307) (4.1576,0.980032) (4.1659,0.979757) (4.1746,0.979482) (4.1836,0.979207) (4.1930,0.978933) (4.2025,0.978658) (4.2120,0.978383) (4.2213,0.978108) (4.2302,0.977834) (4.2387,0.977559) (4.2467,0.977284) (4.2540,0.977009) (4.2609,0.976734) (4.2672,0.976460) (4.2732,0.976185) (4.2789,0.975910) (4.2845,0.975635) (4.2900,0.975361) (4.2955,0.975086) (4.3008,0.974811) (4.3057,0.974536) (4.3103,0.974261) (4.3141,0.973987) (4.3171,0.973712) (4.3191,0.973437) (4.3200,0.973162) (4.3198,0.972888) (4.3185,0.972613) (4.3161,0.972338) (4.3127,0.972063) (4.3083,0.971789) (4.3029,0.971514) (4.2967,0.971239) (4.2895,0.970964) (4.2814,0.970689) (4.2724,0.970415) (4.2626,0.970140) (4.2521,0.969865) (4.2410,0.969590) (4.2295,0.969316) (4.2178,0.969041) (4.2061,0.968766) (4.1946,0.968491) (4.1836,0.968216) (4.1732,0.967942) (4.1634,0.967667) (4.1544,0.967392) (4.1460,0.967117) (4.1383,0.966843) (4.1311,0.966568) (4.1244,0.966293) (4.1180,0.966018) (4.1119,0.965744) (4.1060,0.965469) (4.1003,0.965194) (4.0945,0.964919) (4.0887,0.964644) (4.0828,0.964370) (4.0768,0.964095) (4.0708,0.963820) (4.0647,0.963545) (4.0588,0.963271) (4.0530,0.962996) (4.0474,0.962721) (4.0423,0.962446) (4.0375,0.962171) (4.0333,0.961897) (4.0296,0.961622) (4.0265,0.961347) (4.0238,0.961072) (4.0217,0.960798) (4.0200,0.960523) (4.0187,0.960248) (4.0177,0.959973) (4.0169,0.959698) (4.0163,0.959424) (4.0157,0.959149) (4.0151,0.958874) (4.0144,0.958599) (4.0136,0.958325) (4.0127,0.958050) (4.0116,0.957775)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.961023) -- (axis cs:4,0.984978);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.969955) rectangle (axis cs:4.08,0.976857);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.973609) -- (axis cs:4.08,0.973609);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.973294)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9960,0.961023) (4.9954,0.961290) (4.9948,0.961556) (4.9941,0.961823) (4.9933,0.962089) (4.9923,0.962356) (4.9911,0.962623) (4.9897,0.962889) (4.9880,0.963156) (4.9862,0.963422) (4.9841,0.963689) (4.9818,0.963955) (4.9793,0.964222) (4.9766,0.964489) (4.9738,0.964755) (4.9708,0.965022) (4.9677,0.965288) (4.9646,0.965555) (4.9614,0.965821) (4.9582,0.966088) (4.9550,0.966355) (4.9517,0.966621) (4.9483,0.966888) (4.9448,0.967154) (4.9411,0.967421) (4.9372,0.967687) (4.9330,0.967954) (4.9285,0.968221) (4.9236,0.968487) (4.9182,0.968754) (4.9123,0.969020) (4.9059,0.969287) (4.8990,0.969553) (4.8916,0.969820) (4.8839,0.970087) (4.8757,0.970353) (4.8673,0.970620) (4.8587,0.970886) (4.8498,0.971153) (4.8407,0.971419) (4.8314,0.971686) (4.8219,0.971953) (4.8121,0.972219) (4.8020,0.972486) (4.7916,0.972752) (4.7810,0.973019) (4.7702,0.973285) (4.7593,0.973552) (4.7485,0.973819) (4.7380,0.974085) (4.7279,0.974352) (4.7183,0.974618) (4.7096,0.974885) (4.7017,0.975151) (4.6949,0.975418) (4.6893,0.975685) (4.6850,0.975951) (4.6819,0.976218) (4.6803,0.976484) (4.6800,0.976751) (4.6810,0.977017) (4.6832,0.977284) (4.6864,0.977551) (4.6905,0.977817) (4.6954,0.978084) (4.7008,0.978350) (4.7067,0.978617) (4.7129,0.978883) (4.7194,0.979150) (4.7259,0.979417) (4.7325,0.979683) (4.7391,0.979950) (4.7457,0.980216) (4.7522,0.980483) (4.7589,0.980749) (4.7657,0.981016) (4.7730,0.981283) (4.7808,0.981549) (4.7894,0.981816) (4.7988,0.982082) (4.8090,0.982349) (4.8200,0.982615) (4.8315,0.982882) (4.8434,0.983149) (4.8553,0.983415) (4.8670,0.983682) (4.8784,0.983948) (4.8893,0.984215) (4.8996,0.984481) (4.9093,0.984748) (4.9184,0.985015) (4.9270,0.985281) (4.9350,0.985548) (4.9426,0.985814) (4.9496,0.986081) (4.9561,0.986347) (4.9621,0.986614) (4.9677,0.986881) (4.9727,0.987147) (4.9772,0.987414) (5.0228,0.987414) (5.0273,0.987147) (5.0323,0.986881) (5.0379,0.986614) (5.0439,0.986347) (5.0504,0.986081) (5.0574,0.985814) (5.0650,0.985548) (5.0730,0.985281) (5.0816,0.985015) (5.0907,0.984748) (5.1004,0.984481) (5.1107,0.984215) (5.1216,0.983948) (5.1330,0.983682) (5.1447,0.983415) (5.1566,0.983149) (5.1685,0.982882) (5.1800,0.982615) (5.1910,0.982349) (5.2012,0.982082) (5.2106,0.981816) (5.2192,0.981549) (5.2270,0.981283) (5.2343,0.981016) (5.2411,0.980749) (5.2478,0.980483) (5.2543,0.980216) (5.2609,0.979950) (5.2675,0.979683) (5.2741,0.979417) (5.2806,0.979150) (5.2871,0.978883) (5.2933,0.978617) (5.2992,0.978350) (5.3046,0.978084) (5.3095,0.977817) (5.3136,0.977551) (5.3168,0.977284) (5.3190,0.977017) (5.3200,0.976751) (5.3197,0.976484) (5.3181,0.976218) (5.3150,0.975951) (5.3107,0.975685) (5.3051,0.975418) (5.2983,0.975151) (5.2904,0.974885) (5.2817,0.974618) (5.2721,0.974352) (5.2620,0.974085) (5.2515,0.973819) (5.2407,0.973552) (5.2298,0.973285) (5.2190,0.973019) (5.2084,0.972752) (5.1980,0.972486) (5.1879,0.972219) (5.1781,0.971953) (5.1686,0.971686) (5.1593,0.971419) (5.1502,0.971153) (5.1413,0.970886) (5.1327,0.970620) (5.1243,0.970353) (5.1161,0.970087) (5.1084,0.969820) (5.1010,0.969553) (5.0941,0.969287) (5.0877,0.969020) (5.0818,0.968754) (5.0764,0.968487) (5.0715,0.968221) (5.0670,0.967954) (5.0628,0.967687) (5.0589,0.967421) (5.0552,0.967154) (5.0517,0.966888) (5.0483,0.966621) (5.0450,0.966355) (5.0418,0.966088) (5.0386,0.965821) (5.0354,0.965555) (5.0323,0.965288) (5.0292,0.965022) (5.0262,0.964755) (5.0234,0.964489) (5.0207,0.964222) (5.0182,0.963955) (5.0159,0.963689) (5.0138,0.963422) (5.0120,0.963156) (5.0103,0.962889) (5.0089,0.962623) (5.0077,0.962356) (5.0067,0.962089) (5.0059,0.961823) (5.0052,0.961556) (5.0046,0.961290) (5.0040,0.961023)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.964271) -- (axis cs:5,0.987414);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.973609) rectangle (axis cs:5.08,0.980106);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.976857) -- (axis cs:5.08,0.976857);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.976679)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.05856, ymax=0.35,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.094233,
            lower quartile=0.104649,
            median=0.110517,
            upper quartile=0.112589,
            upper whisker=0.122943,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.125553) (0,0.091910) (0,0.091910) (0,0.091351) (0,0.092412) (0,0.126789) (0,0.126789)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.109077)};
        \addplot[
          boxplot prepared={
            lower whisker=0.089908,
            lower quartile=0.146046,
            median=0.176439,
            upper quartile=0.223646,
            upper whisker=0.336733,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.347259)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.190380)};
        \addplot[
          boxplot prepared={
            lower whisker=0.071810,
            lower quartile=0.097097,
            median=0.109706,
            upper quartile=0.122284,
            upper whisker=0.155660,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.166302) (0,0.161126) (0,0.165628) (0,0.163692)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.111104)};
        \addplot[
          boxplot prepared={
            lower whisker=0.074374,
            lower quartile=0.085634,
            median=0.089761,
            upper quartile=0.095804,
            upper whisker=0.110731,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.112292) (0,0.113641) (0,0.112929) (0,0.117654) (0,0.114624) (0,0.111496) (0,0.111502) (0,0.112056) (0,0.111881) (0,0.111711) (0,0.112008) (0,0.111882)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.091117)};
        \addplot[
          boxplot prepared={
            lower whisker=0.080914,
            lower quartile=0.094029,
            median=0.100433,
            upper quartile=0.107396,
            upper whisker=0.125563,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.127548) (0,0.128422) (0,0.134775) (0,0.134007) (0,0.132245) (0,0.127803)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.101368)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$n_y = 2$}
  \label{fig:appHc_SCM20D_dimsweep_box_eps050_beta1e-06_ny2}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.237\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=0.9999,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:5.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9876,0.958181) (0.9852,0.958452) (0.9825,0.958722) (0.9795,0.958993) (0.9760,0.959264) (0.9721,0.959534) (0.9678,0.959805) (0.9631,0.960076) (0.9581,0.960346) (0.9531,0.960617) (0.9480,0.960888) (0.9432,0.961158) (0.9387,0.961429) (0.9346,0.961700) (0.9309,0.961970) (0.9276,0.962241) (0.9246,0.962512) (0.9217,0.962783) (0.9189,0.963053) (0.9158,0.963324) (0.9124,0.963595) (0.9086,0.963865) (0.9044,0.964136) (0.8997,0.964407) (0.8946,0.964677) (0.8892,0.964948) (0.8836,0.965219) (0.8777,0.965489) (0.8716,0.965760) (0.8652,0.966031) (0.8583,0.966301) (0.8509,0.966572) (0.8428,0.966843) (0.8338,0.967113) (0.8239,0.967384) (0.8131,0.967655) (0.8015,0.967925) (0.7893,0.968196) (0.7766,0.968467) (0.7637,0.968737) (0.7509,0.969008) (0.7385,0.969279) (0.7266,0.969549) (0.7157,0.969820) (0.7058,0.970091) (0.6973,0.970361) (0.6903,0.970632) (0.6850,0.970903) (0.6816,0.971173) (0.6800,0.971444) (0.6803,0.971715) (0.6824,0.971985) (0.6863,0.972256) (0.6917,0.972527) (0.6986,0.972797) (0.7067,0.973068) (0.7159,0.973339) (0.7259,0.973609) (0.7364,0.973880) (0.7471,0.974151) (0.7576,0.974421) (0.7676,0.974692) (0.7768,0.974963) (0.7853,0.975233) (0.7931,0.975504) (0.8003,0.975775) (0.8073,0.976045) (0.8145,0.976316) (0.8221,0.976587) (0.8304,0.976857) (0.8395,0.977128) (0.8494,0.977399) (0.8599,0.977670) (0.8708,0.977940) (0.8817,0.978211) (0.8924,0.978482) (0.9025,0.978752) (0.9120,0.979023) (0.9207,0.979294) (0.9288,0.979564) (0.9362,0.979835) (0.9430,0.980106) (0.9493,0.980376) (0.9551,0.980647) (0.9605,0.980918) (0.9655,0.981188) (0.9700,0.981459) (0.9740,0.981730) (0.9776,0.982000) (0.9807,0.982271) (0.9834,0.982542) (0.9858,0.982812) (0.9878,0.983083) (0.9896,0.983354) (0.9911,0.983624) (0.9924,0.983895) (0.9936,0.984166) (0.9945,0.984436) (0.9953,0.984707) (0.9960,0.984978) (1.0040,0.984978) (1.0047,0.984707) (1.0055,0.984436) (1.0064,0.984166) (1.0076,0.983895) (1.0089,0.983624) (1.0104,0.983354) (1.0122,0.983083) (1.0142,0.982812) (1.0166,0.982542) (1.0193,0.982271) (1.0224,0.982000) (1.0260,0.981730) (1.0300,0.981459) (1.0345,0.981188) (1.0395,0.980918) (1.0449,0.980647) (1.0507,0.980376) (1.0570,0.980106) (1.0638,0.979835) (1.0712,0.979564) (1.0793,0.979294) (1.0880,0.979023) (1.0975,0.978752) (1.1076,0.978482) (1.1183,0.978211) (1.1292,0.977940) (1.1401,0.977670) (1.1506,0.977399) (1.1605,0.977128) (1.1696,0.976857) (1.1779,0.976587) (1.1855,0.976316) (1.1927,0.976045) (1.1997,0.975775) (1.2069,0.975504) (1.2147,0.975233) (1.2232,0.974963) (1.2324,0.974692) (1.2424,0.974421) (1.2529,0.974151) (1.2636,0.973880) (1.2741,0.973609) (1.2841,0.973339) (1.2933,0.973068) (1.3014,0.972797) (1.3083,0.972527) (1.3137,0.972256) (1.3176,0.971985) (1.3197,0.971715) (1.3200,0.971444) (1.3184,0.971173) (1.3150,0.970903) (1.3097,0.970632) (1.3027,0.970361) (1.2942,0.970091) (1.2843,0.969820) (1.2734,0.969549) (1.2615,0.969279) (1.2491,0.969008) (1.2363,0.968737) (1.2234,0.968467) (1.2107,0.968196) (1.1985,0.967925) (1.1869,0.967655) (1.1761,0.967384) (1.1662,0.967113) (1.1572,0.966843) (1.1491,0.966572) (1.1417,0.966301) (1.1348,0.966031) (1.1284,0.965760) (1.1223,0.965489) (1.1164,0.965219) (1.1108,0.964948) (1.1054,0.964677) (1.1003,0.964407) (1.0956,0.964136) (1.0914,0.963865) (1.0876,0.963595) (1.0842,0.963324) (1.0811,0.963053) (1.0783,0.962783) (1.0754,0.962512) (1.0724,0.962241) (1.0691,0.961970) (1.0654,0.961700) (1.0613,0.961429) (1.0568,0.961158) (1.0520,0.960888) (1.0469,0.960617) (1.0419,0.960346) (1.0369,0.960076) (1.0322,0.959805) (1.0279,0.959534) (1.0240,0.959264) (1.0205,0.958993) (1.0175,0.958722) (1.0148,0.958452) (1.0124,0.958181)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.960211) -- (axis cs:1,0.982948);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968636) rectangle (axis cs:1.08,0.974421);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971173) -- (axis cs:1.08,0.971173);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971250)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9958,0.971173) (1.9950,0.971440) (1.9942,0.971707) (1.9932,0.971973) (1.9921,0.972240) (1.9907,0.972506) (1.9892,0.972773) (1.9874,0.973039) (1.9854,0.973306) (1.9832,0.973573) (1.9808,0.973839) (1.9783,0.974106) (1.9758,0.974372) (1.9732,0.974639) (1.9707,0.974905) (1.9684,0.975172) (1.9662,0.975439) (1.9643,0.975705) (1.9627,0.975972) (1.9612,0.976238) (1.9598,0.976505) (1.9585,0.976771) (1.9571,0.977038) (1.9556,0.977305) (1.9538,0.977571) (1.9517,0.977838) (1.9492,0.978104) (1.9463,0.978371) (1.9429,0.978637) (1.9392,0.978904) (1.9352,0.979171) (1.9309,0.979437) (1.9263,0.979704) (1.9216,0.979970) (1.9168,0.980237) (1.9118,0.980503) (1.9068,0.980770) (1.9017,0.981037) (1.8966,0.981303) (1.8913,0.981570) (1.8859,0.981836) (1.8804,0.982103) (1.8747,0.982369) (1.8689,0.982636) (1.8630,0.982903) (1.8569,0.983169) (1.8506,0.983436) (1.8440,0.983702) (1.8371,0.983969) (1.8298,0.984235) (1.8220,0.984502) (1.8138,0.984769) (1.8051,0.985035) (1.7959,0.985302) (1.7863,0.985568) (1.7765,0.985835) (1.7665,0.986101) (1.7565,0.986368) (1.7467,0.986635) (1.7371,0.986901) (1.7278,0.987168) (1.7190,0.987434) (1.7106,0.987701) (1.7029,0.987967) (1.6959,0.988234) (1.6898,0.988501) (1.6850,0.988767) (1.6816,0.989034) (1.6800,0.989300) (1.6803,0.989567) (1.6827,0.989833) (1.6871,0.990100) (1.6934,0.990367) (1.7012,0.990633) (1.7103,0.990900) (1.7200,0.991166) (1.7300,0.991433) (1.7400,0.991699) (1.7496,0.991966) (1.7588,0.992233) (1.7677,0.992499) (1.7762,0.992766) (1.7847,0.993032) (1.7933,0.993299) (1.8022,0.993565) (1.8116,0.993832) (1.8214,0.994099) (1.8316,0.994365) (1.8423,0.994632) (1.8532,0.994898) (1.8644,0.995165) (1.8756,0.995431) (1.8868,0.995698) (1.8979,0.995965) (1.9090,0.996231) (1.9198,0.996498) (1.9302,0.996764) (1.9403,0.997031) (1.9497,0.997297) (1.9585,0.997564) (2.0415,0.997564) (2.0503,0.997297) (2.0597,0.997031) (2.0698,0.996764) (2.0802,0.996498) (2.0910,0.996231) (2.1021,0.995965) (2.1132,0.995698) (2.1244,0.995431) (2.1356,0.995165) (2.1468,0.994898) (2.1577,0.994632) (2.1684,0.994365) (2.1786,0.994099) (2.1884,0.993832) (2.1978,0.993565) (2.2067,0.993299) (2.2153,0.993032) (2.2238,0.992766) (2.2323,0.992499) (2.2412,0.992233) (2.2504,0.991966) (2.2600,0.991699) (2.2700,0.991433) (2.2800,0.991166) (2.2897,0.990900) (2.2988,0.990633) (2.3066,0.990367) (2.3129,0.990100) (2.3173,0.989833) (2.3197,0.989567) (2.3200,0.989300) (2.3184,0.989034) (2.3150,0.988767) (2.3102,0.988501) (2.3041,0.988234) (2.2971,0.987967) (2.2894,0.987701) (2.2810,0.987434) (2.2722,0.987168) (2.2629,0.986901) (2.2533,0.986635) (2.2435,0.986368) (2.2335,0.986101) (2.2235,0.985835) (2.2137,0.985568) (2.2041,0.985302) (2.1949,0.985035) (2.1862,0.984769) (2.1780,0.984502) (2.1702,0.984235) (2.1629,0.983969) (2.1560,0.983702) (2.1494,0.983436) (2.1431,0.983169) (2.1370,0.982903) (2.1311,0.982636) (2.1253,0.982369) (2.1196,0.982103) (2.1141,0.981836) (2.1087,0.981570) (2.1034,0.981303) (2.0983,0.981037) (2.0932,0.980770) (2.0882,0.980503) (2.0832,0.980237) (2.0784,0.979970) (2.0737,0.979704) (2.0691,0.979437) (2.0648,0.979171) (2.0608,0.978904) (2.0571,0.978637) (2.0537,0.978371) (2.0508,0.978104) (2.0483,0.977838) (2.0462,0.977571) (2.0444,0.977305) (2.0429,0.977038) (2.0415,0.976771) (2.0402,0.976505) (2.0388,0.976238) (2.0373,0.975972) (2.0357,0.975705) (2.0338,0.975439) (2.0316,0.975172) (2.0293,0.974905) (2.0268,0.974639) (2.0242,0.974372) (2.0217,0.974106) (2.0192,0.973839) (2.0168,0.973573) (2.0146,0.973306) (2.0126,0.973039) (2.0108,0.972773) (2.0093,0.972506) (2.0079,0.972240) (2.0068,0.971973) (2.0058,0.971707) (2.0050,0.971440) (2.0042,0.971173)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.976045) -- (axis cs:2,0.997564);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.985282) rectangle (axis cs:2.08,0.991474);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988632) -- (axis cs:2.08,0.988632);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.988005)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9866,0.963053) (2.9844,0.963328) (2.9822,0.963603) (2.9800,0.963878) (2.9779,0.964152) (2.9759,0.964427) (2.9740,0.964702) (2.9721,0.964977) (2.9704,0.965251) (2.9686,0.965526) (2.9668,0.965801) (2.9649,0.966076) (2.9630,0.966350) (2.9610,0.966625) (2.9589,0.966900) (2.9568,0.967175) (2.9547,0.967450) (2.9526,0.967724) (2.9504,0.967999) (2.9481,0.968274) (2.9457,0.968549) (2.9430,0.968823) (2.9399,0.969098) (2.9363,0.969373) (2.9320,0.969648) (2.9270,0.969923) (2.9210,0.970197) (2.9141,0.970472) (2.9061,0.970747) (2.8971,0.971022) (2.8870,0.971296) (2.8761,0.971571) (2.8644,0.971846) (2.8523,0.972121) (2.8399,0.972395) (2.8276,0.972670) (2.8157,0.972945) (2.8043,0.973220) (2.7937,0.973495) (2.7839,0.973769) (2.7750,0.974044) (2.7668,0.974319) (2.7592,0.974594) (2.7521,0.974868) (2.7452,0.975143) (2.7384,0.975418) (2.7315,0.975693) (2.7244,0.975968) (2.7173,0.976242) (2.7103,0.976517) (2.7034,0.976792) (2.6970,0.977067) (2.6914,0.977341) (2.6867,0.977616) (2.6832,0.977891) (2.6809,0.978166) (2.6800,0.978441) (2.6802,0.978715) (2.6815,0.978990) (2.6834,0.979265) (2.6857,0.979540) (2.6882,0.979814) (2.6905,0.980089) (2.6926,0.980364) (2.6943,0.980639) (2.6957,0.980913) (2.6968,0.981188) (2.6978,0.981463) (2.6988,0.981738) (2.7001,0.982013) (2.7018,0.982287) (2.7042,0.982562) (2.7074,0.982837) (2.7116,0.983112) (2.7170,0.983386) (2.7237,0.983661) (2.7319,0.983936) (2.7414,0.984211) (2.7523,0.984486) (2.7642,0.984760) (2.7770,0.985035) (2.7904,0.985310) (2.8040,0.985585) (2.8176,0.985859) (2.8310,0.986134) (2.8440,0.986409) (2.8567,0.986684) (2.8689,0.986959) (2.8808,0.987233) (2.8925,0.987508) (2.9038,0.987783) (2.9148,0.988058) (2.9254,0.988332) (2.9356,0.988607) (2.9451,0.988882) (2.9540,0.989157) (2.9620,0.989431) (2.9691,0.989706) (2.9752,0.989981) (2.9805,0.990256) (3.0195,0.990256) (3.0248,0.989981) (3.0309,0.989706) (3.0380,0.989431) (3.0460,0.989157) (3.0549,0.988882) (3.0644,0.988607) (3.0746,0.988332) (3.0852,0.988058) (3.0962,0.987783) (3.1075,0.987508) (3.1192,0.987233) (3.1311,0.986959) (3.1433,0.986684) (3.1560,0.986409) (3.1690,0.986134) (3.1824,0.985859) (3.1960,0.985585) (3.2096,0.985310) (3.2230,0.985035) (3.2358,0.984760) (3.2477,0.984486) (3.2586,0.984211) (3.2681,0.983936) (3.2763,0.983661) (3.2830,0.983386) (3.2884,0.983112) (3.2926,0.982837) (3.2958,0.982562) (3.2982,0.982287) (3.2999,0.982013) (3.3012,0.981738) (3.3022,0.981463) (3.3032,0.981188) (3.3043,0.980913) (3.3057,0.980639) (3.3074,0.980364) (3.3095,0.980089) (3.3118,0.979814) (3.3143,0.979540) (3.3166,0.979265) (3.3185,0.978990) (3.3198,0.978715) (3.3200,0.978441) (3.3191,0.978166) (3.3168,0.977891) (3.3133,0.977616) (3.3086,0.977341) (3.3030,0.977067) (3.2966,0.976792) (3.2897,0.976517) (3.2827,0.976242) (3.2756,0.975968) (3.2685,0.975693) (3.2616,0.975418) (3.2548,0.975143) (3.2479,0.974868) (3.2408,0.974594) (3.2332,0.974319) (3.2250,0.974044) (3.2161,0.973769) (3.2063,0.973495) (3.1957,0.973220) (3.1843,0.972945) (3.1724,0.972670) (3.1601,0.972395) (3.1477,0.972121) (3.1356,0.971846) (3.1239,0.971571) (3.1130,0.971296) (3.1029,0.971022) (3.0939,0.970747) (3.0859,0.970472) (3.0790,0.970197) (3.0730,0.969923) (3.0680,0.969648) (3.0637,0.969373) (3.0601,0.969098) (3.0570,0.968823) (3.0543,0.968549) (3.0519,0.968274) (3.0496,0.967999) (3.0474,0.967724) (3.0453,0.967450) (3.0432,0.967175) (3.0411,0.966900) (3.0390,0.966625) (3.0370,0.966350) (3.0351,0.966076) (3.0332,0.965801) (3.0314,0.965526) (3.0296,0.965251) (3.0279,0.964977) (3.0260,0.964702) (3.0241,0.964427) (3.0221,0.964152) (3.0200,0.963878) (3.0178,0.963603) (3.0156,0.963328) (3.0134,0.963053)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.963865) -- (axis cs:3,0.990256);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975233) rectangle (axis cs:3.08,0.982948);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.978888) -- (axis cs:3.08,0.978888);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978788)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9879,0.970767) (3.9858,0.970981) (3.9837,0.971194) (3.9814,0.971407) (3.9791,0.971620) (3.9767,0.971834) (3.9741,0.972047) (3.9715,0.972260) (3.9689,0.972473) (3.9661,0.972687) (3.9632,0.972900) (3.9603,0.973113) (3.9573,0.973326) (3.9542,0.973540) (3.9509,0.973753) (3.9475,0.973966) (3.9438,0.974179) (3.9398,0.974393) (3.9353,0.974606) (3.9304,0.974819) (3.9249,0.975033) (3.9190,0.975246) (3.9125,0.975459) (3.9056,0.975672) (3.8983,0.975886) (3.8907,0.976099) (3.8829,0.976312) (3.8751,0.976525) (3.8672,0.976739) (3.8593,0.976952) (3.8515,0.977165) (3.8436,0.977378) (3.8357,0.977592) (3.8276,0.977805) (3.8192,0.978018) (3.8105,0.978231) (3.8013,0.978445) (3.7918,0.978658) (3.7819,0.978871) (3.7717,0.979084) (3.7615,0.979298) (3.7516,0.979511) (3.7422,0.979724) (3.7336,0.979937) (3.7261,0.980151) (3.7198,0.980364) (3.7149,0.980577) (3.7113,0.980790) (3.7088,0.981004) (3.7073,0.981217) (3.7063,0.981430) (3.7057,0.981643) (3.7050,0.981857) (3.7041,0.982070) (3.7028,0.982283) (3.7008,0.982497) (3.6984,0.982710) (3.6954,0.982923) (3.6922,0.983136) (3.6888,0.983350) (3.6856,0.983563) (3.6829,0.983776) (3.6809,0.983989) (3.6800,0.984203) (3.6805,0.984416) (3.6826,0.984629) (3.6864,0.984842) (3.6922,0.985056) (3.6997,0.985269) (3.7091,0.985482) (3.7200,0.985695) (3.7321,0.985909) (3.7453,0.986122) (3.7592,0.986335) (3.7734,0.986548) (3.7877,0.986762) (3.8019,0.986975) (3.8158,0.987188) (3.8293,0.987401) (3.8423,0.987615) (3.8550,0.987828) (3.8671,0.988041) (3.8789,0.988254) (3.8903,0.988468) (3.9012,0.988681) (3.9118,0.988894) (3.9219,0.989107) (3.9315,0.989321) (3.9405,0.989534) (3.9488,0.989747) (3.9563,0.989961) (3.9630,0.990174) (3.9689,0.990387) (3.9738,0.990600) (3.9779,0.990814) (3.9813,0.991027) (3.9841,0.991240) (3.9863,0.991453) (3.9881,0.991667) (3.9897,0.991880) (4.0103,0.991880) (4.0119,0.991667) (4.0137,0.991453) (4.0159,0.991240) (4.0187,0.991027) (4.0221,0.990814) (4.0262,0.990600) (4.0311,0.990387) (4.0370,0.990174) (4.0437,0.989961) (4.0512,0.989747) (4.0595,0.989534) (4.0685,0.989321) (4.0781,0.989107) (4.0882,0.988894) (4.0988,0.988681) (4.1097,0.988468) (4.1211,0.988254) (4.1329,0.988041) (4.1450,0.987828) (4.1577,0.987615) (4.1707,0.987401) (4.1842,0.987188) (4.1981,0.986975) (4.2123,0.986762) (4.2266,0.986548) (4.2408,0.986335) (4.2547,0.986122) (4.2679,0.985909) (4.2800,0.985695) (4.2909,0.985482) (4.3003,0.985269) (4.3078,0.985056) (4.3136,0.984842) (4.3174,0.984629) (4.3195,0.984416) (4.3200,0.984203) (4.3191,0.983989) (4.3171,0.983776) (4.3144,0.983563) (4.3112,0.983350) (4.3078,0.983136) (4.3046,0.982923) (4.3016,0.982710) (4.2992,0.982497) (4.2972,0.982283) (4.2959,0.982070) (4.2950,0.981857) (4.2943,0.981643) (4.2937,0.981430) (4.2927,0.981217) (4.2912,0.981004) (4.2887,0.980790) (4.2851,0.980577) (4.2802,0.980364) (4.2739,0.980151) (4.2664,0.979937) (4.2578,0.979724) (4.2484,0.979511) (4.2385,0.979298) (4.2283,0.979084) (4.2181,0.978871) (4.2082,0.978658) (4.1987,0.978445) (4.1895,0.978231) (4.1808,0.978018) (4.1724,0.977805) (4.1643,0.977592) (4.1564,0.977378) (4.1485,0.977165) (4.1407,0.976952) (4.1328,0.976739) (4.1249,0.976525) (4.1171,0.976312) (4.1093,0.976099) (4.1017,0.975886) (4.0944,0.975672) (4.0875,0.975459) (4.0810,0.975246) (4.0751,0.975033) (4.0696,0.974819) (4.0647,0.974606) (4.0602,0.974393) (4.0562,0.974179) (4.0525,0.973966) (4.0491,0.973753) (4.0458,0.973540) (4.0427,0.973326) (4.0397,0.973113) (4.0368,0.972900) (4.0339,0.972687) (4.0311,0.972473) (4.0285,0.972260) (4.0259,0.972047) (4.0233,0.971834) (4.0209,0.971620) (4.0186,0.971407) (4.0163,0.971194) (4.0142,0.970981) (4.0121,0.970767)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.971985) -- (axis cs:4,0.991880);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.979700) rectangle (axis cs:4.08,0.984978);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.982542) -- (axis cs:4.08,0.982542);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.982177)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9850,0.967925) (4.9829,0.968147) (4.9808,0.968368) (4.9789,0.968590) (4.9773,0.968811) (4.9759,0.969033) (4.9746,0.969254) (4.9734,0.969476) (4.9721,0.969697) (4.9705,0.969918) (4.9685,0.970140) (4.9659,0.970361) (4.9626,0.970583) (4.9584,0.970804) (4.9533,0.971026) (4.9471,0.971247) (4.9401,0.971469) (4.9322,0.971690) (4.9235,0.971912) (4.9142,0.972133) (4.9044,0.972354) (4.8943,0.972576) (4.8840,0.972797) (4.8737,0.973019) (4.8635,0.973240) (4.8535,0.973462) (4.8439,0.973683) (4.8347,0.973905) (4.8259,0.974126) (4.8178,0.974348) (4.8101,0.974569) (4.8031,0.974791) (4.7966,0.975012) (4.7905,0.975233) (4.7847,0.975455) (4.7792,0.975676) (4.7735,0.975898) (4.7677,0.976119) (4.7615,0.976341) (4.7548,0.976562) (4.7475,0.976784) (4.7396,0.977005) (4.7313,0.977227) (4.7227,0.977448) (4.7141,0.977670) (4.7059,0.977891) (4.6983,0.978112) (4.6918,0.978334) (4.6866,0.978555) (4.6829,0.978777) (4.6807,0.978998) (4.6800,0.979220) (4.6805,0.979441) (4.6820,0.979663) (4.6841,0.979884) (4.6863,0.980106) (4.6883,0.980327) (4.6898,0.980548) (4.6908,0.980770) (4.6911,0.980991) (4.6910,0.981213) (4.6908,0.981434) (4.6907,0.981656) (4.6913,0.981877) (4.6927,0.982099) (4.6953,0.982320) (4.6994,0.982542) (4.7049,0.982763) (4.7118,0.982985) (4.7201,0.983206) (4.7297,0.983427) (4.7402,0.983649) (4.7514,0.983870) (4.7632,0.984092) (4.7751,0.984313) (4.7870,0.984535) (4.7987,0.984756) (4.8100,0.984978) (4.8207,0.985199) (4.8310,0.985421) (4.8410,0.985642) (4.8506,0.985864) (4.8602,0.986085) (4.8698,0.986306) (4.8795,0.986528) (4.8895,0.986749) (4.8996,0.986971) (4.9097,0.987192) (4.9197,0.987414) (4.9295,0.987635) (4.9387,0.987857) (4.9473,0.988078) (4.9552,0.988300) (4.9622,0.988521) (4.9685,0.988742) (4.9739,0.988964) (4.9786,0.989185) (4.9825,0.989407) (4.9859,0.989628) (4.9887,0.989850) (5.0113,0.989850) (5.0141,0.989628) (5.0175,0.989407) (5.0214,0.989185) (5.0261,0.988964) (5.0315,0.988742) (5.0378,0.988521) (5.0448,0.988300) (5.0527,0.988078) (5.0613,0.987857) (5.0705,0.987635) (5.0803,0.987414) (5.0903,0.987192) (5.1004,0.986971) (5.1105,0.986749) (5.1205,0.986528) (5.1302,0.986306) (5.1398,0.986085) (5.1494,0.985864) (5.1590,0.985642) (5.1690,0.985421) (5.1793,0.985199) (5.1900,0.984978) (5.2013,0.984756) (5.2130,0.984535) (5.2249,0.984313) (5.2368,0.984092) (5.2486,0.983870) (5.2598,0.983649) (5.2703,0.983427) (5.2799,0.983206) (5.2882,0.982985) (5.2951,0.982763) (5.3006,0.982542) (5.3047,0.982320) (5.3073,0.982099) (5.3087,0.981877) (5.3093,0.981656) (5.3092,0.981434) (5.3090,0.981213) (5.3089,0.980991) (5.3092,0.980770) (5.3102,0.980548) (5.3117,0.980327) (5.3137,0.980106) (5.3159,0.979884) (5.3180,0.979663) (5.3195,0.979441) (5.3200,0.979220) (5.3193,0.978998) (5.3171,0.978777) (5.3134,0.978555) (5.3082,0.978334) (5.3017,0.978112) (5.2941,0.977891) (5.2859,0.977670) (5.2773,0.977448) (5.2687,0.977227) (5.2604,0.977005) (5.2525,0.976784) (5.2452,0.976562) (5.2385,0.976341) (5.2323,0.976119) (5.2265,0.975898) (5.2208,0.975676) (5.2153,0.975455) (5.2095,0.975233) (5.2034,0.975012) (5.1969,0.974791) (5.1899,0.974569) (5.1822,0.974348) (5.1741,0.974126) (5.1653,0.973905) (5.1561,0.973683) (5.1465,0.973462) (5.1365,0.973240) (5.1263,0.973019) (5.1160,0.972797) (5.1057,0.972576) (5.0956,0.972354) (5.0858,0.972133) (5.0765,0.971912) (5.0678,0.971690) (5.0599,0.971469) (5.0529,0.971247) (5.0467,0.971026) (5.0416,0.970804) (5.0374,0.970583) (5.0341,0.970361) (5.0315,0.970140) (5.0295,0.969918) (5.0279,0.969697) (5.0266,0.969476) (5.0254,0.969254) (5.0241,0.969033) (5.0227,0.968811) (5.0211,0.968590) (5.0192,0.968368) (5.0171,0.968147) (5.0150,0.967925)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.968737) -- (axis cs:5,0.989850);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.976857) rectangle (axis cs:5.08,0.982542);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.979700) -- (axis cs:5.08,0.979700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.979638)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.0005864, ymax=0.2233,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.030588,
            lower quartile=0.036694,
            median=0.037698,
            upper quartile=0.041254,
            upper whisker=0.047227,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.051230) (0,0.049059) (0,0.050190) (0,0.049059) (0,0.050104) (0,0.058854) (0,0.051323) (0,0.050104) (0,0.053916) (0,0.050190) (0,0.048645) (0,0.051667) (0,0.049165) (0,0.048645) (0,0.049059) (0,0.053743) (0,0.051230) (0,0.048645) (0,0.051323) (0,0.050190) (0,0.053743) (0,0.050104) (0,0.048645) (0,0.050190) (0,0.050104) (0,0.051323) (0,0.049059) (0,0.048645) (0,0.048645) (0,0.048645) (0,0.050190) (0,0.049059) (0,0.050450) (0,0.050190) (0,0.050450) (0,0.050190)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.039146)};
        \addplot[
          boxplot prepared={
            lower whisker=0.014800,
            lower quartile=0.039001,
            median=0.060661,
            upper quartile=0.109787,
            upper whisker=0.213163,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.220056) (0,0.218077) (0,0.221022) (0,0.219230)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.081655)};
        \addplot[
          boxplot prepared={
            lower whisker=0.010709,
            lower quartile=0.018914,
            median=0.023635,
            upper quartile=0.029167,
            upper whisker=0.043698,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.048259) (0,0.046842) (0,0.048143)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.024466)};
        \addplot[
          boxplot prepared={
            lower whisker=0.017072,
            lower quartile=0.027198,
            median=0.031593,
            upper quartile=0.037608,
            upper whisker=0.052597,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.066146) (0,0.055666) (0,0.070969) (0,0.054013) (0,0.067145) (0,0.053592) (0,0.055866) (0,0.053725) (0,0.059814)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.032959)};
        \addplot[
          boxplot prepared={
            lower whisker=0.015474,
            lower quartile=0.021554,
            median=0.024510,
            upper quartile=0.027915,
            upper whisker=0.037195,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.040913) (0,0.039345) (0,0.046428) (0,0.037519)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.024945)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$n_y = 4$}
  \label{fig:appHc_SCM20D_dimsweep_box_eps050_beta1e-06_ny4}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.237\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=0.9999,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:5.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9965,0.954527) (0.9962,0.954835) (0.9957,0.955142) (0.9953,0.955450) (0.9948,0.955757) (0.9943,0.956065) (0.9937,0.956372) (0.9930,0.956680) (0.9922,0.956988) (0.9913,0.957295) (0.9901,0.957603) (0.9888,0.957910) (0.9870,0.958218) (0.9848,0.958526) (0.9819,0.958833) (0.9783,0.959141) (0.9738,0.959448) (0.9683,0.959756) (0.9618,0.960063) (0.9542,0.960371) (0.9457,0.960679) (0.9365,0.960986) (0.9268,0.961294) (0.9169,0.961601) (0.9073,0.961909) (0.8982,0.962217) (0.8899,0.962524) (0.8827,0.962832) (0.8765,0.963139) (0.8712,0.963447) (0.8665,0.963754) (0.8621,0.964062) (0.8576,0.964370) (0.8524,0.964677) (0.8463,0.964985) (0.8390,0.965292) (0.8304,0.965600) (0.8206,0.965908) (0.8097,0.966215) (0.7981,0.966523) (0.7859,0.966830) (0.7737,0.967138) (0.7617,0.967445) (0.7502,0.967753) (0.7394,0.968061) (0.7296,0.968368) (0.7209,0.968676) (0.7134,0.968983) (0.7069,0.969291) (0.7015,0.969599) (0.6970,0.969906) (0.6931,0.970214) (0.6898,0.970521) (0.6869,0.970829) (0.6843,0.971136) (0.6821,0.971444) (0.6806,0.971752) (0.6800,0.972059) (0.6805,0.972367) (0.6823,0.972674) (0.6854,0.972982) (0.6898,0.973290) (0.6953,0.973597) (0.7017,0.973905) (0.7087,0.974212) (0.7163,0.974520) (0.7243,0.974827) (0.7324,0.975135) (0.7407,0.975443) (0.7489,0.975750) (0.7571,0.976058) (0.7652,0.976365) (0.7732,0.976673) (0.7813,0.976981) (0.7898,0.977288) (0.7989,0.977596) (0.8088,0.977903) (0.8196,0.978211) (0.8315,0.978518) (0.8443,0.978826) (0.8578,0.979134) (0.8717,0.979441) (0.8855,0.979749) (0.8991,0.980056) (0.9120,0.980364) (0.9242,0.980672) (0.9353,0.980979) (0.9453,0.981287) (0.9541,0.981594) (0.9618,0.981902) (0.9685,0.982209) (0.9741,0.982517) (0.9788,0.982825) (0.9827,0.983132) (0.9859,0.983440) (0.9885,0.983747) (0.9906,0.984055) (0.9923,0.984363) (0.9936,0.984670) (0.9947,0.984978) (1.0053,0.984978) (1.0064,0.984670) (1.0077,0.984363) (1.0094,0.984055) (1.0115,0.983747) (1.0141,0.983440) (1.0173,0.983132) (1.0212,0.982825) (1.0259,0.982517) (1.0315,0.982209) (1.0382,0.981902) (1.0459,0.981594) (1.0547,0.981287) (1.0647,0.980979) (1.0758,0.980672) (1.0880,0.980364) (1.1009,0.980056) (1.1145,0.979749) (1.1283,0.979441) (1.1422,0.979134) (1.1557,0.978826) (1.1685,0.978518) (1.1804,0.978211) (1.1912,0.977903) (1.2011,0.977596) (1.2102,0.977288) (1.2187,0.976981) (1.2268,0.976673) (1.2348,0.976365) (1.2429,0.976058) (1.2511,0.975750) (1.2593,0.975443) (1.2676,0.975135) (1.2757,0.974827) (1.2837,0.974520) (1.2913,0.974212) (1.2983,0.973905) (1.3047,0.973597) (1.3102,0.973290) (1.3146,0.972982) (1.3177,0.972674) (1.3195,0.972367) (1.3200,0.972059) (1.3194,0.971752) (1.3179,0.971444) (1.3157,0.971136) (1.3131,0.970829) (1.3102,0.970521) (1.3069,0.970214) (1.3030,0.969906) (1.2985,0.969599) (1.2931,0.969291) (1.2866,0.968983) (1.2791,0.968676) (1.2704,0.968368) (1.2606,0.968061) (1.2498,0.967753) (1.2383,0.967445) (1.2263,0.967138) (1.2141,0.966830) (1.2019,0.966523) (1.1903,0.966215) (1.1794,0.965908) (1.1696,0.965600) (1.1610,0.965292) (1.1537,0.964985) (1.1476,0.964677) (1.1424,0.964370) (1.1379,0.964062) (1.1335,0.963754) (1.1288,0.963447) (1.1235,0.963139) (1.1173,0.962832) (1.1101,0.962524) (1.1018,0.962217) (1.0927,0.961909) (1.0831,0.961601) (1.0732,0.961294) (1.0635,0.960986) (1.0543,0.960679) (1.0458,0.960371) (1.0382,0.960063) (1.0317,0.959756) (1.0262,0.959448) (1.0217,0.959141) (1.0181,0.958833) (1.0152,0.958526) (1.0130,0.958218) (1.0112,0.957910) (1.0099,0.957603) (1.0087,0.957295) (1.0078,0.956988) (1.0070,0.956680) (1.0063,0.956372) (1.0057,0.956065) (1.0052,0.955757) (1.0047,0.955450) (1.0043,0.955142) (1.0038,0.954835) (1.0035,0.954527)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.957369) -- (axis cs:1,0.984978);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.967925) rectangle (axis cs:1.08,0.975233);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971579) -- (axis cs:1.08,0.971579);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971328)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9974,0.969143) (1.9971,0.969430) (1.9968,0.969717) (1.9965,0.970005) (1.9960,0.970292) (1.9954,0.970579) (1.9946,0.970866) (1.9937,0.971153) (1.9926,0.971440) (1.9914,0.971727) (1.9901,0.972014) (1.9887,0.972301) (1.9874,0.972588) (1.9859,0.972875) (1.9845,0.973162) (1.9829,0.973449) (1.9811,0.973737) (1.9792,0.974024) (1.9770,0.974311) (1.9746,0.974598) (1.9721,0.974885) (1.9695,0.975172) (1.9668,0.975459) (1.9642,0.975746) (1.9616,0.976033) (1.9591,0.976320) (1.9565,0.976607) (1.9539,0.976894) (1.9512,0.977181) (1.9484,0.977469) (1.9453,0.977756) (1.9422,0.978043) (1.9389,0.978330) (1.9355,0.978617) (1.9321,0.978904) (1.9287,0.979191) (1.9254,0.979478) (1.9219,0.979765) (1.9183,0.980052) (1.9145,0.980339) (1.9103,0.980626) (1.9056,0.980913) (1.9003,0.981201) (1.8943,0.981488) (1.8875,0.981775) (1.8799,0.982062) (1.8717,0.982349) (1.8629,0.982636) (1.8539,0.982923) (1.8447,0.983210) (1.8356,0.983497) (1.8267,0.983784) (1.8181,0.984071) (1.8098,0.984358) (1.8015,0.984645) (1.7933,0.984933) (1.7849,0.985220) (1.7763,0.985507) (1.7675,0.985794) (1.7586,0.986081) (1.7496,0.986368) (1.7408,0.986655) (1.7322,0.986942) (1.7239,0.987229) (1.7161,0.987516) (1.7087,0.987803) (1.7019,0.988090) (1.6957,0.988377) (1.6902,0.988665) (1.6857,0.988952) (1.6824,0.989239) (1.6804,0.989526) (1.6800,0.989813) (1.6813,0.990100) (1.6845,0.990387) (1.6894,0.990674) (1.6960,0.990961) (1.7041,0.991248) (1.7135,0.991535) (1.7239,0.991822) (1.7351,0.992109) (1.7468,0.992397) (1.7588,0.992684) (1.7711,0.992971) (1.7835,0.993258) (1.7960,0.993545) (1.8087,0.993832) (1.8216,0.994119) (1.8346,0.994406) (1.8477,0.994693) (1.8609,0.994980) (1.8740,0.995267) (1.8870,0.995554) (1.8997,0.995841) (1.9120,0.996129) (1.9237,0.996416) (1.9348,0.996703) (1.9451,0.996990) (1.9545,0.997277) (1.9630,0.997564) (2.0370,0.997564) (2.0455,0.997277) (2.0549,0.996990) (2.0652,0.996703) (2.0763,0.996416) (2.0880,0.996129) (2.1003,0.995841) (2.1130,0.995554) (2.1260,0.995267) (2.1391,0.994980) (2.1523,0.994693) (2.1654,0.994406) (2.1784,0.994119) (2.1913,0.993832) (2.2040,0.993545) (2.2165,0.993258) (2.2289,0.992971) (2.2412,0.992684) (2.2532,0.992397) (2.2649,0.992109) (2.2761,0.991822) (2.2865,0.991535) (2.2959,0.991248) (2.3040,0.990961) (2.3106,0.990674) (2.3155,0.990387) (2.3187,0.990100) (2.3200,0.989813) (2.3196,0.989526) (2.3176,0.989239) (2.3143,0.988952) (2.3098,0.988665) (2.3043,0.988377) (2.2981,0.988090) (2.2913,0.987803) (2.2839,0.987516) (2.2761,0.987229) (2.2678,0.986942) (2.2592,0.986655) (2.2504,0.986368) (2.2414,0.986081) (2.2325,0.985794) (2.2237,0.985507) (2.2151,0.985220) (2.2067,0.984933) (2.1985,0.984645) (2.1902,0.984358) (2.1819,0.984071) (2.1733,0.983784) (2.1644,0.983497) (2.1553,0.983210) (2.1461,0.982923) (2.1371,0.982636) (2.1283,0.982349) (2.1201,0.982062) (2.1125,0.981775) (2.1057,0.981488) (2.0997,0.981201) (2.0944,0.980913) (2.0897,0.980626) (2.0855,0.980339) (2.0817,0.980052) (2.0781,0.979765) (2.0746,0.979478) (2.0713,0.979191) (2.0679,0.978904) (2.0645,0.978617) (2.0611,0.978330) (2.0578,0.978043) (2.0547,0.977756) (2.0516,0.977469) (2.0488,0.977181) (2.0461,0.976894) (2.0435,0.976607) (2.0409,0.976320) (2.0384,0.976033) (2.0358,0.975746) (2.0332,0.975459) (2.0305,0.975172) (2.0279,0.974885) (2.0254,0.974598) (2.0230,0.974311) (2.0208,0.974024) (2.0189,0.973737) (2.0171,0.973449) (2.0155,0.973162) (2.0141,0.972875) (2.0126,0.972588) (2.0113,0.972301) (2.0099,0.972014) (2.0086,0.971727) (2.0074,0.971440) (2.0063,0.971153) (2.0054,0.970866) (2.0046,0.970579) (2.0040,0.970292) (2.0035,0.970005) (2.0032,0.969717) (2.0029,0.969430) (2.0026,0.969143)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.975639) -- (axis cs:2,0.997564);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984978) rectangle (axis cs:2.08,0.991474);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988632) -- (axis cs:2.08,0.988632);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987858)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9948,0.960617) (2.9944,0.960921) (2.9940,0.961224) (2.9937,0.961528) (2.9934,0.961831) (2.9931,0.962135) (2.9927,0.962438) (2.9921,0.962742) (2.9915,0.963045) (2.9906,0.963348) (2.9895,0.963652) (2.9882,0.963955) (2.9868,0.964259) (2.9851,0.964562) (2.9833,0.964866) (2.9813,0.965169) (2.9790,0.965473) (2.9765,0.965776) (2.9736,0.966080) (2.9702,0.966383) (2.9663,0.966687) (2.9617,0.966990) (2.9563,0.967294) (2.9503,0.967597) (2.9435,0.967901) (2.9362,0.968204) (2.9284,0.968508) (2.9202,0.968811) (2.9118,0.969115) (2.9032,0.969418) (2.8945,0.969722) (2.8855,0.970025) (2.8763,0.970329) (2.8668,0.970632) (2.8568,0.970936) (2.8466,0.971239) (2.8362,0.971542) (2.8258,0.971846) (2.8156,0.972149) (2.8059,0.972453) (2.7969,0.972756) (2.7886,0.973060) (2.7810,0.973363) (2.7741,0.973667) (2.7677,0.973970) (2.7614,0.974274) (2.7552,0.974577) (2.7489,0.974881) (2.7424,0.975184) (2.7360,0.975488) (2.7298,0.975791) (2.7242,0.976095) (2.7193,0.976398) (2.7155,0.976702) (2.7126,0.977005) (2.7107,0.977309) (2.7094,0.977612) (2.7085,0.977916) (2.7075,0.978219) (2.7061,0.978523) (2.7041,0.978826) (2.7013,0.979130) (2.6978,0.979433) (2.6938,0.979736) (2.6896,0.980040) (2.6857,0.980343) (2.6826,0.980647) (2.6805,0.980950) (2.6800,0.981254) (2.6812,0.981557) (2.6844,0.981861) (2.6895,0.982164) (2.6965,0.982468) (2.7052,0.982771) (2.7152,0.983075) (2.7261,0.983378) (2.7375,0.983682) (2.7492,0.983985) (2.7607,0.984289) (2.7720,0.984592) (2.7829,0.984896) (2.7936,0.985199) (2.8040,0.985503) (2.8144,0.985806) (2.8250,0.986110) (2.8358,0.986413) (2.8470,0.986717) (2.8586,0.987020) (2.8705,0.987323) (2.8826,0.987627) (2.8947,0.987930) (2.9067,0.988234) (2.9184,0.988537) (2.9295,0.988841) (2.9399,0.989144) (2.9495,0.989448) (2.9582,0.989751) (2.9659,0.990055) (2.9726,0.990358) (2.9783,0.990662) (3.0217,0.990662) (3.0274,0.990358) (3.0341,0.990055) (3.0418,0.989751) (3.0505,0.989448) (3.0601,0.989144) (3.0705,0.988841) (3.0816,0.988537) (3.0933,0.988234) (3.1053,0.987930) (3.1174,0.987627) (3.1295,0.987323) (3.1414,0.987020) (3.1530,0.986717) (3.1642,0.986413) (3.1750,0.986110) (3.1856,0.985806) (3.1960,0.985503) (3.2064,0.985199) (3.2171,0.984896) (3.2280,0.984592) (3.2393,0.984289) (3.2508,0.983985) (3.2625,0.983682) (3.2739,0.983378) (3.2848,0.983075) (3.2948,0.982771) (3.3035,0.982468) (3.3105,0.982164) (3.3156,0.981861) (3.3188,0.981557) (3.3200,0.981254) (3.3195,0.980950) (3.3174,0.980647) (3.3143,0.980343) (3.3104,0.980040) (3.3062,0.979736) (3.3022,0.979433) (3.2987,0.979130) (3.2959,0.978826) (3.2939,0.978523) (3.2925,0.978219) (3.2915,0.977916) (3.2906,0.977612) (3.2893,0.977309) (3.2874,0.977005) (3.2845,0.976702) (3.2807,0.976398) (3.2758,0.976095) (3.2702,0.975791) (3.2640,0.975488) (3.2576,0.975184) (3.2511,0.974881) (3.2448,0.974577) (3.2386,0.974274) (3.2323,0.973970) (3.2259,0.973667) (3.2190,0.973363) (3.2114,0.973060) (3.2031,0.972756) (3.1941,0.972453) (3.1844,0.972149) (3.1742,0.971846) (3.1638,0.971542) (3.1534,0.971239) (3.1432,0.970936) (3.1332,0.970632) (3.1237,0.970329) (3.1145,0.970025) (3.1055,0.969722) (3.0968,0.969418) (3.0882,0.969115) (3.0798,0.968811) (3.0716,0.968508) (3.0638,0.968204) (3.0565,0.967901) (3.0497,0.967597) (3.0437,0.967294) (3.0383,0.966990) (3.0337,0.966687) (3.0298,0.966383) (3.0264,0.966080) (3.0235,0.965776) (3.0210,0.965473) (3.0187,0.965169) (3.0167,0.964866) (3.0149,0.964562) (3.0132,0.964259) (3.0118,0.963955) (3.0105,0.963652) (3.0094,0.963348) (3.0085,0.963045) (3.0079,0.962742) (3.0073,0.962438) (3.0069,0.962135) (3.0066,0.961831) (3.0063,0.961528) (3.0060,0.961224) (3.0056,0.960921) (3.0052,0.960617)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.963459) -- (axis cs:3,0.990662);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.974827) rectangle (axis cs:3.08,0.982542);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.979294) -- (axis cs:3.08,0.979294);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978676)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9940,0.977263) (3.9935,0.977452) (3.9930,0.977641) (3.9926,0.977829) (3.9921,0.978018) (3.9915,0.978207) (3.9908,0.978395) (3.9900,0.978584) (3.9891,0.978773) (3.9880,0.978961) (3.9869,0.979150) (3.9855,0.979339) (3.9841,0.979527) (3.9824,0.979716) (3.9805,0.979905) (3.9784,0.980093) (3.9759,0.980282) (3.9730,0.980471) (3.9695,0.980659) (3.9656,0.980848) (3.9610,0.981037) (3.9559,0.981225) (3.9503,0.981414) (3.9443,0.981602) (3.9380,0.981791) (3.9317,0.981980) (3.9254,0.982168) (3.9194,0.982357) (3.9139,0.982546) (3.9090,0.982734) (3.9048,0.982923) (3.9012,0.983112) (3.8981,0.983300) (3.8953,0.983489) (3.8926,0.983678) (3.8896,0.983866) (3.8860,0.984055) (3.8816,0.984244) (3.8761,0.984432) (3.8694,0.984621) (3.8614,0.984810) (3.8522,0.984998) (3.8419,0.985187) (3.8306,0.985375) (3.8185,0.985564) (3.8057,0.985753) (3.7922,0.985941) (3.7783,0.986130) (3.7641,0.986319) (3.7499,0.986507) (3.7359,0.986696) (3.7226,0.986885) (3.7105,0.987073) (3.7000,0.987262) (3.6915,0.987451) (3.6854,0.987639) (3.6816,0.987828) (3.6800,0.988017) (3.6804,0.988205) (3.6822,0.988394) (3.6851,0.988583) (3.6887,0.988771) (3.6926,0.988960) (3.6965,0.989148) (3.7005,0.989337) (3.7044,0.989526) (3.7085,0.989714) (3.7127,0.989903) (3.7174,0.990092) (3.7224,0.990280) (3.7278,0.990469) (3.7336,0.990658) (3.7399,0.990846) (3.7464,0.991035) (3.7533,0.991224) (3.7607,0.991412) (3.7685,0.991601) (3.7769,0.991790) (3.7860,0.991978) (3.7960,0.992167) (3.8069,0.992356) (3.8187,0.992544) (3.8312,0.992733) (3.8444,0.992922) (3.8579,0.993110) (3.8716,0.993299) (3.8851,0.993487) (3.8982,0.993676) (3.9107,0.993865) (3.9224,0.994053) (3.9332,0.994242) (3.9431,0.994431) (3.9520,0.994619) (3.9600,0.994808) (3.9670,0.994997) (3.9731,0.995185) (3.9784,0.995374) (3.9829,0.995563) (3.9866,0.995751) (3.9896,0.995940) (4.0104,0.995940) (4.0134,0.995751) (4.0171,0.995563) (4.0216,0.995374) (4.0269,0.995185) (4.0330,0.994997) (4.0400,0.994808) (4.0480,0.994619) (4.0569,0.994431) (4.0668,0.994242) (4.0776,0.994053) (4.0893,0.993865) (4.1018,0.993676) (4.1149,0.993487) (4.1284,0.993299) (4.1421,0.993110) (4.1556,0.992922) (4.1688,0.992733) (4.1813,0.992544) (4.1931,0.992356) (4.2040,0.992167) (4.2140,0.991978) (4.2231,0.991790) (4.2315,0.991601) (4.2393,0.991412) (4.2467,0.991224) (4.2536,0.991035) (4.2601,0.990846) (4.2664,0.990658) (4.2722,0.990469) (4.2776,0.990280) (4.2826,0.990092) (4.2873,0.989903) (4.2915,0.989714) (4.2956,0.989526) (4.2995,0.989337) (4.3035,0.989148) (4.3074,0.988960) (4.3113,0.988771) (4.3149,0.988583) (4.3178,0.988394) (4.3196,0.988205) (4.3200,0.988017) (4.3184,0.987828) (4.3146,0.987639) (4.3085,0.987451) (4.3000,0.987262) (4.2895,0.987073) (4.2774,0.986885) (4.2641,0.986696) (4.2501,0.986507) (4.2359,0.986319) (4.2217,0.986130) (4.2078,0.985941) (4.1943,0.985753) (4.1815,0.985564) (4.1694,0.985375) (4.1581,0.985187) (4.1478,0.984998) (4.1386,0.984810) (4.1306,0.984621) (4.1239,0.984432) (4.1184,0.984244) (4.1140,0.984055) (4.1104,0.983866) (4.1074,0.983678) (4.1047,0.983489) (4.1019,0.983300) (4.0988,0.983112) (4.0952,0.982923) (4.0910,0.982734) (4.0861,0.982546) (4.0806,0.982357) (4.0746,0.982168) (4.0683,0.981980) (4.0620,0.981791) (4.0557,0.981602) (4.0497,0.981414) (4.0441,0.981225) (4.0390,0.981037) (4.0344,0.980848) (4.0305,0.980659) (4.0270,0.980471) (4.0241,0.980282) (4.0216,0.980093) (4.0195,0.979905) (4.0176,0.979716) (4.0159,0.979527) (4.0145,0.979339) (4.0131,0.979150) (4.0120,0.978961) (4.0109,0.978773) (4.0100,0.978584) (4.0092,0.978395) (4.0085,0.978207) (4.0079,0.978018) (4.0074,0.977829) (4.0070,0.977641) (4.0065,0.977452) (4.0060,0.977263)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.979700) -- (axis cs:4,0.995940);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.986196) rectangle (axis cs:4.08,0.990662);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.988226) -- (axis cs:4.08,0.988226);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.988318)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9951,0.972797) (4.9946,0.973011) (4.9940,0.973224) (4.9934,0.973437) (4.9925,0.973650) (4.9914,0.973864) (4.9898,0.974077) (4.9878,0.974290) (4.9851,0.974503) (4.9819,0.974717) (4.9781,0.974930) (4.9736,0.975143) (4.9686,0.975356) (4.9632,0.975570) (4.9574,0.975783) (4.9515,0.975996) (4.9454,0.976210) (4.9394,0.976423) (4.9336,0.976636) (4.9280,0.976849) (4.9228,0.977063) (4.9180,0.977276) (4.9135,0.977489) (4.9093,0.977702) (4.9055,0.977916) (4.9017,0.978129) (4.8979,0.978342) (4.8940,0.978555) (4.8897,0.978769) (4.8851,0.978982) (4.8799,0.979195) (4.8743,0.979408) (4.8683,0.979622) (4.8621,0.979835) (4.8557,0.980048) (4.8493,0.980261) (4.8431,0.980475) (4.8371,0.980688) (4.8313,0.980901) (4.8258,0.981114) (4.8205,0.981328) (4.8152,0.981541) (4.8100,0.981754) (4.8047,0.981967) (4.7991,0.982181) (4.7933,0.982394) (4.7869,0.982607) (4.7799,0.982820) (4.7723,0.983034) (4.7639,0.983247) (4.7547,0.983460) (4.7449,0.983674) (4.7346,0.983887) (4.7241,0.984100) (4.7137,0.984313) (4.7040,0.984527) (4.6954,0.984740) (4.6884,0.984953) (4.6833,0.985166) (4.6804,0.985380) (4.6800,0.985593) (4.6820,0.985806) (4.6864,0.986019) (4.6927,0.986233) (4.7006,0.986446) (4.7095,0.986659) (4.7188,0.986872) (4.7281,0.987086) (4.7369,0.987299) (4.7448,0.987512) (4.7518,0.987725) (4.7578,0.987939) (4.7631,0.988152) (4.7680,0.988365) (4.7729,0.988578) (4.7784,0.988792) (4.7848,0.989005) (4.7925,0.989218) (4.8016,0.989431) (4.8122,0.989645) (4.8242,0.989858) (4.8372,0.990071) (4.8510,0.990284) (4.8651,0.990498) (4.8792,0.990711) (4.8928,0.990924) (4.9057,0.991138) (4.9177,0.991351) (4.9285,0.991564) (4.9382,0.991777) (4.9467,0.991991) (4.9540,0.992204) (4.9602,0.992417) (4.9654,0.992630) (4.9697,0.992844) (4.9734,0.993057) (4.9765,0.993270) (4.9791,0.993483) (4.9815,0.993697) (4.9837,0.993910) (5.0163,0.993910) (5.0185,0.993697) (5.0209,0.993483) (5.0235,0.993270) (5.0266,0.993057) (5.0303,0.992844) (5.0346,0.992630) (5.0398,0.992417) (5.0460,0.992204) (5.0533,0.991991) (5.0618,0.991777) (5.0715,0.991564) (5.0823,0.991351) (5.0943,0.991138) (5.1072,0.990924) (5.1208,0.990711) (5.1349,0.990498) (5.1490,0.990284) (5.1628,0.990071) (5.1758,0.989858) (5.1878,0.989645) (5.1984,0.989431) (5.2075,0.989218) (5.2152,0.989005) (5.2216,0.988792) (5.2271,0.988578) (5.2320,0.988365) (5.2369,0.988152) (5.2422,0.987939) (5.2482,0.987725) (5.2552,0.987512) (5.2631,0.987299) (5.2719,0.987086) (5.2812,0.986872) (5.2905,0.986659) (5.2994,0.986446) (5.3073,0.986233) (5.3136,0.986019) (5.3180,0.985806) (5.3200,0.985593) (5.3196,0.985380) (5.3167,0.985166) (5.3116,0.984953) (5.3046,0.984740) (5.2960,0.984527) (5.2863,0.984313) (5.2759,0.984100) (5.2654,0.983887) (5.2551,0.983674) (5.2453,0.983460) (5.2361,0.983247) (5.2277,0.983034) (5.2201,0.982820) (5.2131,0.982607) (5.2067,0.982394) (5.2009,0.982181) (5.1953,0.981967) (5.1900,0.981754) (5.1848,0.981541) (5.1795,0.981328) (5.1742,0.981114) (5.1687,0.980901) (5.1629,0.980688) (5.1569,0.980475) (5.1507,0.980261) (5.1443,0.980048) (5.1379,0.979835) (5.1317,0.979622) (5.1257,0.979408) (5.1201,0.979195) (5.1149,0.978982) (5.1103,0.978769) (5.1060,0.978555) (5.1021,0.978342) (5.0983,0.978129) (5.0945,0.977916) (5.0907,0.977702) (5.0865,0.977489) (5.0820,0.977276) (5.0772,0.977063) (5.0720,0.976849) (5.0664,0.976636) (5.0606,0.976423) (5.0546,0.976210) (5.0485,0.975996) (5.0426,0.975783) (5.0368,0.975570) (5.0314,0.975356) (5.0264,0.975143) (5.0219,0.974930) (5.0181,0.974717) (5.0149,0.974503) (5.0122,0.974290) (5.0102,0.974077) (5.0086,0.973864) (5.0075,0.973650) (5.0066,0.973437) (5.0060,0.973224) (5.0054,0.973011) (5.0049,0.972797)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.975233) -- (axis cs:5,0.993910);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.982136) rectangle (axis cs:5.08,0.987515);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.984978) -- (axis cs:5.08,0.984978);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.984724)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0, ymax=0.1167,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.004365,
            lower quartile=0.006710,
            median=0.007613,
            upper quartile=0.008921,
            upper whisker=0.011280,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.012348) (0,0.012730) (0,0.012537) (0,0.014794) (0,0.012537) (0,0.012537) (0,0.012348) (0,0.014491) (0,0.013382) (0,0.012348) (0,0.015802) (0,0.012348) (0,0.014570) (0,0.018213) (0,0.012348) (0,0.012348) (0,0.014570) (0,0.012348) (0,0.012730) (0,0.012730) (0,0.012537) (0,0.014794) (0,0.012537)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.007878)};
        \addplot[
          boxplot prepared={
            lower whisker=0.002653,
            lower quartile=0.014419,
            median=0.027845,
            upper quartile=0.053839,
            upper whisker=0.110804,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.116179) (0,0.116287)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.039699)};
        \addplot[
          boxplot prepared={
            lower whisker=0.001848,
            lower quartile=0.004718,
            median=0.006529,
            upper quartile=0.008445,
            upper whisker=0.013621,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.020113) (0,0.015197) (0,0.018453) (0,0.019800) (0,0.016012) (0,0.024806) (0,0.019647) (0,0.016019) (0,0.015564) (0,0.016936) (0,0.016337) (0,0.014638) (0,0.015551) (0,0.016068) (0,0.016234) (0,0.014667) (0,0.017720) (0,0.015342)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.007036)};
        \addplot[
          boxplot prepared={
            lower whisker=0.012912,
            lower quartile=0.034025,
            median=0.048977,
            upper quartile=0.065288,
            upper whisker=0.111199,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.112506)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.050675)};
        \addplot[
          boxplot prepared={
            lower whisker=0.006257,
            lower quartile=0.012852,
            median=0.016991,
            upper quartile=0.024073,
            upper whisker=0.040564,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.055529) (0,0.066011) (0,0.046018) (0,0.050127) (0,0.045359) (0,0.041852) (0,0.055523) (0,0.054194) (0,0.052690) (0,0.050611) (0,0.050639) (0,0.043195) (0,0.045690)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.019408)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$n_y = 6$}
  \label{fig:appHc_SCM20D_dimsweep_box_eps050_beta1e-06_ny6}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.237\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1.001,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:5.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9972,0.952903) (0.9970,0.953219) (0.9969,0.953535) (0.9967,0.953850) (0.9966,0.954166) (0.9964,0.954482) (0.9962,0.954798) (0.9960,0.955113) (0.9956,0.955429) (0.9952,0.955745) (0.9946,0.956061) (0.9940,0.956377) (0.9931,0.956692) (0.9922,0.957008) (0.9910,0.957324) (0.9896,0.957640) (0.9879,0.957956) (0.9861,0.958271) (0.9839,0.958587) (0.9816,0.958903) (0.9790,0.959219) (0.9763,0.959534) (0.9735,0.959850) (0.9705,0.960166) (0.9674,0.960482) (0.9641,0.960798) (0.9604,0.961113) (0.9561,0.961429) (0.9512,0.961745) (0.9454,0.962061) (0.9387,0.962377) (0.9310,0.962692) (0.9226,0.963008) (0.9134,0.963324) (0.9036,0.963640) (0.8934,0.963955) (0.8830,0.964271) (0.8723,0.964587) (0.8614,0.964903) (0.8504,0.965219) (0.8392,0.965534) (0.8280,0.965850) (0.8166,0.966166) (0.8054,0.966482) (0.7944,0.966797) (0.7839,0.967113) (0.7742,0.967429) (0.7657,0.967745) (0.7586,0.968061) (0.7532,0.968376) (0.7494,0.968692) (0.7471,0.969008) (0.7457,0.969324) (0.7446,0.969640) (0.7432,0.969955) (0.7408,0.970271) (0.7369,0.970587) (0.7314,0.970903) (0.7243,0.971218) (0.7161,0.971534) (0.7074,0.971850) (0.6989,0.972166) (0.6915,0.972482) (0.6856,0.972797) (0.6817,0.973113) (0.6800,0.973429) (0.6805,0.973745) (0.6832,0.974061) (0.6879,0.974376) (0.6945,0.974692) (0.7030,0.975008) (0.7134,0.975324) (0.7254,0.975639) (0.7392,0.975955) (0.7544,0.976271) (0.7710,0.976587) (0.7885,0.976903) (0.8066,0.977218) (0.8249,0.977534) (0.8430,0.977850) (0.8603,0.978166) (0.8767,0.978482) (0.8918,0.978797) (0.9056,0.979113) (0.9179,0.979429) (0.9288,0.979745) (0.9382,0.980060) (0.9465,0.980376) (0.9535,0.980692) (0.9595,0.981008) (0.9646,0.981324) (0.9689,0.981639) (0.9726,0.981955) (0.9757,0.982271) (0.9785,0.982587) (0.9811,0.982903) (0.9835,0.983218) (0.9858,0.983534) (0.9880,0.983850) (0.9901,0.984166) (1.0099,0.984166) (1.0120,0.983850) (1.0142,0.983534) (1.0165,0.983218) (1.0189,0.982903) (1.0215,0.982587) (1.0243,0.982271) (1.0274,0.981955) (1.0311,0.981639) (1.0354,0.981324) (1.0405,0.981008) (1.0465,0.980692) (1.0535,0.980376) (1.0618,0.980060) (1.0712,0.979745) (1.0821,0.979429) (1.0944,0.979113) (1.1082,0.978797) (1.1233,0.978482) (1.1397,0.978166) (1.1570,0.977850) (1.1751,0.977534) (1.1934,0.977218) (1.2115,0.976903) (1.2290,0.976587) (1.2456,0.976271) (1.2608,0.975955) (1.2746,0.975639) (1.2866,0.975324) (1.2970,0.975008) (1.3055,0.974692) (1.3121,0.974376) (1.3168,0.974061) (1.3195,0.973745) (1.3200,0.973429) (1.3183,0.973113) (1.3144,0.972797) (1.3085,0.972482) (1.3011,0.972166) (1.2926,0.971850) (1.2839,0.971534) (1.2757,0.971218) (1.2686,0.970903) (1.2631,0.970587) (1.2592,0.970271) (1.2568,0.969955) (1.2554,0.969640) (1.2543,0.969324) (1.2529,0.969008) (1.2506,0.968692) (1.2468,0.968376) (1.2414,0.968061) (1.2343,0.967745) (1.2258,0.967429) (1.2161,0.967113) (1.2056,0.966797) (1.1946,0.966482) (1.1834,0.966166) (1.1720,0.965850) (1.1608,0.965534) (1.1496,0.965219) (1.1386,0.964903) (1.1277,0.964587) (1.1170,0.964271) (1.1066,0.963955) (1.0964,0.963640) (1.0866,0.963324) (1.0774,0.963008) (1.0690,0.962692) (1.0613,0.962377) (1.0546,0.962061) (1.0488,0.961745) (1.0439,0.961429) (1.0396,0.961113) (1.0359,0.960798) (1.0326,0.960482) (1.0295,0.960166) (1.0265,0.959850) (1.0237,0.959534) (1.0210,0.959219) (1.0184,0.958903) (1.0161,0.958587) (1.0139,0.958271) (1.0121,0.957956) (1.0104,0.957640) (1.0090,0.957324) (1.0078,0.957008) (1.0069,0.956692) (1.0060,0.956377) (1.0054,0.956061) (1.0048,0.955745) (1.0044,0.955429) (1.0040,0.955113) (1.0038,0.954798) (1.0036,0.954482) (1.0034,0.954166) (1.0033,0.953850) (1.0031,0.953535) (1.0030,0.953219) (1.0028,0.952903)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.957775) -- (axis cs:1,0.984166);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.967925) rectangle (axis cs:1.08,0.974827);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971985) -- (axis cs:1.08,0.971985);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971435)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9952,0.968737) (1.9950,0.969041) (1.9949,0.969344) (1.9950,0.969648) (1.9951,0.969951) (1.9952,0.970255) (1.9954,0.970558) (1.9954,0.970862) (1.9954,0.971165) (1.9953,0.971469) (1.9951,0.971772) (1.9948,0.972076) (1.9944,0.972379) (1.9939,0.972683) (1.9933,0.972986) (1.9926,0.973290) (1.9918,0.973593) (1.9909,0.973896) (1.9898,0.974200) (1.9886,0.974503) (1.9873,0.974807) (1.9856,0.975110) (1.9837,0.975414) (1.9814,0.975717) (1.9786,0.976021) (1.9752,0.976324) (1.9713,0.976628) (1.9670,0.976931) (1.9622,0.977235) (1.9570,0.977538) (1.9518,0.977842) (1.9464,0.978145) (1.9411,0.978449) (1.9358,0.978752) (1.9304,0.979056) (1.9249,0.979359) (1.9191,0.979663) (1.9129,0.979966) (1.9060,0.980270) (1.8986,0.980573) (1.8905,0.980877) (1.8820,0.981180) (1.8733,0.981484) (1.8646,0.981787) (1.8561,0.982090) (1.8480,0.982394) (1.8403,0.982697) (1.8329,0.983001) (1.8257,0.983304) (1.8185,0.983608) (1.8111,0.983911) (1.8033,0.984215) (1.7951,0.984518) (1.7866,0.984822) (1.7779,0.985125) (1.7693,0.985429) (1.7609,0.985732) (1.7529,0.986036) (1.7455,0.986339) (1.7386,0.986643) (1.7322,0.986946) (1.7263,0.987250) (1.7208,0.987553) (1.7155,0.987857) (1.7103,0.988160) (1.7052,0.988464) (1.7002,0.988767) (1.6953,0.989071) (1.6908,0.989374) (1.6868,0.989678) (1.6835,0.989981) (1.6812,0.990284) (1.6800,0.990588) (1.6802,0.990891) (1.6819,0.991195) (1.6853,0.991498) (1.6908,0.991802) (1.6983,0.992105) (1.7079,0.992409) (1.7195,0.992712) (1.7328,0.993016) (1.7475,0.993319) (1.7632,0.993623) (1.7795,0.993926) (1.7959,0.994230) (1.8124,0.994533) (1.8287,0.994837) (1.8448,0.995140) (1.8606,0.995444) (1.8763,0.995747) (1.8915,0.996051) (1.9062,0.996354) (1.9202,0.996658) (1.9331,0.996961) (1.9449,0.997265) (1.9552,0.997568) (1.9642,0.997872) (1.9718,0.998175) (1.9780,0.998478) (1.9831,0.998782) (2.0169,0.998782) (2.0220,0.998478) (2.0282,0.998175) (2.0358,0.997872) (2.0448,0.997568) (2.0551,0.997265) (2.0669,0.996961) (2.0798,0.996658) (2.0938,0.996354) (2.1085,0.996051) (2.1237,0.995747) (2.1394,0.995444) (2.1552,0.995140) (2.1713,0.994837) (2.1876,0.994533) (2.2041,0.994230) (2.2205,0.993926) (2.2368,0.993623) (2.2525,0.993319) (2.2672,0.993016) (2.2805,0.992712) (2.2921,0.992409) (2.3017,0.992105) (2.3092,0.991802) (2.3147,0.991498) (2.3181,0.991195) (2.3198,0.990891) (2.3200,0.990588) (2.3188,0.990284) (2.3165,0.989981) (2.3132,0.989678) (2.3092,0.989374) (2.3047,0.989071) (2.2998,0.988767) (2.2948,0.988464) (2.2897,0.988160) (2.2845,0.987857) (2.2792,0.987553) (2.2737,0.987250) (2.2678,0.986946) (2.2614,0.986643) (2.2545,0.986339) (2.2471,0.986036) (2.2391,0.985732) (2.2307,0.985429) (2.2221,0.985125) (2.2134,0.984822) (2.2049,0.984518) (2.1967,0.984215) (2.1889,0.983911) (2.1815,0.983608) (2.1743,0.983304) (2.1671,0.983001) (2.1597,0.982697) (2.1520,0.982394) (2.1439,0.982090) (2.1354,0.981787) (2.1267,0.981484) (2.1180,0.981180) (2.1095,0.980877) (2.1014,0.980573) (2.0940,0.980270) (2.0871,0.979966) (2.0809,0.979663) (2.0751,0.979359) (2.0696,0.979056) (2.0642,0.978752) (2.0589,0.978449) (2.0536,0.978145) (2.0482,0.977842) (2.0430,0.977538) (2.0378,0.977235) (2.0330,0.976931) (2.0287,0.976628) (2.0248,0.976324) (2.0214,0.976021) (2.0186,0.975717) (2.0163,0.975414) (2.0144,0.975110) (2.0127,0.974807) (2.0114,0.974503) (2.0102,0.974200) (2.0091,0.973896) (2.0082,0.973593) (2.0074,0.973290) (2.0067,0.972986) (2.0061,0.972683) (2.0056,0.972379) (2.0052,0.972076) (2.0049,0.971772) (2.0047,0.971469) (2.0046,0.971165) (2.0046,0.970862) (2.0046,0.970558) (2.0048,0.970255) (2.0049,0.969951) (2.0050,0.969648) (2.0051,0.969344) (2.0050,0.969041) (2.0048,0.968737)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.976451) -- (axis cs:2,0.998782);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.985282) rectangle (axis cs:2.08,0.991880);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.989038) -- (axis cs:2.08,0.989038);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.988229)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9784,0.965895) (2.9751,0.966162) (2.9719,0.966428) (2.9688,0.966695) (2.9658,0.966962) (2.9629,0.967228) (2.9600,0.967495) (2.9571,0.967761) (2.9541,0.968028) (2.9509,0.968294) (2.9473,0.968561) (2.9435,0.968828) (2.9392,0.969094) (2.9347,0.969361) (2.9298,0.969627) (2.9247,0.969894) (2.9195,0.970160) (2.9143,0.970427) (2.9092,0.970694) (2.9044,0.970960) (2.8998,0.971227) (2.8956,0.971493) (2.8915,0.971760) (2.8875,0.972026) (2.8833,0.972293) (2.8786,0.972560) (2.8732,0.972826) (2.8669,0.973093) (2.8595,0.973359) (2.8509,0.973626) (2.8413,0.973892) (2.8308,0.974159) (2.8196,0.974426) (2.8083,0.974692) (2.7970,0.974959) (2.7863,0.975225) (2.7765,0.975492) (2.7676,0.975758) (2.7600,0.976025) (2.7536,0.976292) (2.7482,0.976558) (2.7438,0.976825) (2.7400,0.977091) (2.7366,0.977358) (2.7332,0.977624) (2.7296,0.977891) (2.7256,0.978158) (2.7210,0.978424) (2.7158,0.978691) (2.7100,0.978957) (2.7037,0.979224) (2.6974,0.979490) (2.6913,0.979757) (2.6861,0.980024) (2.6821,0.980290) (2.6800,0.980557) (2.6801,0.980823) (2.6829,0.981090) (2.6882,0.981356) (2.6962,0.981623) (2.7064,0.981890) (2.7185,0.982156) (2.7317,0.982423) (2.7456,0.982689) (2.7594,0.982956) (2.7727,0.983222) (2.7850,0.983489) (2.7961,0.983756) (2.8060,0.984022) (2.8148,0.984289) (2.8227,0.984555) (2.8300,0.984822) (2.8370,0.985088) (2.8440,0.985355) (2.8513,0.985622) (2.8590,0.985888) (2.8672,0.986155) (2.8759,0.986421) (2.8850,0.986688) (2.8943,0.986954) (2.9037,0.987221) (2.9129,0.987488) (2.9219,0.987754) (2.9305,0.988021) (2.9386,0.988287) (2.9460,0.988554) (2.9529,0.988820) (2.9592,0.989087) (2.9648,0.989354) (2.9699,0.989620) (2.9744,0.989887) (2.9784,0.990153) (2.9819,0.990420) (2.9849,0.990686) (2.9875,0.990953) (2.9897,0.991220) (2.9915,0.991486) (2.9930,0.991753) (2.9942,0.992019) (2.9952,0.992286) (3.0048,0.992286) (3.0058,0.992019) (3.0070,0.991753) (3.0085,0.991486) (3.0103,0.991220) (3.0125,0.990953) (3.0151,0.990686) (3.0181,0.990420) (3.0216,0.990153) (3.0256,0.989887) (3.0301,0.989620) (3.0352,0.989354) (3.0408,0.989087) (3.0471,0.988820) (3.0540,0.988554) (3.0614,0.988287) (3.0695,0.988021) (3.0781,0.987754) (3.0871,0.987488) (3.0963,0.987221) (3.1057,0.986954) (3.1150,0.986688) (3.1241,0.986421) (3.1328,0.986155) (3.1410,0.985888) (3.1487,0.985622) (3.1560,0.985355) (3.1630,0.985088) (3.1700,0.984822) (3.1773,0.984555) (3.1852,0.984289) (3.1940,0.984022) (3.2039,0.983756) (3.2150,0.983489) (3.2273,0.983222) (3.2406,0.982956) (3.2544,0.982689) (3.2683,0.982423) (3.2815,0.982156) (3.2936,0.981890) (3.3038,0.981623) (3.3118,0.981356) (3.3171,0.981090) (3.3199,0.980823) (3.3200,0.980557) (3.3179,0.980290) (3.3139,0.980024) (3.3087,0.979757) (3.3026,0.979490) (3.2963,0.979224) (3.2900,0.978957) (3.2842,0.978691) (3.2790,0.978424) (3.2744,0.978158) (3.2704,0.977891) (3.2668,0.977624) (3.2634,0.977358) (3.2600,0.977091) (3.2562,0.976825) (3.2518,0.976558) (3.2464,0.976292) (3.2400,0.976025) (3.2324,0.975758) (3.2235,0.975492) (3.2137,0.975225) (3.2030,0.974959) (3.1917,0.974692) (3.1804,0.974426) (3.1692,0.974159) (3.1587,0.973892) (3.1491,0.973626) (3.1405,0.973359) (3.1331,0.973093) (3.1268,0.972826) (3.1214,0.972560) (3.1167,0.972293) (3.1125,0.972026) (3.1085,0.971760) (3.1044,0.971493) (3.1002,0.971227) (3.0956,0.970960) (3.0908,0.970694) (3.0857,0.970427) (3.0805,0.970160) (3.0753,0.969894) (3.0702,0.969627) (3.0653,0.969361) (3.0608,0.969094) (3.0565,0.968828) (3.0527,0.968561) (3.0491,0.968294) (3.0459,0.968028) (3.0429,0.967761) (3.0400,0.967495) (3.0371,0.967228) (3.0342,0.966962) (3.0312,0.966695) (3.0281,0.966428) (3.0249,0.966162) (3.0216,0.965895)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.965895) -- (axis cs:3,0.990256);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975639) rectangle (axis cs:3.08,0.982136);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.979294) -- (axis cs:3.08,0.979294);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978978)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9978,0.977670) (3.9979,0.977875) (3.9982,0.978080) (3.9985,0.978285) (3.9989,0.978490) (3.9992,0.978695) (3.9995,0.978900) (3.9997,0.979105) (3.9998,0.979310) (3.9999,0.979515) (4.0000,0.979720) (4.0000,0.979925) (4.0000,0.980130) (4.0000,0.980335) (4.0000,0.980540) (4.0000,0.980745) (3.9999,0.980950) (3.9999,0.981155) (3.9998,0.981360) (3.9996,0.981566) (3.9993,0.981771) (3.9990,0.981976) (3.9984,0.982181) (3.9978,0.982386) (3.9970,0.982591) (3.9962,0.982796) (3.9952,0.983001) (3.9942,0.983206) (3.9932,0.983411) (3.9922,0.983616) (3.9911,0.983821) (3.9901,0.984026) (3.9891,0.984231) (3.9881,0.984436) (3.9871,0.984641) (3.9860,0.984846) (3.9849,0.985051) (3.9837,0.985257) (3.9825,0.985462) (3.9810,0.985667) (3.9790,0.985872) (3.9764,0.986077) (3.9729,0.986282) (3.9682,0.986487) (3.9622,0.986692) (3.9549,0.986897) (3.9466,0.987102) (3.9376,0.987307) (3.9283,0.987512) (3.9188,0.987717) (3.9091,0.987922) (3.8991,0.988127) (3.8885,0.988332) (3.8770,0.988537) (3.8648,0.988742) (3.8521,0.988948) (3.8397,0.989153) (3.8280,0.989358) (3.8174,0.989563) (3.8079,0.989768) (3.7990,0.989973) (3.7900,0.990178) (3.7802,0.990383) (3.7691,0.990588) (3.7566,0.990793) (3.7430,0.990998) (3.7292,0.991203) (3.7159,0.991408) (3.7040,0.991613) (3.6942,0.991818) (3.6870,0.992023) (3.6823,0.992228) (3.6800,0.992433) (3.6800,0.992639) (3.6821,0.992844) (3.6862,0.993049) (3.6926,0.993254) (3.7014,0.993459) (3.7130,0.993664) (3.7275,0.993869) (3.7445,0.994074) (3.7636,0.994279) (3.7840,0.994484) (3.8046,0.994689) (3.8249,0.994894) (3.8444,0.995099) (3.8630,0.995304) (3.8807,0.995509) (3.8975,0.995714) (3.9134,0.995919) (3.9284,0.996124) (3.9420,0.996330) (3.9541,0.996535) (3.9645,0.996740) (3.9730,0.996945) (3.9797,0.997150) (3.9848,0.997355) (3.9887,0.997560) (3.9915,0.997765) (3.9937,0.997970) (4.0063,0.997970) (4.0085,0.997765) (4.0113,0.997560) (4.0152,0.997355) (4.0203,0.997150) (4.0270,0.996945) (4.0355,0.996740) (4.0459,0.996535) (4.0580,0.996330) (4.0716,0.996124) (4.0866,0.995919) (4.1025,0.995714) (4.1193,0.995509) (4.1370,0.995304) (4.1556,0.995099) (4.1751,0.994894) (4.1954,0.994689) (4.2160,0.994484) (4.2364,0.994279) (4.2555,0.994074) (4.2725,0.993869) (4.2870,0.993664) (4.2986,0.993459) (4.3074,0.993254) (4.3138,0.993049) (4.3179,0.992844) (4.3200,0.992639) (4.3200,0.992433) (4.3177,0.992228) (4.3130,0.992023) (4.3058,0.991818) (4.2960,0.991613) (4.2841,0.991408) (4.2708,0.991203) (4.2570,0.990998) (4.2434,0.990793) (4.2309,0.990588) (4.2198,0.990383) (4.2100,0.990178) (4.2010,0.989973) (4.1921,0.989768) (4.1826,0.989563) (4.1720,0.989358) (4.1603,0.989153) (4.1479,0.988948) (4.1352,0.988742) (4.1230,0.988537) (4.1115,0.988332) (4.1009,0.988127) (4.0909,0.987922) (4.0812,0.987717) (4.0717,0.987512) (4.0624,0.987307) (4.0534,0.987102) (4.0451,0.986897) (4.0378,0.986692) (4.0318,0.986487) (4.0271,0.986282) (4.0236,0.986077) (4.0210,0.985872) (4.0190,0.985667) (4.0175,0.985462) (4.0163,0.985257) (4.0151,0.985051) (4.0140,0.984846) (4.0129,0.984641) (4.0119,0.984436) (4.0109,0.984231) (4.0099,0.984026) (4.0089,0.983821) (4.0078,0.983616) (4.0068,0.983411) (4.0058,0.983206) (4.0048,0.983001) (4.0038,0.982796) (4.0030,0.982591) (4.0022,0.982386) (4.0016,0.982181) (4.0010,0.981976) (4.0007,0.981771) (4.0004,0.981566) (4.0002,0.981360) (4.0001,0.981155) (4.0001,0.980950) (4.0000,0.980745) (4.0000,0.980540) (4.0000,0.980335) (4.0000,0.980130) (4.0000,0.979925) (4.0000,0.979720) (4.0001,0.979515) (4.0002,0.979310) (4.0003,0.979105) (4.0005,0.978900) (4.0008,0.978695) (4.0011,0.978490) (4.0015,0.978285) (4.0018,0.978080) (4.0021,0.977875) (4.0022,0.977670)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.985384) -- (axis cs:4,0.997970);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.990256) rectangle (axis cs:4.08,0.993504);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.992286) -- (axis cs:4.08,0.992286);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.991827)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9979,0.976857) (4.9979,0.977050) (4.9981,0.977243) (4.9984,0.977436) (4.9987,0.977628) (4.9990,0.977821) (4.9993,0.978014) (4.9995,0.978207) (4.9997,0.978400) (4.9997,0.978592) (4.9997,0.978785) (4.9997,0.978978) (4.9995,0.979171) (4.9993,0.979363) (4.9990,0.979556) (4.9987,0.979749) (4.9983,0.979942) (4.9980,0.980134) (4.9976,0.980327) (4.9974,0.980520) (4.9971,0.980713) (4.9968,0.980905) (4.9964,0.981098) (4.9958,0.981291) (4.9951,0.981484) (4.9941,0.981676) (4.9928,0.981869) (4.9913,0.982062) (4.9896,0.982255) (4.9877,0.982447) (4.9856,0.982640) (4.9832,0.982833) (4.9807,0.983026) (4.9780,0.983218) (4.9754,0.983411) (4.9728,0.983604) (4.9703,0.983797) (4.9680,0.983989) (4.9657,0.984182) (4.9633,0.984375) (4.9606,0.984568) (4.9573,0.984760) (4.9533,0.984953) (4.9482,0.985146) (4.9418,0.985339) (4.9342,0.985531) (4.9255,0.985724) (4.9158,0.985917) (4.9057,0.986110) (4.8956,0.986302) (4.8859,0.986495) (4.8769,0.986688) (4.8686,0.986881) (4.8608,0.987073) (4.8531,0.987266) (4.8450,0.987459) (4.8364,0.987652) (4.8270,0.987844) (4.8166,0.988037) (4.8051,0.988230) (4.7927,0.988423) (4.7794,0.988615) (4.7654,0.988808) (4.7512,0.989001) (4.7376,0.989194) (4.7253,0.989386) (4.7150,0.989579) (4.7071,0.989772) (4.7015,0.989965) (4.6975,0.990157) (4.6942,0.990350) (4.6910,0.990543) (4.6874,0.990736) (4.6838,0.990928) (4.6809,0.991121) (4.6800,0.991314) (4.6822,0.991507) (4.6883,0.991699) (4.6987,0.991892) (4.7131,0.992085) (4.7307,0.992278) (4.7504,0.992470) (4.7711,0.992663) (4.7917,0.992856) (4.8114,0.993049) (4.8297,0.993241) (4.8466,0.993434) (4.8622,0.993627) (4.8768,0.993820) (4.8906,0.994012) (4.9038,0.994205) (4.9165,0.994398) (4.9286,0.994591) (4.9399,0.994783) (4.9501,0.994976) (4.9593,0.995169) (4.9672,0.995362) (4.9741,0.995554) (4.9798,0.995747) (4.9845,0.995940) (5.0155,0.995940) (5.0202,0.995747) (5.0259,0.995554) (5.0328,0.995362) (5.0407,0.995169) (5.0499,0.994976) (5.0601,0.994783) (5.0714,0.994591) (5.0835,0.994398) (5.0962,0.994205) (5.1094,0.994012) (5.1232,0.993820) (5.1378,0.993627) (5.1534,0.993434) (5.1703,0.993241) (5.1886,0.993049) (5.2083,0.992856) (5.2289,0.992663) (5.2496,0.992470) (5.2693,0.992278) (5.2869,0.992085) (5.3013,0.991892) (5.3117,0.991699) (5.3178,0.991507) (5.3200,0.991314) (5.3191,0.991121) (5.3162,0.990928) (5.3126,0.990736) (5.3090,0.990543) (5.3058,0.990350) (5.3025,0.990157) (5.2985,0.989965) (5.2929,0.989772) (5.2850,0.989579) (5.2747,0.989386) (5.2624,0.989194) (5.2488,0.989001) (5.2346,0.988808) (5.2206,0.988615) (5.2073,0.988423) (5.1949,0.988230) (5.1834,0.988037) (5.1730,0.987844) (5.1636,0.987652) (5.1550,0.987459) (5.1469,0.987266) (5.1392,0.987073) (5.1314,0.986881) (5.1231,0.986688) (5.1141,0.986495) (5.1044,0.986302) (5.0943,0.986110) (5.0842,0.985917) (5.0745,0.985724) (5.0658,0.985531) (5.0582,0.985339) (5.0518,0.985146) (5.0467,0.984953) (5.0427,0.984760) (5.0394,0.984568) (5.0367,0.984375) (5.0343,0.984182) (5.0320,0.983989) (5.0297,0.983797) (5.0272,0.983604) (5.0246,0.983411) (5.0220,0.983218) (5.0193,0.983026) (5.0168,0.982833) (5.0144,0.982640) (5.0123,0.982447) (5.0104,0.982255) (5.0087,0.982062) (5.0072,0.981869) (5.0059,0.981676) (5.0049,0.981484) (5.0042,0.981291) (5.0036,0.981098) (5.0032,0.980905) (5.0029,0.980713) (5.0026,0.980520) (5.0024,0.980327) (5.0020,0.980134) (5.0017,0.979942) (5.0013,0.979749) (5.0010,0.979556) (5.0007,0.979363) (5.0005,0.979171) (5.0003,0.978978) (5.0003,0.978785) (5.0003,0.978592) (5.0003,0.978400) (5.0005,0.978207) (5.0007,0.978014) (5.0010,0.977821) (5.0013,0.977628) (5.0016,0.977436) (5.0019,0.977243) (5.0021,0.977050) (5.0021,0.976857)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.984166) -- (axis cs:5,0.995940);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.988632) rectangle (axis cs:5.08,0.991880);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.990256) -- (axis cs:5.08,0.990256);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.990079)};
    \end{axis}

    \begin{axis}[
      mybox,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=5.5,
      enlarge x limits=false,
      ymin=0, ymax=0.1926,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=0.001344,
            lower quartile=0.002468,
            median=0.003017,
            upper quartile=0.004162,
            upper whisker=0.006604,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.008671) (0,0.008671) (0,0.007068) (0,0.008057) (0,0.008671) (0,0.007068) (0,0.007411) (0,0.009216) (0,0.007411)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.003435)};
        \addplot[
          boxplot prepared={
            lower whisker=0.000659,
            lower quartile=0.005606,
            median=0.015672,
            upper quartile=0.028551,
            upper whisker=0.062787,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.102103) (0,0.153286) (0,0.066053) (0,0.068231) (0,0.103764) (0,0.133247) (0,0.086832) (0,0.081789) (0,0.106885) (0,0.073767) (0,0.071820) (0,0.172615) (0,0.103978) (0,0.095904) (0,0.094258) (0,0.084640) (0,0.119511) (0,0.101624) (0,0.109249) (0,0.118332) (0,0.151416) (0,0.111783) (0,0.100614) (0,0.074858) (0,0.071272) (0,0.068337) (0,0.067751) (0,0.066958) (0,0.094053) (0,0.095869) (0,0.145269) (0,0.182006) (0,0.064053) (0,0.093209) (0,0.064222) (0,0.155981) (0,0.152969) (0,0.071234) (0,0.089488) (0,0.103416) (0,0.137825) (0,0.072361) (0,0.072277) (0,0.079719) (0,0.162261)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.027319)};
        \addplot[
          boxplot prepared={
            lower whisker=0.000582,
            lower quartile=0.001443,
            median=0.001987,
            upper quartile=0.002736,
            upper whisker=0.004637,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.007669) (0,0.004945) (0,0.006724) (0,0.006461) (0,0.005300) (0,0.006668) (0,0.004713) (0,0.005868) (0,0.008868) (0,0.004749) (0,0.005718) (0,0.009261) (0,0.006253) (0,0.007564) (0,0.004928) (0,0.005863) (0,0.005315) (0,0.004951) (0,0.009914) (0,0.012585) (0,0.004989) (0,0.007760) (0,0.004804) (0,0.008190) (0,0.005750)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.002292)};
        \addplot[
          boxplot prepared={
            lower whisker=0.018436,
            lower quartile=0.068127,
            median=0.090109,
            upper quartile=0.115440,
            upper whisker=0.183477,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.190321) (0,0.187327) (0,0.188882)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.094156)};
        \addplot[
          boxplot prepared={
            lower whisker=0.011808,
            lower quartile=0.036342,
            median=0.047279,
            upper quartile=0.060427,
            upper whisker=0.096436,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,0.097291) (0,0.101408) (0,0.096743) (0,0.097138) (0,0.113090) (0,0.115699)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.048864)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$n_y = 8$}
  \label{fig:appHc_SCM20D_dimsweep_box_eps050_beta1e-06_ny8}
\end{subfigure}%


==> figures/rawTikz_app/fig_appHc_Vehicle30_betasweep_boxplot.tex <==
\begin{subfigure}[t]{0.281\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9475, ymax=1.002,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9968,0.962800) (0.9965,0.963029) (0.9962,0.963259) (0.9959,0.963488) (0.9956,0.963717) (0.9952,0.963946) (0.9948,0.964176) (0.9942,0.964405) (0.9935,0.964634) (0.9927,0.964864) (0.9916,0.965093) (0.9905,0.965322) (0.9892,0.965552) (0.9877,0.965781) (0.9861,0.966010) (0.9844,0.966239) (0.9824,0.966469) (0.9803,0.966698) (0.9779,0.966927) (0.9751,0.967157) (0.9720,0.967386) (0.9686,0.967615) (0.9649,0.967844) (0.9608,0.968074) (0.9564,0.968303) (0.9518,0.968532) (0.9470,0.968762) (0.9420,0.968991) (0.9369,0.969220) (0.9316,0.969449) (0.9263,0.969679) (0.9209,0.969908) (0.9156,0.970137) (0.9102,0.970367) (0.9048,0.970596) (0.8993,0.970825) (0.8936,0.971055) (0.8876,0.971284) (0.8812,0.971513) (0.8742,0.971742) (0.8667,0.971972) (0.8588,0.972201) (0.8503,0.972430) (0.8414,0.972660) (0.8321,0.972889) (0.8226,0.973118) (0.8128,0.973347) (0.8028,0.973577) (0.7926,0.973806) (0.7822,0.974035) (0.7716,0.974265) (0.7606,0.974494) (0.7494,0.974723) (0.7379,0.974953) (0.7265,0.975182) (0.7153,0.975411) (0.7048,0.975640) (0.6956,0.975870) (0.6881,0.976099) (0.6829,0.976328) (0.6802,0.976558) (0.6800,0.976787) (0.6822,0.977016) (0.6864,0.977245) (0.6920,0.977475) (0.6983,0.977704) (0.7047,0.977933) (0.7107,0.978163) (0.7160,0.978392) (0.7204,0.978621) (0.7241,0.978851) (0.7274,0.979080) (0.7308,0.979309) (0.7349,0.979538) (0.7403,0.979768) (0.7475,0.979997) (0.7568,0.980226) (0.7683,0.980456) (0.7819,0.980685) (0.7972,0.980914) (0.8136,0.981143) (0.8306,0.981373) (0.8476,0.981602) (0.8640,0.981831) (0.8794,0.982061) (0.8938,0.982290) (0.9069,0.982519) (0.9188,0.982748) (0.9296,0.982978) (0.9393,0.983207) (0.9480,0.983436) (0.9558,0.983666) (0.9628,0.983895) (0.9690,0.984124) (0.9743,0.984354) (0.9790,0.984583) (0.9830,0.984812) (0.9864,0.985041) (0.9892,0.985271) (0.9915,0.985500) (1.0085,0.985500) (1.0108,0.985271) (1.0136,0.985041) (1.0170,0.984812) (1.0210,0.984583) (1.0257,0.984354) (1.0310,0.984124) (1.0372,0.983895) (1.0442,0.983666) (1.0520,0.983436) (1.0607,0.983207) (1.0704,0.982978) (1.0812,0.982748) (1.0931,0.982519) (1.1062,0.982290) (1.1206,0.982061) (1.1360,0.981831) (1.1524,0.981602) (1.1694,0.981373) (1.1864,0.981143) (1.2028,0.980914) (1.2181,0.980685) (1.2317,0.980456) (1.2432,0.980226) (1.2525,0.979997) (1.2597,0.979768) (1.2651,0.979538) (1.2692,0.979309) (1.2726,0.979080) (1.2759,0.978851) (1.2796,0.978621) (1.2840,0.978392) (1.2893,0.978163) (1.2953,0.977933) (1.3017,0.977704) (1.3080,0.977475) (1.3136,0.977245) (1.3178,0.977016) (1.3200,0.976787) (1.3198,0.976558) (1.3171,0.976328) (1.3119,0.976099) (1.3044,0.975870) (1.2952,0.975640) (1.2847,0.975411) (1.2735,0.975182) (1.2621,0.974953) (1.2506,0.974723) (1.2394,0.974494) (1.2284,0.974265) (1.2178,0.974035) (1.2074,0.973806) (1.1972,0.973577) (1.1872,0.973347) (1.1774,0.973118) (1.1679,0.972889) (1.1586,0.972660) (1.1497,0.972430) (1.1412,0.972201) (1.1333,0.971972) (1.1258,0.971742) (1.1188,0.971513) (1.1124,0.971284) (1.1064,0.971055) (1.1007,0.970825) (1.0952,0.970596) (1.0898,0.970367) (1.0844,0.970137) (1.0791,0.969908) (1.0737,0.969679) (1.0684,0.969449) (1.0631,0.969220) (1.0580,0.968991) (1.0530,0.968762) (1.0482,0.968532) (1.0436,0.968303) (1.0392,0.968074) (1.0351,0.967844) (1.0314,0.967615) (1.0280,0.967386) (1.0249,0.967157) (1.0221,0.966927) (1.0197,0.966698) (1.0176,0.966469) (1.0156,0.966239) (1.0139,0.966010) (1.0123,0.965781) (1.0108,0.965552) (1.0095,0.965322) (1.0084,0.965093) (1.0073,0.964864) (1.0065,0.964634) (1.0058,0.964405) (1.0052,0.964176) (1.0048,0.963946) (1.0044,0.963717) (1.0041,0.963488) (1.0038,0.963259) (1.0035,0.963029) (1.0032,0.962800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.967100) -- (axis cs:1,0.985500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.974250) rectangle (axis cs:1.08,0.979300);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.976700) -- (axis cs:1.08,0.976700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.976455)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9968,0.982800) (1.9963,0.982974) (1.9959,0.983147) (1.9955,0.983321) (1.9951,0.983495) (1.9948,0.983669) (1.9946,0.983842) (1.9945,0.984016) (1.9945,0.984190) (1.9947,0.984364) (1.9950,0.984537) (1.9953,0.984711) (1.9957,0.984885) (1.9961,0.985059) (1.9964,0.985232) (1.9967,0.985406) (1.9968,0.985580) (1.9968,0.985754) (1.9966,0.985927) (1.9963,0.986101) (1.9958,0.986275) (1.9952,0.986448) (1.9945,0.986622) (1.9937,0.986796) (1.9927,0.986970) (1.9916,0.987143) (1.9903,0.987317) (1.9889,0.987491) (1.9871,0.987665) (1.9852,0.987838) (1.9832,0.988012) (1.9810,0.988186) (1.9788,0.988360) (1.9767,0.988533) (1.9748,0.988707) (1.9731,0.988881) (1.9716,0.989055) (1.9703,0.989228) (1.9691,0.989402) (1.9680,0.989576) (1.9669,0.989749) (1.9658,0.989923) (1.9647,0.990097) (1.9636,0.990271) (1.9625,0.990444) (1.9613,0.990618) (1.9601,0.990792) (1.9587,0.990966) (1.9570,0.991139) (1.9549,0.991313) (1.9523,0.991487) (1.9490,0.991661) (1.9448,0.991834) (1.9395,0.992008) (1.9332,0.992182) (1.9257,0.992356) (1.9171,0.992529) (1.9075,0.992703) (1.8973,0.992877) (1.8866,0.993051) (1.8757,0.993224) (1.8649,0.993398) (1.8545,0.993572) (1.8447,0.993745) (1.8356,0.993919) (1.8273,0.994093) (1.8197,0.994267) (1.8128,0.994440) (1.8063,0.994614) (1.7999,0.994788) (1.7935,0.994962) (1.7867,0.995135) (1.7792,0.995309) (1.7710,0.995483) (1.7621,0.995657) (1.7525,0.995830) (1.7425,0.996004) (1.7323,0.996178) (1.7222,0.996352) (1.7126,0.996525) (1.7038,0.996699) (1.6960,0.996873) (1.6894,0.997046) (1.6844,0.997220) (1.6812,0.997394) (1.6800,0.997568) (1.6810,0.997741) (1.6844,0.997915) (1.6904,0.998089) (1.6989,0.998263) (1.7100,0.998436) (1.7236,0.998610) (1.7398,0.998784) (1.7583,0.998958) (1.7790,0.999131) (1.8014,0.999305) (1.8250,0.999479) (1.8492,0.999653) (1.8733,0.999826) (1.8963,1.000000) (2.1037,1.000000) (2.1267,0.999826) (2.1508,0.999653) (2.1750,0.999479) (2.1986,0.999305) (2.2210,0.999131) (2.2417,0.998958) (2.2602,0.998784) (2.2764,0.998610) (2.2900,0.998436) (2.3011,0.998263) (2.3096,0.998089) (2.3156,0.997915) (2.3190,0.997741) (2.3200,0.997568) (2.3188,0.997394) (2.3156,0.997220) (2.3106,0.997046) (2.3040,0.996873) (2.2962,0.996699) (2.2874,0.996525) (2.2778,0.996352) (2.2677,0.996178) (2.2575,0.996004) (2.2475,0.995830) (2.2379,0.995657) (2.2290,0.995483) (2.2208,0.995309) (2.2133,0.995135) (2.2065,0.994962) (2.2001,0.994788) (2.1937,0.994614) (2.1872,0.994440) (2.1803,0.994267) (2.1727,0.994093) (2.1644,0.993919) (2.1553,0.993745) (2.1455,0.993572) (2.1351,0.993398) (2.1243,0.993224) (2.1134,0.993051) (2.1027,0.992877) (2.0925,0.992703) (2.0829,0.992529) (2.0743,0.992356) (2.0668,0.992182) (2.0605,0.992008) (2.0552,0.991834) (2.0510,0.991661) (2.0477,0.991487) (2.0451,0.991313) (2.0430,0.991139) (2.0413,0.990966) (2.0399,0.990792) (2.0387,0.990618) (2.0375,0.990444) (2.0364,0.990271) (2.0353,0.990097) (2.0342,0.989923) (2.0331,0.989749) (2.0320,0.989576) (2.0309,0.989402) (2.0297,0.989228) (2.0284,0.989055) (2.0269,0.988881) (2.0252,0.988707) (2.0233,0.988533) (2.0212,0.988360) (2.0190,0.988186) (2.0168,0.988012) (2.0148,0.987838) (2.0129,0.987665) (2.0111,0.987491) (2.0097,0.987317) (2.0084,0.987143) (2.0073,0.986970) (2.0063,0.986796) (2.0055,0.986622) (2.0048,0.986448) (2.0042,0.986275) (2.0037,0.986101) (2.0034,0.985927) (2.0032,0.985754) (2.0032,0.985580) (2.0033,0.985406) (2.0036,0.985232) (2.0039,0.985059) (2.0043,0.984885) (2.0047,0.984711) (2.0050,0.984537) (2.0053,0.984364) (2.0055,0.984190) (2.0055,0.984016) (2.0054,0.983842) (2.0052,0.983669) (2.0049,0.983495) (2.0045,0.983321) (2.0041,0.983147) (2.0037,0.982974) (2.0032,0.982800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.989200) -- (axis cs:2,1.000000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.994500) rectangle (axis cs:2.08,0.998100);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.996600) -- (axis cs:2.08,0.996600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.996006)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9976,0.967200) (2.9977,0.967485) (2.9978,0.967770) (2.9980,0.968055) (2.9982,0.968339) (2.9983,0.968624) (2.9983,0.968909) (2.9983,0.969194) (2.9981,0.969479) (2.9980,0.969764) (2.9978,0.970048) (2.9976,0.970333) (2.9976,0.970618) (2.9977,0.970903) (2.9979,0.971188) (2.9982,0.971473) (2.9984,0.971758) (2.9986,0.972042) (2.9987,0.972327) (2.9985,0.972612) (2.9980,0.972897) (2.9971,0.973182) (2.9957,0.973467) (2.9937,0.973752) (2.9911,0.974036) (2.9878,0.974321) (2.9838,0.974606) (2.9791,0.974891) (2.9740,0.975176) (2.9683,0.975461) (2.9622,0.975745) (2.9559,0.976030) (2.9493,0.976315) (2.9426,0.976600) (2.9359,0.976885) (2.9292,0.977170) (2.9225,0.977455) (2.9158,0.977739) (2.9089,0.978024) (2.9015,0.978309) (2.8937,0.978594) (2.8854,0.978879) (2.8766,0.979164) (2.8674,0.979448) (2.8580,0.979733) (2.8485,0.980018) (2.8389,0.980303) (2.8291,0.980588) (2.8187,0.980873) (2.8076,0.981158) (2.7954,0.981442) (2.7820,0.981727) (2.7676,0.982012) (2.7526,0.982297) (2.7377,0.982582) (2.7238,0.982867) (2.7116,0.983152) (2.7018,0.983436) (2.6945,0.983721) (2.6895,0.984006) (2.6863,0.984291) (2.6843,0.984576) (2.6828,0.984861) (2.6815,0.985145) (2.6805,0.985430) (2.6800,0.985715) (2.6804,0.986000) (2.6822,0.986285) (2.6856,0.986570) (2.6906,0.986855) (2.6971,0.987139) (2.7051,0.987424) (2.7142,0.987709) (2.7246,0.987994) (2.7362,0.988279) (2.7491,0.988564) (2.7630,0.988848) (2.7778,0.989133) (2.7932,0.989418) (2.8088,0.989703) (2.8241,0.989988) (2.8388,0.990273) (2.8528,0.990558) (2.8661,0.990842) (2.8788,0.991127) (2.8909,0.991412) (2.9026,0.991697) (2.9139,0.991982) (2.9246,0.992267) (2.9347,0.992552) (2.9441,0.992836) (2.9526,0.993121) (2.9602,0.993406) (2.9669,0.993691) (2.9727,0.993976) (2.9776,0.994261) (2.9817,0.994545) (2.9851,0.994830) (2.9879,0.995115) (2.9903,0.995400) (3.0097,0.995400) (3.0121,0.995115) (3.0149,0.994830) (3.0183,0.994545) (3.0224,0.994261) (3.0273,0.993976) (3.0331,0.993691) (3.0398,0.993406) (3.0474,0.993121) (3.0559,0.992836) (3.0653,0.992552) (3.0754,0.992267) (3.0861,0.991982) (3.0974,0.991697) (3.1091,0.991412) (3.1212,0.991127) (3.1339,0.990842) (3.1472,0.990558) (3.1612,0.990273) (3.1759,0.989988) (3.1912,0.989703) (3.2068,0.989418) (3.2222,0.989133) (3.2370,0.988848) (3.2509,0.988564) (3.2638,0.988279) (3.2754,0.987994) (3.2858,0.987709) (3.2949,0.987424) (3.3029,0.987139) (3.3094,0.986855) (3.3144,0.986570) (3.3178,0.986285) (3.3196,0.986000) (3.3200,0.985715) (3.3195,0.985430) (3.3185,0.985145) (3.3172,0.984861) (3.3157,0.984576) (3.3137,0.984291) (3.3105,0.984006) (3.3055,0.983721) (3.2982,0.983436) (3.2884,0.983152) (3.2762,0.982867) (3.2623,0.982582) (3.2474,0.982297) (3.2324,0.982012) (3.2180,0.981727) (3.2046,0.981442) (3.1924,0.981158) (3.1813,0.980873) (3.1709,0.980588) (3.1611,0.980303) (3.1515,0.980018) (3.1420,0.979733) (3.1326,0.979448) (3.1234,0.979164) (3.1146,0.978879) (3.1063,0.978594) (3.0985,0.978309) (3.0911,0.978024) (3.0842,0.977739) (3.0775,0.977455) (3.0708,0.977170) (3.0641,0.976885) (3.0574,0.976600) (3.0507,0.976315) (3.0441,0.976030) (3.0378,0.975745) (3.0317,0.975461) (3.0260,0.975176) (3.0209,0.974891) (3.0162,0.974606) (3.0122,0.974321) (3.0089,0.974036) (3.0063,0.973752) (3.0043,0.973467) (3.0029,0.973182) (3.0020,0.972897) (3.0015,0.972612) (3.0013,0.972327) (3.0014,0.972042) (3.0016,0.971758) (3.0018,0.971473) (3.0021,0.971188) (3.0023,0.970903) (3.0024,0.970618) (3.0024,0.970333) (3.0022,0.970048) (3.0020,0.969764) (3.0019,0.969479) (3.0017,0.969194) (3.0017,0.968909) (3.0017,0.968624) (3.0018,0.968339) (3.0020,0.968055) (3.0022,0.967770) (3.0023,0.967485) (3.0024,0.967200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.975100) -- (axis cs:3,0.995400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.982400) rectangle (axis cs:3.08,0.987900);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.985250) -- (axis cs:3.08,0.985250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.984964)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9962,0.967200) (3.9956,0.967425) (3.9950,0.967651) (3.9943,0.967876) (3.9935,0.968101) (3.9925,0.968326) (3.9914,0.968552) (3.9902,0.968777) (3.9888,0.969002) (3.9873,0.969227) (3.9857,0.969453) (3.9839,0.969678) (3.9820,0.969903) (3.9799,0.970128) (3.9775,0.970354) (3.9747,0.970579) (3.9716,0.970804) (3.9680,0.971029) (3.9642,0.971255) (3.9600,0.971480) (3.9557,0.971705) (3.9513,0.971930) (3.9470,0.972156) (3.9429,0.972381) (3.9390,0.972606) (3.9353,0.972831) (3.9319,0.973057) (3.9286,0.973282) (3.9253,0.973507) (3.9220,0.973732) (3.9183,0.973958) (3.9142,0.974183) (3.9094,0.974408) (3.9037,0.974633) (3.8969,0.974859) (3.8889,0.975084) (3.8798,0.975309) (3.8697,0.975534) (3.8588,0.975760) (3.8475,0.975985) (3.8362,0.976210) (3.8251,0.976435) (3.8146,0.976661) (3.8049,0.976886) (3.7960,0.977111) (3.7879,0.977336) (3.7803,0.977562) (3.7730,0.977787) (3.7657,0.978012) (3.7581,0.978237) (3.7501,0.978463) (3.7414,0.978688) (3.7321,0.978913) (3.7224,0.979138) (3.7127,0.979364) (3.7033,0.979589) (3.6949,0.979814) (3.6879,0.980039) (3.6828,0.980265) (3.6801,0.980490) (3.6800,0.980715) (3.6825,0.980940) (3.6876,0.981166) (3.6950,0.981391) (3.7044,0.981616) (3.7153,0.981841) (3.7274,0.982067) (3.7401,0.982292) (3.7531,0.982517) (3.7660,0.982742) (3.7787,0.982968) (3.7911,0.983193) (3.8034,0.983418) (3.8156,0.983643) (3.8279,0.983869) (3.8403,0.984094) (3.8530,0.984319) (3.8658,0.984544) (3.8786,0.984770) (3.8911,0.984995) (3.9033,0.985220) (3.9148,0.985445) (3.9256,0.985671) (3.9353,0.985896) (3.9441,0.986121) (3.9519,0.986346) (3.9587,0.986572) (3.9645,0.986797) (3.9695,0.987022) (3.9738,0.987247) (3.9773,0.987473) (3.9804,0.987698) (3.9829,0.987923) (3.9850,0.988148) (3.9868,0.988374) (3.9883,0.988599) (3.9897,0.988824) (3.9910,0.989049) (3.9921,0.989275) (3.9933,0.989500) (4.0067,0.989500) (4.0079,0.989275) (4.0090,0.989049) (4.0103,0.988824) (4.0117,0.988599) (4.0132,0.988374) (4.0150,0.988148) (4.0171,0.987923) (4.0196,0.987698) (4.0227,0.987473) (4.0262,0.987247) (4.0305,0.987022) (4.0355,0.986797) (4.0413,0.986572) (4.0481,0.986346) (4.0559,0.986121) (4.0647,0.985896) (4.0744,0.985671) (4.0852,0.985445) (4.0967,0.985220) (4.1089,0.984995) (4.1214,0.984770) (4.1342,0.984544) (4.1470,0.984319) (4.1597,0.984094) (4.1721,0.983869) (4.1844,0.983643) (4.1966,0.983418) (4.2089,0.983193) (4.2213,0.982968) (4.2340,0.982742) (4.2469,0.982517) (4.2599,0.982292) (4.2726,0.982067) (4.2847,0.981841) (4.2956,0.981616) (4.3050,0.981391) (4.3124,0.981166) (4.3175,0.980940) (4.3200,0.980715) (4.3199,0.980490) (4.3172,0.980265) (4.3121,0.980039) (4.3051,0.979814) (4.2967,0.979589) (4.2873,0.979364) (4.2776,0.979138) (4.2679,0.978913) (4.2586,0.978688) (4.2499,0.978463) (4.2419,0.978237) (4.2343,0.978012) (4.2270,0.977787) (4.2197,0.977562) (4.2121,0.977336) (4.2040,0.977111) (4.1951,0.976886) (4.1854,0.976661) (4.1749,0.976435) (4.1638,0.976210) (4.1525,0.975985) (4.1412,0.975760) (4.1303,0.975534) (4.1202,0.975309) (4.1111,0.975084) (4.1031,0.974859) (4.0963,0.974633) (4.0906,0.974408) (4.0858,0.974183) (4.0817,0.973958) (4.0780,0.973732) (4.0747,0.973507) (4.0714,0.973282) (4.0681,0.973057) (4.0647,0.972831) (4.0610,0.972606) (4.0571,0.972381) (4.0530,0.972156) (4.0487,0.971930) (4.0443,0.971705) (4.0400,0.971480) (4.0358,0.971255) (4.0320,0.971029) (4.0284,0.970804) (4.0253,0.970579) (4.0225,0.970354) (4.0201,0.970128) (4.0180,0.969903) (4.0161,0.969678) (4.0143,0.969453) (4.0127,0.969227) (4.0112,0.969002) (4.0098,0.968777) (4.0086,0.968552) (4.0075,0.968326) (4.0065,0.968101) (4.0057,0.967876) (4.0050,0.967651) (4.0044,0.967425) (4.0038,0.967200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.970700) -- (axis cs:4,0.988600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.977400) rectangle (axis cs:4.08,0.982000);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.980000) -- (axis cs:4.08,0.980000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.979635)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9978,0.966300) (4.9978,0.966532) (4.9980,0.966765) (4.9982,0.966997) (4.9985,0.967229) (4.9988,0.967462) (4.9991,0.967694) (4.9993,0.967926) (4.9995,0.968159) (4.9995,0.968391) (4.9995,0.968623) (4.9993,0.968856) (4.9989,0.969088) (4.9983,0.969320) (4.9974,0.969553) (4.9961,0.969785) (4.9943,0.970017) (4.9920,0.970249) (4.9891,0.970482) (4.9856,0.970714) (4.9817,0.970946) (4.9773,0.971179) (4.9729,0.971411) (4.9685,0.971643) (4.9644,0.971876) (4.9609,0.972108) (4.9581,0.972340) (4.9560,0.972573) (4.9545,0.972805) (4.9534,0.973037) (4.9526,0.973270) (4.9517,0.973502) (4.9506,0.973734) (4.9489,0.973967) (4.9464,0.974199) (4.9430,0.974431) (4.9385,0.974664) (4.9328,0.974896) (4.9260,0.975128) (4.9180,0.975361) (4.9091,0.975593) (4.8993,0.975825) (4.8889,0.976058) (4.8779,0.976290) (4.8664,0.976522) (4.8544,0.976755) (4.8421,0.976987) (4.8293,0.977219) (4.8162,0.977452) (4.8029,0.977684) (4.7896,0.977916) (4.7765,0.978148) (4.7637,0.978381) (4.7513,0.978613) (4.7396,0.978845) (4.7287,0.979078) (4.7186,0.979310) (4.7094,0.979542) (4.7012,0.979775) (4.6942,0.980007) (4.6885,0.980239) (4.6842,0.980472) (4.6814,0.980704) (4.6800,0.980936) (4.6801,0.981169) (4.6817,0.981401) (4.6846,0.981633) (4.6887,0.981866) (4.6938,0.982098) (4.6999,0.982330) (4.7070,0.982563) (4.7152,0.982795) (4.7245,0.983027) (4.7352,0.983260) (4.7472,0.983492) (4.7603,0.983724) (4.7742,0.983957) (4.7885,0.984189) (4.8028,0.984421) (4.8167,0.984654) (4.8301,0.984886) (4.8428,0.985118) (4.8549,0.985351) (4.8666,0.985583) (4.8780,0.985815) (4.8893,0.986047) (4.9005,0.986280) (4.9113,0.986512) (4.9218,0.986744) (4.9317,0.986977) (4.9408,0.987209) (4.9489,0.987441) (4.9561,0.987674) (4.9624,0.987906) (4.9679,0.988138) (4.9726,0.988371) (4.9768,0.988603) (4.9806,0.988835) (4.9839,0.989068) (4.9869,0.989300) (5.0131,0.989300) (5.0161,0.989068) (5.0194,0.988835) (5.0232,0.988603) (5.0274,0.988371) (5.0321,0.988138) (5.0376,0.987906) (5.0439,0.987674) (5.0511,0.987441) (5.0592,0.987209) (5.0683,0.986977) (5.0782,0.986744) (5.0887,0.986512) (5.0995,0.986280) (5.1107,0.986047) (5.1220,0.985815) (5.1334,0.985583) (5.1451,0.985351) (5.1572,0.985118) (5.1699,0.984886) (5.1833,0.984654) (5.1972,0.984421) (5.2115,0.984189) (5.2258,0.983957) (5.2397,0.983724) (5.2528,0.983492) (5.2648,0.983260) (5.2755,0.983027) (5.2848,0.982795) (5.2930,0.982563) (5.3001,0.982330) (5.3062,0.982098) (5.3113,0.981866) (5.3154,0.981633) (5.3183,0.981401) (5.3199,0.981169) (5.3200,0.980936) (5.3186,0.980704) (5.3158,0.980472) (5.3115,0.980239) (5.3058,0.980007) (5.2988,0.979775) (5.2906,0.979542) (5.2814,0.979310) (5.2713,0.979078) (5.2604,0.978845) (5.2487,0.978613) (5.2363,0.978381) (5.2235,0.978148) (5.2104,0.977916) (5.1971,0.977684) (5.1838,0.977452) (5.1707,0.977219) (5.1579,0.976987) (5.1456,0.976755) (5.1336,0.976522) (5.1221,0.976290) (5.1111,0.976058) (5.1007,0.975825) (5.0909,0.975593) (5.0820,0.975361) (5.0740,0.975128) (5.0672,0.974896) (5.0615,0.974664) (5.0570,0.974431) (5.0536,0.974199) (5.0511,0.973967) (5.0494,0.973734) (5.0483,0.973502) (5.0474,0.973270) (5.0466,0.973037) (5.0455,0.972805) (5.0440,0.972573) (5.0419,0.972340) (5.0391,0.972108) (5.0356,0.971876) (5.0315,0.971643) (5.0271,0.971411) (5.0227,0.971179) (5.0183,0.970946) (5.0144,0.970714) (5.0109,0.970482) (5.0080,0.970249) (5.0057,0.970017) (5.0039,0.969785) (5.0026,0.969553) (5.0017,0.969320) (5.0011,0.969088) (5.0007,0.968856) (5.0005,0.968623) (5.0005,0.968391) (5.0005,0.968159) (5.0007,0.967926) (5.0009,0.967694) (5.0012,0.967462) (5.0015,0.967229) (5.0018,0.966997) (5.0020,0.966765) (5.0022,0.966532) (5.0022,0.966300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.971900) -- (axis cs:5,0.989300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.978500) rectangle (axis cs:5.08,0.983125);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.980900) -- (axis cs:5.08,0.980900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.980682)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9940,0.984900) (5.9931,0.985053) (5.9923,0.985205) (5.9916,0.985358) (5.9910,0.985510) (5.9906,0.985663) (5.9903,0.985815) (5.9902,0.985968) (5.9903,0.986120) (5.9905,0.986273) (5.9907,0.986425) (5.9908,0.986578) (5.9909,0.986730) (5.9909,0.986883) (5.9906,0.987035) (5.9902,0.987188) (5.9894,0.987340) (5.9884,0.987493) (5.9872,0.987645) (5.9856,0.987798) (5.9837,0.987951) (5.9816,0.988103) (5.9793,0.988256) (5.9767,0.988408) (5.9740,0.988561) (5.9712,0.988713) (5.9684,0.988866) (5.9657,0.989018) (5.9633,0.989171) (5.9610,0.989323) (5.9590,0.989476) (5.9573,0.989628) (5.9559,0.989781) (5.9545,0.989933) (5.9531,0.990086) (5.9517,0.990238) (5.9499,0.990391) (5.9477,0.990543) (5.9450,0.990696) (5.9416,0.990848) (5.9376,0.991001) (5.9329,0.991154) (5.9277,0.991306) (5.9220,0.991459) (5.9162,0.991611) (5.9104,0.991764) (5.9049,0.991916) (5.8997,0.992069) (5.8951,0.992221) (5.8911,0.992374) (5.8877,0.992526) (5.8846,0.992679) (5.8819,0.992831) (5.8792,0.992984) (5.8765,0.993136) (5.8735,0.993289) (5.8702,0.993441) (5.8663,0.993594) (5.8620,0.993746) (5.8571,0.993899) (5.8515,0.994052) (5.8453,0.994204) (5.8383,0.994357) (5.8305,0.994509) (5.8218,0.994662) (5.8122,0.994814) (5.8018,0.994967) (5.7908,0.995119) (5.7795,0.995272) (5.7680,0.995424) (5.7568,0.995577) (5.7462,0.995729) (5.7363,0.995882) (5.7274,0.996034) (5.7194,0.996187) (5.7124,0.996339) (5.7062,0.996492) (5.7006,0.996644) (5.6955,0.996797) (5.6910,0.996949) (5.6870,0.997102) (5.6836,0.997255) (5.6812,0.997407) (5.6800,0.997560) (5.6803,0.997712) (5.6824,0.997865) (5.6866,0.998017) (5.6929,0.998170) (5.7014,0.998322) (5.7122,0.998475) (5.7252,0.998627) (5.7402,0.998780) (5.7570,0.998932) (5.7755,0.999085) (5.7952,0.999237) (5.8158,0.999390) (5.8369,0.999542) (5.8580,0.999695) (5.8785,0.999847) (5.8980,1.000000) (6.1020,1.000000) (6.1215,0.999847) (6.1420,0.999695) (6.1631,0.999542) (6.1842,0.999390) (6.2048,0.999237) (6.2245,0.999085) (6.2430,0.998932) (6.2598,0.998780) (6.2748,0.998627) (6.2878,0.998475) (6.2986,0.998322) (6.3071,0.998170) (6.3134,0.998017) (6.3176,0.997865) (6.3197,0.997712) (6.3200,0.997560) (6.3188,0.997407) (6.3164,0.997255) (6.3130,0.997102) (6.3090,0.996949) (6.3045,0.996797) (6.2994,0.996644) (6.2938,0.996492) (6.2876,0.996339) (6.2806,0.996187) (6.2726,0.996034) (6.2637,0.995882) (6.2538,0.995729) (6.2432,0.995577) (6.2320,0.995424) (6.2205,0.995272) (6.2092,0.995119) (6.1982,0.994967) (6.1878,0.994814) (6.1782,0.994662) (6.1695,0.994509) (6.1617,0.994357) (6.1547,0.994204) (6.1485,0.994052) (6.1429,0.993899) (6.1380,0.993746) (6.1337,0.993594) (6.1298,0.993441) (6.1265,0.993289) (6.1235,0.993136) (6.1208,0.992984) (6.1181,0.992831) (6.1154,0.992679) (6.1123,0.992526) (6.1089,0.992374) (6.1049,0.992221) (6.1003,0.992069) (6.0951,0.991916) (6.0896,0.991764) (6.0838,0.991611) (6.0780,0.991459) (6.0723,0.991306) (6.0671,0.991154) (6.0624,0.991001) (6.0584,0.990848) (6.0550,0.990696) (6.0523,0.990543) (6.0501,0.990391) (6.0483,0.990238) (6.0469,0.990086) (6.0455,0.989933) (6.0441,0.989781) (6.0427,0.989628) (6.0410,0.989476) (6.0390,0.989323) (6.0367,0.989171) (6.0343,0.989018) (6.0316,0.988866) (6.0288,0.988713) (6.0260,0.988561) (6.0233,0.988408) (6.0207,0.988256) (6.0184,0.988103) (6.0163,0.987951) (6.0144,0.987798) (6.0128,0.987645) (6.0116,0.987493) (6.0106,0.987340) (6.0098,0.987188) (6.0094,0.987035) (6.0091,0.986883) (6.0091,0.986730) (6.0092,0.986578) (6.0093,0.986425) (6.0095,0.986273) (6.0097,0.986120) (6.0098,0.985968) (6.0097,0.985815) (6.0094,0.985663) (6.0090,0.985510) (6.0084,0.985358) (6.0077,0.985205) (6.0069,0.985053) (6.0060,0.984900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.988700) -- (axis cs:6,1.000000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.994200) rectangle (axis cs:6.08,0.998000);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.996400) -- (axis cs:6.08,0.996400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.995834)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9975,0.967700) (6.9975,0.967982) (6.9976,0.968264) (6.9977,0.968545) (6.9977,0.968827) (6.9977,0.969109) (6.9976,0.969391) (6.9973,0.969673) (6.9970,0.969955) (6.9965,0.970236) (6.9960,0.970518) (6.9954,0.970800) (6.9948,0.971082) (6.9942,0.971364) (6.9936,0.971645) (6.9931,0.971927) (6.9926,0.972209) (6.9921,0.972491) (6.9916,0.972773) (6.9911,0.973055) (6.9903,0.973336) (6.9892,0.973618) (6.9877,0.973900) (6.9857,0.974182) (6.9833,0.974464) (6.9805,0.974745) (6.9775,0.975027) (6.9744,0.975309) (6.9713,0.975591) (6.9682,0.975873) (6.9650,0.976155) (6.9613,0.976436) (6.9571,0.976718) (6.9521,0.977000) (6.9462,0.977282) (6.9396,0.977564) (6.9323,0.977845) (6.9246,0.978127) (6.9168,0.978409) (6.9090,0.978691) (6.9014,0.978973) (6.8937,0.979255) (6.8860,0.979536) (6.8781,0.979818) (6.8695,0.980100) (6.8598,0.980382) (6.8487,0.980664) (6.8357,0.980945) (6.8206,0.981227) (6.8036,0.981509) (6.7852,0.981791) (6.7664,0.982073) (6.7480,0.982355) (6.7312,0.982636) (6.7168,0.982918) (6.7052,0.983200) (6.6964,0.983482) (6.6901,0.983764) (6.6858,0.984045) (6.6829,0.984327) (6.6812,0.984609) (6.6803,0.984891) (6.6800,0.985173) (6.6804,0.985455) (6.6813,0.985736) (6.6826,0.986018) (6.6844,0.986300) (6.6866,0.986582) (6.6893,0.986864) (6.6926,0.987145) (6.6969,0.987427) (6.7023,0.987709) (6.7092,0.987991) (6.7178,0.988273) (6.7282,0.988555) (6.7404,0.988836) (6.7544,0.989118) (6.7702,0.989400) (6.7876,0.989682) (6.8062,0.989964) (6.8258,0.990245) (6.8458,0.990527) (6.8659,0.990809) (6.8855,0.991091) (6.9042,0.991373) (6.9216,0.991655) (6.9374,0.991936) (6.9513,0.992218) (6.9633,0.992500) (6.9732,0.992782) (6.9810,0.993064) (6.9870,0.993345) (6.9913,0.993627) (6.9942,0.993909) (6.9959,0.994191) (6.9969,0.994473) (6.9973,0.994755) (6.9975,0.995036) (6.9975,0.995318) (6.9975,0.995600) (7.0025,0.995600) (7.0025,0.995318) (7.0025,0.995036) (7.0027,0.994755) (7.0031,0.994473) (7.0041,0.994191) (7.0058,0.993909) (7.0087,0.993627) (7.0130,0.993345) (7.0190,0.993064) (7.0268,0.992782) (7.0367,0.992500) (7.0487,0.992218) (7.0626,0.991936) (7.0784,0.991655) (7.0958,0.991373) (7.1145,0.991091) (7.1341,0.990809) (7.1542,0.990527) (7.1742,0.990245) (7.1938,0.989964) (7.2124,0.989682) (7.2298,0.989400) (7.2456,0.989118) (7.2596,0.988836) (7.2718,0.988555) (7.2822,0.988273) (7.2908,0.987991) (7.2977,0.987709) (7.3031,0.987427) (7.3074,0.987145) (7.3107,0.986864) (7.3134,0.986582) (7.3156,0.986300) (7.3174,0.986018) (7.3187,0.985736) (7.3196,0.985455) (7.3200,0.985173) (7.3197,0.984891) (7.3188,0.984609) (7.3171,0.984327) (7.3142,0.984045) (7.3099,0.983764) (7.3036,0.983482) (7.2948,0.983200) (7.2832,0.982918) (7.2688,0.982636) (7.2520,0.982355) (7.2336,0.982073) (7.2148,0.981791) (7.1964,0.981509) (7.1794,0.981227) (7.1643,0.980945) (7.1513,0.980664) (7.1402,0.980382) (7.1305,0.980100) (7.1219,0.979818) (7.1140,0.979536) (7.1063,0.979255) (7.0986,0.978973) (7.0910,0.978691) (7.0832,0.978409) (7.0754,0.978127) (7.0677,0.977845) (7.0604,0.977564) (7.0538,0.977282) (7.0479,0.977000) (7.0429,0.976718) (7.0387,0.976436) (7.0350,0.976155) (7.0318,0.975873) (7.0287,0.975591) (7.0256,0.975309) (7.0225,0.975027) (7.0195,0.974745) (7.0167,0.974464) (7.0143,0.974182) (7.0123,0.973900) (7.0108,0.973618) (7.0097,0.973336) (7.0089,0.973055) (7.0084,0.972773) (7.0079,0.972491) (7.0074,0.972209) (7.0069,0.971927) (7.0064,0.971645) (7.0058,0.971364) (7.0052,0.971082) (7.0046,0.970800) (7.0040,0.970518) (7.0035,0.970236) (7.0030,0.969955) (7.0027,0.969673) (7.0024,0.969391) (7.0023,0.969109) (7.0023,0.968827) (7.0023,0.968545) (7.0024,0.968264) (7.0025,0.967982) (7.0025,0.967700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.974900) -- (axis cs:7,0.995600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.982600) rectangle (axis cs:7.08,0.987825);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.985200) -- (axis cs:7.08,0.985200);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.984915)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9892,0.972600) (7.9877,0.972788) (7.9863,0.972976) (7.9848,0.973164) (7.9833,0.973352) (7.9817,0.973539) (7.9800,0.973727) (7.9780,0.973915) (7.9757,0.974103) (7.9732,0.974291) (7.9704,0.974479) (7.9674,0.974667) (7.9642,0.974855) (7.9611,0.975042) (7.9582,0.975230) (7.9554,0.975418) (7.9529,0.975606) (7.9508,0.975794) (7.9489,0.975982) (7.9471,0.976170) (7.9455,0.976358) (7.9437,0.976545) (7.9415,0.976733) (7.9389,0.976921) (7.9354,0.977109) (7.9310,0.977297) (7.9255,0.977485) (7.9186,0.977673) (7.9103,0.977861) (7.9005,0.978048) (7.8893,0.978236) (7.8768,0.978424) (7.8631,0.978612) (7.8486,0.978800) (7.8336,0.978988) (7.8184,0.979176) (7.8034,0.979364) (7.7891,0.979552) (7.7756,0.979739) (7.7632,0.979927) (7.7522,0.980115) (7.7425,0.980303) (7.7341,0.980491) (7.7269,0.980679) (7.7209,0.980867) (7.7158,0.981055) (7.7114,0.981242) (7.7076,0.981430) (7.7043,0.981618) (7.7014,0.981806) (7.6987,0.981994) (7.6961,0.982182) (7.6934,0.982370) (7.6908,0.982558) (7.6880,0.982745) (7.6853,0.982933) (7.6829,0.983121) (7.6809,0.983309) (7.6800,0.983497) (7.6804,0.983685) (7.6826,0.983873) (7.6867,0.984061) (7.6928,0.984248) (7.7008,0.984436) (7.7104,0.984624) (7.7214,0.984812) (7.7332,0.985000) (7.7457,0.985188) (7.7584,0.985376) (7.7712,0.985564) (7.7840,0.985752) (7.7967,0.985939) (7.8093,0.986127) (7.8218,0.986315) (7.8341,0.986503) (7.8461,0.986691) (7.8577,0.986879) (7.8689,0.987067) (7.8795,0.987255) (7.8895,0.987442) (7.8990,0.987630) (7.9078,0.987818) (7.9161,0.988006) (7.9240,0.988194) (7.9314,0.988382) (7.9384,0.988570) (7.9451,0.988758) (7.9514,0.988945) (7.9573,0.989133) (7.9628,0.989321) (7.9677,0.989509) (7.9721,0.989697) (7.9758,0.989885) (7.9790,0.990073) (7.9817,0.990261) (7.9840,0.990448) (7.9859,0.990636) (7.9876,0.990824) (7.9891,0.991012) (7.9906,0.991200) (8.0094,0.991200) (8.0109,0.991012) (8.0124,0.990824) (8.0141,0.990636) (8.0160,0.990448) (8.0183,0.990261) (8.0210,0.990073) (8.0242,0.989885) (8.0279,0.989697) (8.0323,0.989509) (8.0372,0.989321) (8.0427,0.989133) (8.0486,0.988945) (8.0549,0.988758) (8.0616,0.988570) (8.0686,0.988382) (8.0760,0.988194) (8.0839,0.988006) (8.0922,0.987818) (8.1010,0.987630) (8.1105,0.987442) (8.1205,0.987255) (8.1311,0.987067) (8.1423,0.986879) (8.1539,0.986691) (8.1659,0.986503) (8.1782,0.986315) (8.1907,0.986127) (8.2033,0.985939) (8.2160,0.985752) (8.2288,0.985564) (8.2416,0.985376) (8.2543,0.985188) (8.2668,0.985000) (8.2786,0.984812) (8.2896,0.984624) (8.2992,0.984436) (8.3072,0.984248) (8.3133,0.984061) (8.3174,0.983873) (8.3196,0.983685) (8.3200,0.983497) (8.3191,0.983309) (8.3171,0.983121) (8.3147,0.982933) (8.3120,0.982745) (8.3092,0.982558) (8.3066,0.982370) (8.3039,0.982182) (8.3013,0.981994) (8.2986,0.981806) (8.2957,0.981618) (8.2924,0.981430) (8.2886,0.981242) (8.2842,0.981055) (8.2791,0.980867) (8.2731,0.980679) (8.2659,0.980491) (8.2575,0.980303) (8.2478,0.980115) (8.2368,0.979927) (8.2244,0.979739) (8.2109,0.979552) (8.1966,0.979364) (8.1816,0.979176) (8.1664,0.978988) (8.1514,0.978800) (8.1369,0.978612) (8.1232,0.978424) (8.1107,0.978236) (8.0995,0.978048) (8.0897,0.977861) (8.0814,0.977673) (8.0745,0.977485) (8.0690,0.977297) (8.0646,0.977109) (8.0611,0.976921) (8.0585,0.976733) (8.0563,0.976545) (8.0545,0.976358) (8.0529,0.976170) (8.0511,0.975982) (8.0492,0.975794) (8.0471,0.975606) (8.0446,0.975418) (8.0418,0.975230) (8.0389,0.975042) (8.0358,0.974855) (8.0326,0.974667) (8.0296,0.974479) (8.0268,0.974291) (8.0243,0.974103) (8.0220,0.973915) (8.0200,0.973727) (8.0183,0.973539) (8.0167,0.973352) (8.0152,0.973164) (8.0137,0.972976) (8.0123,0.972788) (8.0108,0.972600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.974400) -- (axis cs:8,0.990700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.980500) rectangle (axis cs:8.08,0.984600);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.982600) -- (axis cs:8.08,0.982600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.982538)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=1.91, ymax=12.95,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=7.491648,
            lower quartile=7.894421,
            median=8.029487,
            upper quartile=8.170068,
            upper whisker=8.576995,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,8.608766) (0,7.442496) (0,8.586790)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,8.032539)};
        \addplot[
          boxplot prepared={
            lower whisker=7.079110,
            lower quartile=8.538798,
            median=9.223957,
            upper quartile=10.148732,
            upper whisker=12.452612,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,12.794890) (0,12.792355) (0,12.603158) (0,12.891144)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,9.744050)};
        \addplot[
          boxplot prepared={
            lower whisker=6.373062,
            lower quartile=6.955285,
            median=7.185509,
            upper quartile=7.437479,
            upper whisker=8.077040,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,8.238416) (0,8.294981) (0,8.356149) (0,8.168525) (0,8.313193) (0,8.366817)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,7.219695)};
        \addplot[
          boxplot prepared={
            lower whisker=5.478144,
            lower quartile=5.770899,
            median=5.890566,
            upper quartile=5.992789,
            upper whisker=6.324959,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.346615) (0,6.503538) (0,6.354806) (0,6.471096) (0,6.326828) (0,5.434508) (0,6.335035) (0,5.418670)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.885685)};
        \addplot[
          boxplot prepared={
            lower whisker=5.520636,
            lower quartile=5.825589,
            median=5.938772,
            upper quartile=6.045138,
            upper whisker=6.370731,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.488512) (0,6.426173) (0,6.469741) (0,5.396067)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,5.940170)};
        \addplot[
          boxplot prepared={
            lower whisker=2.996413,
            lower quartile=4.009849,
            median=4.614710,
            upper quartile=5.463252,
            upper whisker=7.634944,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,9.084933) (0,8.488584) (0,8.588791) (0,9.081219) (0,10.926727) (0,7.768665) (0,12.675305) (0,7.907450) (0,7.927899) (0,8.141132) (0,7.831110) (0,8.893380) (0,7.644832) (0,8.876239) (0,11.125007) (0,9.160021) (0,8.396930) (0,7.652165) (0,9.528946) (0,11.668931) (0,11.234676) (0,8.929072) (0,10.972202) (0,11.305298) (0,7.943510) (0,9.913561)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,5.283047)};
        \addplot[
          boxplot prepared={
            lower whisker=2.557971,
            lower quartile=2.916558,
            median=3.049872,
            upper quartile=3.223200,
            upper whisker=3.664891,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.265152) (0,2.451918) (0,3.770317) (0,3.812802) (0,2.430286) (0,3.774649) (0,2.429370)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,3.068751)};
        \addplot[
          boxplot prepared={
            lower whisker=2.412326,
            lower quartile=2.839222,
            median=2.987034,
            upper quartile=3.166614,
            upper whisker=3.583242,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.750965) (0,3.800968) (0,3.694487) (0,3.659678) (0,4.033294)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,3.011074)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\beta = 10^{-9}$}
  \label{fig:appHc_Vehicle30_betasweep_box_eps050_beta1e-09}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.237\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1.001,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9958,0.955900) (0.9956,0.956160) (0.9956,0.956419) (0.9958,0.956679) (0.9960,0.956938) (0.9962,0.957198) (0.9963,0.957458) (0.9963,0.957717) (0.9960,0.957977) (0.9955,0.958236) (0.9947,0.958496) (0.9935,0.958756) (0.9922,0.959015) (0.9907,0.959275) (0.9892,0.959534) (0.9876,0.959794) (0.9860,0.960054) (0.9845,0.960313) (0.9830,0.960573) (0.9814,0.960832) (0.9797,0.961092) (0.9778,0.961352) (0.9754,0.961611) (0.9726,0.961871) (0.9693,0.962130) (0.9653,0.962390) (0.9606,0.962649) (0.9553,0.962909) (0.9493,0.963169) (0.9427,0.963428) (0.9357,0.963688) (0.9283,0.963947) (0.9208,0.964207) (0.9132,0.964467) (0.9058,0.964726) (0.8986,0.964986) (0.8915,0.965245) (0.8846,0.965505) (0.8775,0.965765) (0.8702,0.966024) (0.8625,0.966284) (0.8541,0.966543) (0.8451,0.966803) (0.8357,0.967063) (0.8260,0.967322) (0.8164,0.967582) (0.8071,0.967841) (0.7982,0.968101) (0.7897,0.968361) (0.7814,0.968620) (0.7732,0.968880) (0.7649,0.969139) (0.7562,0.969399) (0.7473,0.969659) (0.7383,0.969918) (0.7294,0.970178) (0.7208,0.970437) (0.7126,0.970697) (0.7050,0.970957) (0.6980,0.971216) (0.6919,0.971476) (0.6868,0.971735) (0.6830,0.971995) (0.6806,0.972255) (0.6800,0.972514) (0.6813,0.972774) (0.6844,0.973033) (0.6892,0.973293) (0.6953,0.973553) (0.7025,0.973812) (0.7104,0.974072) (0.7189,0.974331) (0.7283,0.974591) (0.7385,0.974851) (0.7498,0.975110) (0.7624,0.975370) (0.7761,0.975629) (0.7909,0.975889) (0.8064,0.976148) (0.8220,0.976408) (0.8375,0.976668) (0.8523,0.976927) (0.8661,0.977187) (0.8790,0.977446) (0.8909,0.977706) (0.9019,0.977966) (0.9121,0.978225) (0.9216,0.978485) (0.9306,0.978744) (0.9390,0.979004) (0.9469,0.979264) (0.9543,0.979523) (0.9609,0.979783) (0.9669,0.980042) (0.9721,0.980302) (0.9765,0.980562) (0.9802,0.980821) (0.9834,0.981081) (0.9861,0.981340) (0.9884,0.981600) (1.0116,0.981600) (1.0139,0.981340) (1.0166,0.981081) (1.0198,0.980821) (1.0235,0.980562) (1.0279,0.980302) (1.0331,0.980042) (1.0391,0.979783) (1.0457,0.979523) (1.0531,0.979264) (1.0610,0.979004) (1.0694,0.978744) (1.0784,0.978485) (1.0879,0.978225) (1.0981,0.977966) (1.1091,0.977706) (1.1210,0.977446) (1.1339,0.977187) (1.1477,0.976927) (1.1625,0.976668) (1.1780,0.976408) (1.1936,0.976148) (1.2091,0.975889) (1.2239,0.975629) (1.2376,0.975370) (1.2502,0.975110) (1.2615,0.974851) (1.2717,0.974591) (1.2811,0.974331) (1.2896,0.974072) (1.2975,0.973812) (1.3047,0.973553) (1.3108,0.973293) (1.3156,0.973033) (1.3187,0.972774) (1.3200,0.972514) (1.3194,0.972255) (1.3170,0.971995) (1.3132,0.971735) (1.3081,0.971476) (1.3020,0.971216) (1.2950,0.970957) (1.2874,0.970697) (1.2792,0.970437) (1.2706,0.970178) (1.2617,0.969918) (1.2527,0.969659) (1.2438,0.969399) (1.2351,0.969139) (1.2268,0.968880) (1.2186,0.968620) (1.2103,0.968361) (1.2018,0.968101) (1.1929,0.967841) (1.1836,0.967582) (1.1740,0.967322) (1.1643,0.967063) (1.1549,0.966803) (1.1459,0.966543) (1.1375,0.966284) (1.1298,0.966024) (1.1225,0.965765) (1.1154,0.965505) (1.1085,0.965245) (1.1014,0.964986) (1.0942,0.964726) (1.0868,0.964467) (1.0792,0.964207) (1.0717,0.963947) (1.0643,0.963688) (1.0573,0.963428) (1.0507,0.963169) (1.0447,0.962909) (1.0394,0.962649) (1.0347,0.962390) (1.0307,0.962130) (1.0274,0.961871) (1.0246,0.961611) (1.0222,0.961352) (1.0203,0.961092) (1.0186,0.960832) (1.0170,0.960573) (1.0155,0.960313) (1.0140,0.960054) (1.0124,0.959794) (1.0108,0.959534) (1.0093,0.959275) (1.0078,0.959015) (1.0065,0.958756) (1.0053,0.958496) (1.0045,0.958236) (1.0040,0.957977) (1.0037,0.957717) (1.0037,0.957458) (1.0038,0.957198) (1.0040,0.956938) (1.0042,0.956679) (1.0044,0.956419) (1.0044,0.956160) (1.0042,0.955900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.960500) -- (axis cs:1,0.981600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968800) rectangle (axis cs:1.08,0.974500);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971900) -- (axis cs:1.08,0.971900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971439)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9978,0.963300) (1.9979,0.963645) (1.9980,0.963991) (1.9983,0.964336) (1.9986,0.964682) (1.9989,0.965027) (1.9992,0.965373) (1.9994,0.965718) (1.9996,0.966064) (1.9997,0.966409) (1.9998,0.966755) (1.9998,0.967100) (1.9997,0.967445) (1.9995,0.967791) (1.9993,0.968136) (1.9989,0.968482) (1.9985,0.968827) (1.9981,0.969173) (1.9976,0.969518) (1.9971,0.969864) (1.9966,0.970209) (1.9961,0.970555) (1.9957,0.970900) (1.9954,0.971245) (1.9950,0.971591) (1.9945,0.971936) (1.9939,0.972282) (1.9930,0.972627) (1.9918,0.972973) (1.9904,0.973318) (1.9885,0.973664) (1.9863,0.974009) (1.9837,0.974355) (1.9807,0.974700) (1.9772,0.975045) (1.9732,0.975391) (1.9688,0.975736) (1.9640,0.976082) (1.9590,0.976427) (1.9538,0.976773) (1.9486,0.977118) (1.9436,0.977464) (1.9390,0.977809) (1.9346,0.978155) (1.9306,0.978500) (1.9268,0.978845) (1.9229,0.979191) (1.9188,0.979536) (1.9141,0.979882) (1.9087,0.980227) (1.9025,0.980573) (1.8955,0.980918) (1.8877,0.981264) (1.8793,0.981609) (1.8703,0.981955) (1.8608,0.982300) (1.8509,0.982645) (1.8405,0.982991) (1.8297,0.983336) (1.8187,0.983682) (1.8077,0.984027) (1.7968,0.984373) (1.7862,0.984718) (1.7759,0.985064) (1.7659,0.985409) (1.7560,0.985755) (1.7461,0.986100) (1.7360,0.986445) (1.7258,0.986791) (1.7159,0.987136) (1.7066,0.987482) (1.6983,0.987827) (1.6915,0.988173) (1.6863,0.988518) (1.6827,0.988864) (1.6807,0.989209) (1.6800,0.989555) (1.6807,0.989900) (1.6829,0.990245) (1.6868,0.990591) (1.6926,0.990936) (1.7003,0.991282) (1.7098,0.991627) (1.7211,0.991973) (1.7338,0.992318) (1.7475,0.992664) (1.7622,0.993009) (1.7776,0.993355) (1.7937,0.993700) (1.8105,0.994045) (1.8279,0.994391) (1.8457,0.994736) (1.8637,0.995082) (1.8814,0.995427) (1.8986,0.995773) (1.9148,0.996118) (1.9296,0.996464) (1.9430,0.996809) (1.9547,0.997155) (1.9647,0.997500) (2.0353,0.997500) (2.0453,0.997155) (2.0570,0.996809) (2.0704,0.996464) (2.0852,0.996118) (2.1014,0.995773) (2.1186,0.995427) (2.1363,0.995082) (2.1543,0.994736) (2.1721,0.994391) (2.1895,0.994045) (2.2063,0.993700) (2.2224,0.993355) (2.2378,0.993009) (2.2525,0.992664) (2.2662,0.992318) (2.2789,0.991973) (2.2902,0.991627) (2.2997,0.991282) (2.3074,0.990936) (2.3132,0.990591) (2.3171,0.990245) (2.3193,0.989900) (2.3200,0.989555) (2.3193,0.989209) (2.3173,0.988864) (2.3137,0.988518) (2.3085,0.988173) (2.3017,0.987827) (2.2934,0.987482) (2.2841,0.987136) (2.2742,0.986791) (2.2640,0.986445) (2.2539,0.986100) (2.2440,0.985755) (2.2341,0.985409) (2.2241,0.985064) (2.2138,0.984718) (2.2032,0.984373) (2.1923,0.984027) (2.1813,0.983682) (2.1703,0.983336) (2.1595,0.982991) (2.1491,0.982645) (2.1392,0.982300) (2.1297,0.981955) (2.1207,0.981609) (2.1123,0.981264) (2.1045,0.980918) (2.0975,0.980573) (2.0913,0.980227) (2.0859,0.979882) (2.0812,0.979536) (2.0771,0.979191) (2.0732,0.978845) (2.0694,0.978500) (2.0654,0.978155) (2.0610,0.977809) (2.0564,0.977464) (2.0514,0.977118) (2.0462,0.976773) (2.0410,0.976427) (2.0360,0.976082) (2.0312,0.975736) (2.0268,0.975391) (2.0228,0.975045) (2.0193,0.974700) (2.0163,0.974355) (2.0137,0.974009) (2.0115,0.973664) (2.0096,0.973318) (2.0082,0.972973) (2.0070,0.972627) (2.0061,0.972282) (2.0055,0.971936) (2.0050,0.971591) (2.0046,0.971245) (2.0043,0.970900) (2.0039,0.970555) (2.0034,0.970209) (2.0029,0.969864) (2.0024,0.969518) (2.0019,0.969173) (2.0015,0.968827) (2.0011,0.968482) (2.0007,0.968136) (2.0005,0.967791) (2.0003,0.967445) (2.0002,0.967100) (2.0002,0.966755) (2.0003,0.966409) (2.0004,0.966064) (2.0006,0.965718) (2.0008,0.965373) (2.0011,0.965027) (2.0014,0.964682) (2.0017,0.964336) (2.0020,0.963991) (2.0021,0.963645) (2.0022,0.963300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.974900) -- (axis cs:2,0.997500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984775) rectangle (axis cs:2.08,0.991400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988500) -- (axis cs:2.08,0.988500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987817)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9960,0.963000) (2.9953,0.963276) (2.9944,0.963552) (2.9933,0.963827) (2.9920,0.964103) (2.9904,0.964379) (2.9885,0.964655) (2.9864,0.964930) (2.9840,0.965206) (2.9814,0.965482) (2.9786,0.965758) (2.9757,0.966033) (2.9727,0.966309) (2.9697,0.966585) (2.9668,0.966861) (2.9639,0.967136) (2.9613,0.967412) (2.9589,0.967688) (2.9568,0.967964) (2.9549,0.968239) (2.9531,0.968515) (2.9512,0.968791) (2.9492,0.969067) (2.9467,0.969342) (2.9435,0.969618) (2.9396,0.969894) (2.9347,0.970170) (2.9290,0.970445) (2.9226,0.970721) (2.9154,0.970997) (2.9077,0.971273) (2.8995,0.971548) (2.8910,0.971824) (2.8821,0.972100) (2.8728,0.972376) (2.8630,0.972652) (2.8526,0.972927) (2.8415,0.973203) (2.8296,0.973479) (2.8169,0.973755) (2.8033,0.974030) (2.7890,0.974306) (2.7742,0.974582) (2.7591,0.974858) (2.7441,0.975133) (2.7297,0.975409) (2.7164,0.975685) (2.7047,0.975961) (2.6950,0.976236) (2.6876,0.976512) (2.6828,0.976788) (2.6803,0.977064) (2.6800,0.977339) (2.6814,0.977615) (2.6840,0.977891) (2.6871,0.978167) (2.6901,0.978442) (2.6927,0.978718) (2.6945,0.978994) (2.6954,0.979270) (2.6954,0.979545) (2.6949,0.979821) (2.6942,0.980097) (2.6938,0.980373) (2.6940,0.980648) (2.6953,0.980924) (2.6977,0.981200) (2.7014,0.981476) (2.7062,0.981752) (2.7119,0.982027) (2.7184,0.982303) (2.7254,0.982579) (2.7328,0.982855) (2.7405,0.983130) (2.7486,0.983406) (2.7571,0.983682) (2.7663,0.983958) (2.7763,0.984233) (2.7871,0.984509) (2.7989,0.984785) (2.8114,0.985061) (2.8245,0.985336) (2.8379,0.985612) (2.8514,0.985888) (2.8646,0.986164) (2.8771,0.986439) (2.8888,0.986715) (2.8994,0.986991) (2.9090,0.987267) (2.9177,0.987542) (2.9254,0.987818) (2.9324,0.988094) (2.9388,0.988370) (2.9448,0.988645) (2.9505,0.988921) (2.9560,0.989197) (2.9612,0.989473) (2.9663,0.989748) (2.9712,0.990024) (2.9757,0.990300) (3.0243,0.990300) (3.0288,0.990024) (3.0337,0.989748) (3.0388,0.989473) (3.0440,0.989197) (3.0495,0.988921) (3.0552,0.988645) (3.0612,0.988370) (3.0676,0.988094) (3.0746,0.987818) (3.0823,0.987542) (3.0910,0.987267) (3.1006,0.986991) (3.1112,0.986715) (3.1229,0.986439) (3.1354,0.986164) (3.1486,0.985888) (3.1621,0.985612) (3.1755,0.985336) (3.1886,0.985061) (3.2011,0.984785) (3.2129,0.984509) (3.2237,0.984233) (3.2337,0.983958) (3.2429,0.983682) (3.2514,0.983406) (3.2595,0.983130) (3.2672,0.982855) (3.2746,0.982579) (3.2816,0.982303) (3.2881,0.982027) (3.2938,0.981752) (3.2986,0.981476) (3.3023,0.981200) (3.3047,0.980924) (3.3060,0.980648) (3.3062,0.980373) (3.3058,0.980097) (3.3051,0.979821) (3.3046,0.979545) (3.3046,0.979270) (3.3055,0.978994) (3.3073,0.978718) (3.3099,0.978442) (3.3129,0.978167) (3.3160,0.977891) (3.3186,0.977615) (3.3200,0.977339) (3.3197,0.977064) (3.3172,0.976788) (3.3124,0.976512) (3.3050,0.976236) (3.2953,0.975961) (3.2836,0.975685) (3.2703,0.975409) (3.2559,0.975133) (3.2409,0.974858) (3.2258,0.974582) (3.2110,0.974306) (3.1967,0.974030) (3.1831,0.973755) (3.1704,0.973479) (3.1585,0.973203) (3.1474,0.972927) (3.1370,0.972652) (3.1272,0.972376) (3.1179,0.972100) (3.1090,0.971824) (3.1005,0.971548) (3.0923,0.971273) (3.0846,0.970997) (3.0774,0.970721) (3.0710,0.970445) (3.0653,0.970170) (3.0604,0.969894) (3.0565,0.969618) (3.0533,0.969342) (3.0508,0.969067) (3.0488,0.968791) (3.0469,0.968515) (3.0451,0.968239) (3.0432,0.967964) (3.0411,0.967688) (3.0387,0.967412) (3.0361,0.967136) (3.0332,0.966861) (3.0303,0.966585) (3.0273,0.966309) (3.0243,0.966033) (3.0214,0.965758) (3.0186,0.965482) (3.0160,0.965206) (3.0136,0.964930) (3.0115,0.964655) (3.0096,0.964379) (3.0080,0.964103) (3.0067,0.963827) (3.0056,0.963552) (3.0047,0.963276) (3.0040,0.963000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.965800) -- (axis cs:3,0.990300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975875) rectangle (axis cs:3.08,0.982700);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.978900) -- (axis cs:3.08,0.978900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978939)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9966,0.960200) (3.9962,0.960466) (3.9958,0.960731) (3.9955,0.960997) (3.9950,0.961263) (3.9945,0.961528) (3.9938,0.961794) (3.9929,0.962060) (3.9918,0.962325) (3.9905,0.962591) (3.9889,0.962857) (3.9872,0.963122) (3.9852,0.963388) (3.9831,0.963654) (3.9807,0.963919) (3.9780,0.964185) (3.9749,0.964451) (3.9711,0.964716) (3.9667,0.964982) (3.9616,0.965247) (3.9557,0.965513) (3.9491,0.965779) (3.9419,0.966044) (3.9344,0.966310) (3.9268,0.966576) (3.9194,0.966841) (3.9123,0.967107) (3.9057,0.967373) (3.8997,0.967638) (3.8939,0.967904) (3.8883,0.968170) (3.8824,0.968435) (3.8759,0.968701) (3.8686,0.968967) (3.8601,0.969232) (3.8505,0.969498) (3.8398,0.969764) (3.8280,0.970029) (3.8156,0.970295) (3.8026,0.970561) (3.7895,0.970826) (3.7767,0.971092) (3.7646,0.971358) (3.7535,0.971623) (3.7436,0.971889) (3.7350,0.972155) (3.7274,0.972420) (3.7207,0.972686) (3.7142,0.972952) (3.7078,0.973217) (3.7013,0.973483) (3.6948,0.973748) (3.6889,0.974014) (3.6840,0.974280) (3.6809,0.974545) (3.6800,0.974811) (3.6815,0.975077) (3.6854,0.975342) (3.6913,0.975608) (3.6989,0.975874) (3.7079,0.976139) (3.7179,0.976405) (3.7290,0.976671) (3.7409,0.976936) (3.7537,0.977202) (3.7673,0.977468) (3.7815,0.977733) (3.7960,0.977999) (3.8105,0.978265) (3.8246,0.978530) (3.8381,0.978796) (3.8508,0.979062) (3.8626,0.979327) (3.8737,0.979593) (3.8841,0.979859) (3.8939,0.980124) (3.9033,0.980390) (3.9124,0.980656) (3.9213,0.980921) (3.9301,0.981187) (3.9386,0.981453) (3.9470,0.981718) (3.9549,0.981984) (3.9624,0.982249) (3.9692,0.982515) (3.9752,0.982781) (3.9801,0.983046) (3.9841,0.983312) (3.9871,0.983578) (3.9892,0.983843) (3.9906,0.984109) (3.9914,0.984375) (3.9919,0.984640) (3.9923,0.984906) (3.9925,0.985172) (3.9928,0.985437) (3.9932,0.985703) (3.9936,0.985969) (3.9942,0.986234) (3.9948,0.986500) (4.0052,0.986500) (4.0058,0.986234) (4.0064,0.985969) (4.0068,0.985703) (4.0072,0.985437) (4.0075,0.985172) (4.0077,0.984906) (4.0081,0.984640) (4.0086,0.984375) (4.0094,0.984109) (4.0108,0.983843) (4.0129,0.983578) (4.0159,0.983312) (4.0199,0.983046) (4.0248,0.982781) (4.0308,0.982515) (4.0376,0.982249) (4.0451,0.981984) (4.0530,0.981718) (4.0614,0.981453) (4.0699,0.981187) (4.0787,0.980921) (4.0876,0.980656) (4.0967,0.980390) (4.1061,0.980124) (4.1159,0.979859) (4.1263,0.979593) (4.1374,0.979327) (4.1492,0.979062) (4.1619,0.978796) (4.1754,0.978530) (4.1895,0.978265) (4.2040,0.977999) (4.2185,0.977733) (4.2327,0.977468) (4.2463,0.977202) (4.2591,0.976936) (4.2710,0.976671) (4.2821,0.976405) (4.2921,0.976139) (4.3011,0.975874) (4.3087,0.975608) (4.3146,0.975342) (4.3185,0.975077) (4.3200,0.974811) (4.3191,0.974545) (4.3160,0.974280) (4.3111,0.974014) (4.3052,0.973748) (4.2987,0.973483) (4.2922,0.973217) (4.2858,0.972952) (4.2793,0.972686) (4.2726,0.972420) (4.2650,0.972155) (4.2564,0.971889) (4.2465,0.971623) (4.2354,0.971358) (4.2233,0.971092) (4.2105,0.970826) (4.1974,0.970561) (4.1844,0.970295) (4.1720,0.970029) (4.1602,0.969764) (4.1495,0.969498) (4.1399,0.969232) (4.1314,0.968967) (4.1241,0.968701) (4.1176,0.968435) (4.1117,0.968170) (4.1061,0.967904) (4.1003,0.967638) (4.0943,0.967373) (4.0877,0.967107) (4.0806,0.966841) (4.0732,0.966576) (4.0656,0.966310) (4.0581,0.966044) (4.0509,0.965779) (4.0443,0.965513) (4.0384,0.965247) (4.0333,0.964982) (4.0289,0.964716) (4.0251,0.964451) (4.0220,0.964185) (4.0193,0.963919) (4.0169,0.963654) (4.0148,0.963388) (4.0128,0.963122) (4.0111,0.962857) (4.0095,0.962591) (4.0082,0.962325) (4.0071,0.962060) (4.0062,0.961794) (4.0055,0.961528) (4.0050,0.961263) (4.0045,0.960997) (4.0042,0.960731) (4.0038,0.960466) (4.0034,0.960200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.963800) -- (axis cs:4,0.982800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.971500) rectangle (axis cs:4.08,0.976700);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.974300) -- (axis cs:4.08,0.974300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.973991)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9963,0.964200) (4.9956,0.964423) (4.9949,0.964646) (4.9940,0.964870) (4.9930,0.965093) (4.9918,0.965316) (4.9906,0.965539) (4.9893,0.965763) (4.9880,0.965986) (4.9868,0.966209) (4.9855,0.966432) (4.9843,0.966656) (4.9828,0.966879) (4.9812,0.967102) (4.9791,0.967325) (4.9765,0.967548) (4.9732,0.967772) (4.9693,0.967995) (4.9647,0.968218) (4.9596,0.968441) (4.9542,0.968665) (4.9486,0.968888) (4.9431,0.969111) (4.9377,0.969334) (4.9328,0.969558) (4.9283,0.969781) (4.9241,0.970004) (4.9202,0.970227) (4.9163,0.970451) (4.9121,0.970674) (4.9074,0.970897) (4.9019,0.971120) (4.8953,0.971343) (4.8874,0.971567) (4.8783,0.971790) (4.8678,0.972013) (4.8563,0.972236) (4.8440,0.972460) (4.8313,0.972683) (4.8187,0.972906) (4.8067,0.973129) (4.7958,0.973353) (4.7863,0.973576) (4.7783,0.973799) (4.7717,0.974022) (4.7663,0.974245) (4.7619,0.974469) (4.7580,0.974692) (4.7542,0.974915) (4.7503,0.975138) (4.7459,0.975362) (4.7410,0.975585) (4.7355,0.975808) (4.7293,0.976031) (4.7226,0.976255) (4.7155,0.976478) (4.7082,0.976701) (4.7011,0.976924) (4.6944,0.977147) (4.6886,0.977371) (4.6841,0.977594) (4.6811,0.977817) (4.6800,0.978040) (4.6810,0.978264) (4.6842,0.978487) (4.6897,0.978710) (4.6973,0.978933) (4.7070,0.979157) (4.7184,0.979380) (4.7312,0.979603) (4.7452,0.979826) (4.7600,0.980049) (4.7752,0.980273) (4.7906,0.980496) (4.8057,0.980719) (4.8202,0.980942) (4.8341,0.981166) (4.8470,0.981389) (4.8591,0.981612) (4.8701,0.981835) (4.8804,0.982059) (4.8898,0.982282) (4.8987,0.982505) (4.9071,0.982728) (4.9152,0.982952) (4.9230,0.983175) (4.9306,0.983398) (4.9378,0.983621) (4.9447,0.983844) (4.9512,0.984068) (4.9571,0.984291) (4.9624,0.984514) (4.9672,0.984737) (4.9713,0.984961) (4.9750,0.985184) (4.9781,0.985407) (4.9810,0.985630) (4.9835,0.985854) (4.9858,0.986077) (4.9880,0.986300) (5.0120,0.986300) (5.0142,0.986077) (5.0165,0.985854) (5.0190,0.985630) (5.0219,0.985407) (5.0250,0.985184) (5.0287,0.984961) (5.0328,0.984737) (5.0376,0.984514) (5.0429,0.984291) (5.0488,0.984068) (5.0553,0.983844) (5.0622,0.983621) (5.0694,0.983398) (5.0770,0.983175) (5.0848,0.982952) (5.0929,0.982728) (5.1013,0.982505) (5.1102,0.982282) (5.1196,0.982059) (5.1299,0.981835) (5.1409,0.981612) (5.1530,0.981389) (5.1659,0.981166) (5.1798,0.980942) (5.1943,0.980719) (5.2094,0.980496) (5.2248,0.980273) (5.2400,0.980049) (5.2548,0.979826) (5.2688,0.979603) (5.2816,0.979380) (5.2930,0.979157) (5.3027,0.978933) (5.3103,0.978710) (5.3158,0.978487) (5.3190,0.978264) (5.3200,0.978040) (5.3189,0.977817) (5.3159,0.977594) (5.3114,0.977371) (5.3056,0.977147) (5.2989,0.976924) (5.2918,0.976701) (5.2845,0.976478) (5.2774,0.976255) (5.2707,0.976031) (5.2645,0.975808) (5.2590,0.975585) (5.2541,0.975362) (5.2497,0.975138) (5.2458,0.974915) (5.2420,0.974692) (5.2381,0.974469) (5.2337,0.974245) (5.2283,0.974022) (5.2217,0.973799) (5.2137,0.973576) (5.2042,0.973353) (5.1933,0.973129) (5.1813,0.972906) (5.1687,0.972683) (5.1560,0.972460) (5.1437,0.972236) (5.1322,0.972013) (5.1217,0.971790) (5.1126,0.971567) (5.1047,0.971343) (5.0981,0.971120) (5.0926,0.970897) (5.0879,0.970674) (5.0837,0.970451) (5.0798,0.970227) (5.0759,0.970004) (5.0717,0.969781) (5.0672,0.969558) (5.0623,0.969334) (5.0569,0.969111) (5.0514,0.968888) (5.0458,0.968665) (5.0404,0.968441) (5.0353,0.968218) (5.0307,0.967995) (5.0268,0.967772) (5.0235,0.967548) (5.0209,0.967325) (5.0188,0.967102) (5.0172,0.966879) (5.0157,0.966656) (5.0145,0.966432) (5.0132,0.966209) (5.0120,0.965986) (5.0107,0.965763) (5.0094,0.965539) (5.0082,0.965316) (5.0070,0.965093) (5.0060,0.964870) (5.0051,0.964646) (5.0044,0.964423) (5.0037,0.964200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.966700) -- (axis cs:5,0.986300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.974100) rectangle (axis cs:5.08,0.979225);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.977050) -- (axis cs:5.08,0.977050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.976715)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9900,0.972200) (5.9888,0.972465) (5.9876,0.972729) (5.9866,0.972994) (5.9856,0.973259) (5.9848,0.973523) (5.9840,0.973788) (5.9832,0.974053) (5.9824,0.974317) (5.9814,0.974582) (5.9801,0.974846) (5.9787,0.975111) (5.9769,0.975376) (5.9749,0.975640) (5.9726,0.975905) (5.9700,0.976170) (5.9673,0.976434) (5.9645,0.976699) (5.9617,0.976964) (5.9589,0.977228) (5.9562,0.977493) (5.9537,0.977758) (5.9514,0.978022) (5.9491,0.978287) (5.9469,0.978552) (5.9446,0.978816) (5.9422,0.979081) (5.9395,0.979345) (5.9365,0.979610) (5.9331,0.979875) (5.9291,0.980139) (5.9247,0.980404) (5.9198,0.980669) (5.9143,0.980933) (5.9083,0.981198) (5.9018,0.981463) (5.8950,0.981727) (5.8879,0.981992) (5.8806,0.982257) (5.8734,0.982521) (5.8663,0.982786) (5.8595,0.983051) (5.8529,0.983315) (5.8468,0.983580) (5.8410,0.983844) (5.8354,0.984109) (5.8301,0.984374) (5.8248,0.984638) (5.8193,0.984903) (5.8136,0.985168) (5.8075,0.985432) (5.8010,0.985697) (5.7940,0.985962) (5.7867,0.986226) (5.7792,0.986491) (5.7715,0.986756) (5.7637,0.987020) (5.7560,0.987285) (5.7483,0.987549) (5.7407,0.987814) (5.7329,0.988079) (5.7251,0.988343) (5.7172,0.988608) (5.7094,0.988873) (5.7017,0.989137) (5.6947,0.989402) (5.6885,0.989667) (5.6838,0.989931) (5.6808,0.990196) (5.6800,0.990461) (5.6816,0.990725) (5.6857,0.990990) (5.6924,0.991255) (5.7014,0.991519) (5.7126,0.991784) (5.7255,0.992048) (5.7397,0.992313) (5.7549,0.992578) (5.7706,0.992842) (5.7865,0.993107) (5.8021,0.993372) (5.8174,0.993636) (5.8320,0.993901) (5.8460,0.994166) (5.8591,0.994430) (5.8715,0.994695) (5.8833,0.994960) (5.8943,0.995224) (5.9048,0.995489) (5.9147,0.995754) (5.9241,0.996018) (5.9330,0.996283) (5.9415,0.996547) (5.9494,0.996812) (5.9568,0.997077) (5.9636,0.997341) (5.9698,0.997606) (5.9753,0.997871) (5.9801,0.998135) (5.9842,0.998400) (6.0158,0.998400) (6.0199,0.998135) (6.0247,0.997871) (6.0302,0.997606) (6.0364,0.997341) (6.0432,0.997077) (6.0506,0.996812) (6.0585,0.996547) (6.0670,0.996283) (6.0759,0.996018) (6.0853,0.995754) (6.0952,0.995489) (6.1057,0.995224) (6.1167,0.994960) (6.1285,0.994695) (6.1409,0.994430) (6.1540,0.994166) (6.1680,0.993901) (6.1826,0.993636) (6.1979,0.993372) (6.2135,0.993107) (6.2294,0.992842) (6.2451,0.992578) (6.2603,0.992313) (6.2745,0.992048) (6.2874,0.991784) (6.2986,0.991519) (6.3076,0.991255) (6.3143,0.990990) (6.3184,0.990725) (6.3200,0.990461) (6.3192,0.990196) (6.3162,0.989931) (6.3115,0.989667) (6.3053,0.989402) (6.2983,0.989137) (6.2906,0.988873) (6.2828,0.988608) (6.2749,0.988343) (6.2671,0.988079) (6.2593,0.987814) (6.2517,0.987549) (6.2440,0.987285) (6.2363,0.987020) (6.2285,0.986756) (6.2208,0.986491) (6.2133,0.986226) (6.2060,0.985962) (6.1990,0.985697) (6.1925,0.985432) (6.1864,0.985168) (6.1807,0.984903) (6.1752,0.984638) (6.1699,0.984374) (6.1646,0.984109) (6.1590,0.983844) (6.1532,0.983580) (6.1471,0.983315) (6.1405,0.983051) (6.1337,0.982786) (6.1266,0.982521) (6.1194,0.982257) (6.1121,0.981992) (6.1050,0.981727) (6.0982,0.981463) (6.0917,0.981198) (6.0857,0.980933) (6.0802,0.980669) (6.0753,0.980404) (6.0709,0.980139) (6.0669,0.979875) (6.0635,0.979610) (6.0605,0.979345) (6.0578,0.979081) (6.0554,0.978816) (6.0531,0.978552) (6.0509,0.978287) (6.0486,0.978022) (6.0463,0.977758) (6.0438,0.977493) (6.0411,0.977228) (6.0383,0.976964) (6.0355,0.976699) (6.0327,0.976434) (6.0300,0.976170) (6.0274,0.975905) (6.0251,0.975640) (6.0231,0.975376) (6.0213,0.975111) (6.0199,0.974846) (6.0186,0.974582) (6.0176,0.974317) (6.0168,0.974053) (6.0160,0.973788) (6.0152,0.973523) (6.0144,0.973259) (6.0134,0.972994) (6.0124,0.972729) (6.0112,0.972465) (6.0100,0.972200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.975400) -- (axis cs:6,0.998400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.984900) rectangle (axis cs:6.08,0.991500);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.988900) -- (axis cs:6.08,0.988900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.988040)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9922,0.963600) (6.9912,0.963852) (6.9903,0.964103) (6.9895,0.964355) (6.9888,0.964606) (6.9882,0.964858) (6.9876,0.965109) (6.9871,0.965361) (6.9865,0.965612) (6.9859,0.965864) (6.9851,0.966115) (6.9841,0.966367) (6.9829,0.966618) (6.9813,0.966870) (6.9793,0.967121) (6.9769,0.967373) (6.9741,0.967624) (6.9709,0.967876) (6.9674,0.968127) (6.9637,0.968379) (6.9598,0.968630) (6.9558,0.968882) (6.9518,0.969133) (6.9479,0.969385) (6.9439,0.969636) (6.9399,0.969888) (6.9359,0.970139) (6.9315,0.970391) (6.9268,0.970642) (6.9216,0.970894) (6.9158,0.971145) (6.9093,0.971397) (6.9023,0.971648) (6.8948,0.971900) (6.8869,0.972152) (6.8787,0.972403) (6.8704,0.972655) (6.8621,0.972906) (6.8540,0.973158) (6.8460,0.973409) (6.8381,0.973661) (6.8304,0.973912) (6.8228,0.974164) (6.8152,0.974415) (6.8077,0.974667) (6.8001,0.974918) (6.7925,0.975170) (6.7850,0.975421) (6.7774,0.975673) (6.7697,0.975924) (6.7620,0.976176) (6.7543,0.976427) (6.7465,0.976679) (6.7388,0.976930) (6.7311,0.977182) (6.7236,0.977433) (6.7164,0.977685) (6.7095,0.977936) (6.7032,0.978188) (6.6974,0.978439) (6.6924,0.978691) (6.6881,0.978942) (6.6848,0.979194) (6.6823,0.979445) (6.6807,0.979697) (6.6800,0.979948) (6.6802,0.980200) (6.6813,0.980452) (6.6833,0.980703) (6.6861,0.980955) (6.6897,0.981206) (6.6941,0.981458) (6.6992,0.981709) (6.7052,0.981961) (6.7119,0.982212) (6.7194,0.982464) (6.7277,0.982715) (6.7368,0.982967) (6.7466,0.983218) (6.7571,0.983470) (6.7682,0.983721) (6.7798,0.983973) (6.7918,0.984224) (6.8040,0.984476) (6.8163,0.984727) (6.8286,0.984979) (6.8409,0.985230) (6.8531,0.985482) (6.8652,0.985733) (6.8773,0.985985) (6.8893,0.986236) (6.9011,0.986488) (6.9127,0.986739) (6.9238,0.986991) (6.9344,0.987242) (6.9443,0.987494) (6.9533,0.987745) (6.9614,0.987997) (6.9684,0.988248) (6.9745,0.988500) (7.0255,0.988500) (7.0316,0.988248) (7.0386,0.987997) (7.0467,0.987745) (7.0557,0.987494) (7.0656,0.987242) (7.0762,0.986991) (7.0873,0.986739) (7.0989,0.986488) (7.1107,0.986236) (7.1227,0.985985) (7.1348,0.985733) (7.1469,0.985482) (7.1591,0.985230) (7.1714,0.984979) (7.1837,0.984727) (7.1960,0.984476) (7.2082,0.984224) (7.2202,0.983973) (7.2318,0.983721) (7.2429,0.983470) (7.2534,0.983218) (7.2632,0.982967) (7.2723,0.982715) (7.2806,0.982464) (7.2881,0.982212) (7.2948,0.981961) (7.3008,0.981709) (7.3059,0.981458) (7.3103,0.981206) (7.3139,0.980955) (7.3167,0.980703) (7.3187,0.980452) (7.3198,0.980200) (7.3200,0.979948) (7.3193,0.979697) (7.3177,0.979445) (7.3152,0.979194) (7.3119,0.978942) (7.3076,0.978691) (7.3026,0.978439) (7.2968,0.978188) (7.2905,0.977936) (7.2836,0.977685) (7.2764,0.977433) (7.2689,0.977182) (7.2612,0.976930) (7.2535,0.976679) (7.2457,0.976427) (7.2380,0.976176) (7.2303,0.975924) (7.2226,0.975673) (7.2150,0.975421) (7.2075,0.975170) (7.1999,0.974918) (7.1923,0.974667) (7.1848,0.974415) (7.1772,0.974164) (7.1696,0.973912) (7.1619,0.973661) (7.1540,0.973409) (7.1460,0.973158) (7.1379,0.972906) (7.1296,0.972655) (7.1213,0.972403) (7.1131,0.972152) (7.1052,0.971900) (7.0977,0.971648) (7.0907,0.971397) (7.0842,0.971145) (7.0784,0.970894) (7.0732,0.970642) (7.0685,0.970391) (7.0641,0.970139) (7.0601,0.969888) (7.0561,0.969636) (7.0521,0.969385) (7.0482,0.969133) (7.0442,0.968882) (7.0402,0.968630) (7.0363,0.968379) (7.0326,0.968127) (7.0291,0.967876) (7.0259,0.967624) (7.0231,0.967373) (7.0207,0.967121) (7.0187,0.966870) (7.0171,0.966618) (7.0159,0.966367) (7.0149,0.966115) (7.0141,0.965864) (7.0135,0.965612) (7.0129,0.965361) (7.0124,0.965109) (7.0118,0.964858) (7.0112,0.964606) (7.0105,0.964355) (7.0097,0.964103) (7.0088,0.963852) (7.0078,0.963600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.966900) -- (axis cs:7,0.988500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.975975) rectangle (axis cs:7.08,0.982125);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.979250) -- (axis cs:7.08,0.979250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.978838)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9979,0.964300) (7.9979,0.964535) (7.9980,0.964771) (7.9982,0.965006) (7.9984,0.965241) (7.9985,0.965477) (7.9984,0.965712) (7.9982,0.965947) (7.9978,0.966183) (7.9971,0.966418) (7.9961,0.966654) (7.9948,0.966889) (7.9933,0.967124) (7.9916,0.967360) (7.9898,0.967595) (7.9880,0.967830) (7.9863,0.968066) (7.9847,0.968301) (7.9832,0.968536) (7.9818,0.968772) (7.9804,0.969007) (7.9789,0.969242) (7.9772,0.969478) (7.9751,0.969713) (7.9724,0.969948) (7.9690,0.970184) (7.9649,0.970419) (7.9601,0.970655) (7.9547,0.970890) (7.9489,0.971125) (7.9429,0.971361) (7.9370,0.971596) (7.9315,0.971831) (7.9262,0.972067) (7.9213,0.972302) (7.9165,0.972537) (7.9116,0.972773) (7.9064,0.973008) (7.9005,0.973243) (7.8939,0.973479) (7.8866,0.973714) (7.8784,0.973949) (7.8696,0.974185) (7.8603,0.974420) (7.8505,0.974656) (7.8404,0.974891) (7.8301,0.975126) (7.8200,0.975362) (7.8101,0.975597) (7.8006,0.975832) (7.7915,0.976068) (7.7827,0.976303) (7.7740,0.976538) (7.7651,0.976774) (7.7558,0.977009) (7.7458,0.977244) (7.7351,0.977480) (7.7241,0.977715) (7.7131,0.977951) (7.7028,0.978186) (7.6937,0.978421) (7.6866,0.978657) (7.6819,0.978892) (7.6800,0.979127) (7.6810,0.979363) (7.6849,0.979598) (7.6914,0.979833) (7.7001,0.980069) (7.7103,0.980304) (7.7216,0.980539) (7.7333,0.980775) (7.7452,0.981010) (7.7568,0.981245) (7.7680,0.981481) (7.7790,0.981716) (7.7899,0.981952) (7.8009,0.982187) (7.8124,0.982422) (7.8245,0.982658) (7.8373,0.982893) (7.8508,0.983128) (7.8647,0.983364) (7.8789,0.983599) (7.8930,0.983834) (7.9065,0.984070) (7.9192,0.984305) (7.9307,0.984540) (7.9409,0.984776) (7.9497,0.985011) (7.9571,0.985246) (7.9632,0.985482) (7.9683,0.985717) (7.9726,0.985953) (7.9762,0.986188) (7.9793,0.986423) (7.9820,0.986659) (7.9845,0.986894) (7.9868,0.987129) (7.9889,0.987365) (7.9908,0.987600) (8.0092,0.987600) (8.0111,0.987365) (8.0132,0.987129) (8.0155,0.986894) (8.0180,0.986659) (8.0207,0.986423) (8.0238,0.986188) (8.0274,0.985953) (8.0317,0.985717) (8.0368,0.985482) (8.0429,0.985246) (8.0503,0.985011) (8.0591,0.984776) (8.0693,0.984540) (8.0808,0.984305) (8.0935,0.984070) (8.1070,0.983834) (8.1211,0.983599) (8.1353,0.983364) (8.1492,0.983128) (8.1627,0.982893) (8.1755,0.982658) (8.1876,0.982422) (8.1991,0.982187) (8.2101,0.981952) (8.2210,0.981716) (8.2320,0.981481) (8.2432,0.981245) (8.2548,0.981010) (8.2667,0.980775) (8.2784,0.980539) (8.2897,0.980304) (8.2999,0.980069) (8.3086,0.979833) (8.3151,0.979598) (8.3190,0.979363) (8.3200,0.979127) (8.3181,0.978892) (8.3134,0.978657) (8.3063,0.978421) (8.2972,0.978186) (8.2869,0.977951) (8.2759,0.977715) (8.2649,0.977480) (8.2542,0.977244) (8.2442,0.977009) (8.2349,0.976774) (8.2260,0.976538) (8.2173,0.976303) (8.2085,0.976068) (8.1994,0.975832) (8.1899,0.975597) (8.1800,0.975362) (8.1699,0.975126) (8.1596,0.974891) (8.1495,0.974656) (8.1397,0.974420) (8.1304,0.974185) (8.1216,0.973949) (8.1134,0.973714) (8.1061,0.973479) (8.0995,0.973243) (8.0936,0.973008) (8.0884,0.972773) (8.0835,0.972537) (8.0787,0.972302) (8.0738,0.972067) (8.0685,0.971831) (8.0630,0.971596) (8.0571,0.971361) (8.0511,0.971125) (8.0453,0.970890) (8.0399,0.970655) (8.0351,0.970419) (8.0310,0.970184) (8.0276,0.969948) (8.0249,0.969713) (8.0228,0.969478) (8.0211,0.969242) (8.0196,0.969007) (8.0182,0.968772) (8.0168,0.968536) (8.0153,0.968301) (8.0137,0.968066) (8.0120,0.967830) (8.0102,0.967595) (8.0084,0.967360) (8.0067,0.967124) (8.0052,0.966889) (8.0039,0.966654) (8.0029,0.966418) (8.0022,0.966183) (8.0018,0.965947) (8.0016,0.965712) (8.0015,0.965477) (8.0016,0.965241) (8.0018,0.965006) (8.0020,0.964771) (8.0021,0.964535) (8.0021,0.964300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.969200) -- (axis cs:8,0.987600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.976175) rectangle (axis cs:8.08,0.980900);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.978800) -- (axis cs:8.08,0.978800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.978400)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=1.933, ymax=9.308,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=7.319643,
            lower quartile=7.639029,
            median=7.751862,
            upper quartile=7.880005,
            upper whisker=8.229305,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,8.300832) (0,7.119595) (0,8.266821) (0,7.163270) (0,8.306490) (0,7.273605)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,7.758387)};
        \addplot[
          boxplot prepared={
            lower whisker=6.287051,
            lower quartile=7.119583,
            median=7.505439,
            upper quartile=7.883071,
            upper whisker=8.972656,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,9.069763) (0,9.066268) (0,9.289009)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,7.548116)};
        \addplot[
          boxplot prepared={
            lower whisker=6.147440,
            lower quartile=6.598736,
            median=6.794877,
            upper quartile=7.007245,
            upper whisker=7.599436,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.698645) (0,7.787438)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,6.815109)};
        \addplot[
          boxplot prepared={
            lower whisker=5.286154,
            lower quartile=5.534118,
            median=5.637955,
            upper quartile=5.729784,
            upper whisker=6.017377,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.186045) (0,6.134406) (0,6.159981) (0,6.042663)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.638403)};
        \addplot[
          boxplot prepared={
            lower whisker=5.376773,
            lower quartile=5.649119,
            median=5.747146,
            upper quartile=5.835723,
            upper whisker=6.098052,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.205132) (0,6.135686) (0,6.148092) (0,6.255143) (0,6.187170) (0,5.342007) (0,6.161579) (0,5.316768) (0,6.155095)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,5.748087)};
        \addplot[
          boxplot prepared={
            lower whisker=2.477000,
            lower quartile=3.060528,
            median=3.271853,
            upper quartile=3.538189,
            upper whisker=4.230629,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.328142) (0,4.799701) (0,4.419141) (0,5.070319) (0,4.425891) (0,4.589238) (0,4.561601) (0,5.223081) (0,5.235115) (0,4.557815) (0,4.622397) (0,4.441336) (0,5.140934) (0,4.359146)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,3.325043)};
        \addplot[
          boxplot prepared={
            lower whisker=2.268578,
            lower quartile=2.645484,
            median=2.779695,
            upper quartile=2.929973,
            upper whisker=3.310566,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.479998) (0,3.457380) (0,3.484537)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,2.788206)};
        \addplot[
          boxplot prepared={
            lower whisker=2.291447,
            lower quartile=2.623998,
            median=2.746368,
            upper quartile=2.897159,
            upper whisker=3.267061,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.332843) (0,3.321119) (0,3.403623) (0,3.335367) (0,3.743305) (0,2.173029)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,2.762462)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\beta = 10^{-6}$}
  \label{fig:appHc_Vehicle30_betasweep_box_eps050_beta1e-06}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.237\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=0.9954,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9925,0.950300) (0.9911,0.950566) (0.9896,0.950831) (0.9881,0.951097) (0.9867,0.951363) (0.9852,0.951628) (0.9839,0.951894) (0.9825,0.952160) (0.9811,0.952425) (0.9797,0.952691) (0.9781,0.952957) (0.9763,0.953222) (0.9742,0.953488) (0.9719,0.953754) (0.9693,0.954019) (0.9664,0.954285) (0.9633,0.954551) (0.9602,0.954816) (0.9569,0.955082) (0.9536,0.955347) (0.9501,0.955613) (0.9466,0.955879) (0.9427,0.956144) (0.9385,0.956410) (0.9338,0.956676) (0.9285,0.956941) (0.9225,0.957207) (0.9157,0.957473) (0.9082,0.957738) (0.8998,0.958004) (0.8907,0.958270) (0.8810,0.958535) (0.8707,0.958801) (0.8600,0.959067) (0.8490,0.959332) (0.8377,0.959598) (0.8264,0.959864) (0.8151,0.960129) (0.8039,0.960395) (0.7932,0.960661) (0.7829,0.960926) (0.7732,0.961192) (0.7642,0.961458) (0.7561,0.961723) (0.7488,0.961989) (0.7423,0.962255) (0.7366,0.962520) (0.7316,0.962786) (0.7271,0.963052) (0.7230,0.963317) (0.7191,0.963583) (0.7152,0.963848) (0.7112,0.964114) (0.7069,0.964380) (0.7023,0.964645) (0.6974,0.964911) (0.6925,0.965177) (0.6878,0.965442) (0.6837,0.965708) (0.6810,0.965974) (0.6800,0.966239) (0.6814,0.966505) (0.6855,0.966771) (0.6927,0.967036) (0.7028,0.967302) (0.7158,0.967568) (0.7311,0.967833) (0.7480,0.968099) (0.7658,0.968365) (0.7835,0.968630) (0.8005,0.968896) (0.8162,0.969162) (0.8303,0.969427) (0.8427,0.969693) (0.8534,0.969959) (0.8628,0.970224) (0.8712,0.970490) (0.8792,0.970756) (0.8870,0.971021) (0.8950,0.971287) (0.9032,0.971553) (0.9116,0.971818) (0.9201,0.972084) (0.9284,0.972349) (0.9364,0.972615) (0.9438,0.972881) (0.9505,0.973146) (0.9566,0.973412) (0.9619,0.973678) (0.9667,0.973943) (0.9710,0.974209) (0.9749,0.974475) (0.9785,0.974740) (0.9817,0.975006) (0.9847,0.975272) (0.9874,0.975537) (0.9897,0.975803) (0.9916,0.976069) (0.9933,0.976334) (0.9946,0.976600) (1.0054,0.976600) (1.0067,0.976334) (1.0084,0.976069) (1.0103,0.975803) (1.0126,0.975537) (1.0153,0.975272) (1.0183,0.975006) (1.0215,0.974740) (1.0251,0.974475) (1.0290,0.974209) (1.0333,0.973943) (1.0381,0.973678) (1.0434,0.973412) (1.0495,0.973146) (1.0562,0.972881) (1.0636,0.972615) (1.0716,0.972349) (1.0799,0.972084) (1.0884,0.971818) (1.0968,0.971553) (1.1050,0.971287) (1.1130,0.971021) (1.1208,0.970756) (1.1288,0.970490) (1.1372,0.970224) (1.1466,0.969959) (1.1573,0.969693) (1.1697,0.969427) (1.1838,0.969162) (1.1995,0.968896) (1.2165,0.968630) (1.2342,0.968365) (1.2520,0.968099) (1.2689,0.967833) (1.2842,0.967568) (1.2972,0.967302) (1.3073,0.967036) (1.3145,0.966771) (1.3186,0.966505) (1.3200,0.966239) (1.3190,0.965974) (1.3163,0.965708) (1.3122,0.965442) (1.3075,0.965177) (1.3026,0.964911) (1.2977,0.964645) (1.2931,0.964380) (1.2888,0.964114) (1.2848,0.963848) (1.2809,0.963583) (1.2770,0.963317) (1.2729,0.963052) (1.2684,0.962786) (1.2634,0.962520) (1.2577,0.962255) (1.2512,0.961989) (1.2439,0.961723) (1.2358,0.961458) (1.2268,0.961192) (1.2171,0.960926) (1.2068,0.960661) (1.1961,0.960395) (1.1849,0.960129) (1.1736,0.959864) (1.1623,0.959598) (1.1510,0.959332) (1.1400,0.959067) (1.1293,0.958801) (1.1190,0.958535) (1.1093,0.958270) (1.1002,0.958004) (1.0918,0.957738) (1.0843,0.957473) (1.0775,0.957207) (1.0715,0.956941) (1.0662,0.956676) (1.0615,0.956410) (1.0573,0.956144) (1.0534,0.955879) (1.0499,0.955613) (1.0464,0.955347) (1.0431,0.955082) (1.0398,0.954816) (1.0367,0.954551) (1.0336,0.954285) (1.0307,0.954019) (1.0281,0.953754) (1.0258,0.953488) (1.0237,0.953222) (1.0219,0.952957) (1.0203,0.952691) (1.0189,0.952425) (1.0175,0.952160) (1.0161,0.951894) (1.0148,0.951628) (1.0133,0.951363) (1.0119,0.951097) (1.0104,0.950831) (1.0089,0.950566) (1.0075,0.950300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.953300) -- (axis cs:1,0.974800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.961575) rectangle (axis cs:1.08,0.967400);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.964850) -- (axis cs:1.08,0.964850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.964446)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9949,0.954600) (1.9941,0.954984) (1.9933,0.955368) (1.9923,0.955752) (1.9914,0.956135) (1.9904,0.956519) (1.9894,0.956903) (1.9884,0.957287) (1.9874,0.957671) (1.9864,0.958055) (1.9854,0.958438) (1.9844,0.958822) (1.9832,0.959206) (1.9820,0.959590) (1.9805,0.959974) (1.9788,0.960358) (1.9767,0.960741) (1.9741,0.961125) (1.9711,0.961509) (1.9674,0.961893) (1.9632,0.962277) (1.9583,0.962661) (1.9529,0.963044) (1.9471,0.963428) (1.9410,0.963812) (1.9348,0.964196) (1.9285,0.964580) (1.9224,0.964964) (1.9167,0.965347) (1.9113,0.965731) (1.9063,0.966115) (1.9017,0.966499) (1.8974,0.966883) (1.8933,0.967267) (1.8893,0.967651) (1.8852,0.968034) (1.8810,0.968418) (1.8765,0.968802) (1.8716,0.969186) (1.8662,0.969570) (1.8602,0.969954) (1.8534,0.970337) (1.8456,0.970721) (1.8367,0.971105) (1.8266,0.971489) (1.8152,0.971873) (1.8027,0.972257) (1.7891,0.972640) (1.7748,0.973024) (1.7603,0.973408) (1.7459,0.973792) (1.7324,0.974176) (1.7200,0.974560) (1.7091,0.974943) (1.7000,0.975327) (1.6927,0.975711) (1.6872,0.976095) (1.6834,0.976479) (1.6811,0.976863) (1.6801,0.977246) (1.6800,0.977630) (1.6806,0.978014) (1.6817,0.978398) (1.6828,0.978782) (1.6838,0.979166) (1.6844,0.979549) (1.6845,0.979933) (1.6841,0.980317) (1.6833,0.980701) (1.6823,0.981085) (1.6815,0.981469) (1.6813,0.981853) (1.6821,0.982236) (1.6843,0.982620) (1.6882,0.983004) (1.6941,0.983388) (1.7020,0.983772) (1.7118,0.984156) (1.7233,0.984539) (1.7361,0.984923) (1.7499,0.985307) (1.7641,0.985691) (1.7784,0.986075) (1.7926,0.986459) (1.8064,0.986842) (1.8198,0.987226) (1.8330,0.987610) (1.8461,0.987994) (1.8592,0.988378) (1.8725,0.988762) (1.8859,0.989145) (1.8994,0.989529) (1.9127,0.989913) (1.9256,0.990297) (1.9378,0.990681) (1.9489,0.991065) (1.9589,0.991448) (1.9675,0.991832) (1.9748,0.992216) (1.9808,0.992600) (2.0192,0.992600) (2.0252,0.992216) (2.0325,0.991832) (2.0411,0.991448) (2.0511,0.991065) (2.0622,0.990681) (2.0744,0.990297) (2.0873,0.989913) (2.1006,0.989529) (2.1141,0.989145) (2.1275,0.988762) (2.1408,0.988378) (2.1539,0.987994) (2.1670,0.987610) (2.1802,0.987226) (2.1936,0.986842) (2.2074,0.986459) (2.2216,0.986075) (2.2359,0.985691) (2.2501,0.985307) (2.2639,0.984923) (2.2767,0.984539) (2.2882,0.984156) (2.2980,0.983772) (2.3059,0.983388) (2.3118,0.983004) (2.3157,0.982620) (2.3179,0.982236) (2.3187,0.981853) (2.3185,0.981469) (2.3177,0.981085) (2.3167,0.980701) (2.3159,0.980317) (2.3155,0.979933) (2.3156,0.979549) (2.3162,0.979166) (2.3172,0.978782) (2.3183,0.978398) (2.3194,0.978014) (2.3200,0.977630) (2.3199,0.977246) (2.3189,0.976863) (2.3166,0.976479) (2.3128,0.976095) (2.3073,0.975711) (2.3000,0.975327) (2.2909,0.974943) (2.2800,0.974560) (2.2676,0.974176) (2.2541,0.973792) (2.2397,0.973408) (2.2252,0.973024) (2.2109,0.972640) (2.1973,0.972257) (2.1848,0.971873) (2.1734,0.971489) (2.1633,0.971105) (2.1544,0.970721) (2.1466,0.970337) (2.1398,0.969954) (2.1338,0.969570) (2.1284,0.969186) (2.1235,0.968802) (2.1190,0.968418) (2.1148,0.968034) (2.1107,0.967651) (2.1067,0.967267) (2.1026,0.966883) (2.0983,0.966499) (2.0937,0.966115) (2.0887,0.965731) (2.0833,0.965347) (2.0776,0.964964) (2.0715,0.964580) (2.0652,0.964196) (2.0590,0.963812) (2.0529,0.963428) (2.0471,0.963044) (2.0417,0.962661) (2.0368,0.962277) (2.0326,0.961893) (2.0289,0.961509) (2.0259,0.961125) (2.0233,0.960741) (2.0212,0.960358) (2.0195,0.959974) (2.0180,0.959590) (2.0168,0.959206) (2.0156,0.958822) (2.0146,0.958438) (2.0136,0.958055) (2.0126,0.957671) (2.0116,0.957287) (2.0106,0.956903) (2.0096,0.956519) (2.0086,0.956135) (2.0077,0.955752) (2.0067,0.955368) (2.0059,0.954984) (2.0051,0.954600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.960000) -- (axis cs:2,0.992600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.974000) rectangle (axis cs:2.08,0.983400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.978500) -- (axis cs:2.08,0.978500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.978003)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9957,0.950500) (2.9955,0.950845) (2.9956,0.951191) (2.9957,0.951536) (2.9958,0.951882) (2.9960,0.952227) (2.9960,0.952573) (2.9958,0.952918) (2.9953,0.953264) (2.9946,0.953609) (2.9935,0.953955) (2.9919,0.954300) (2.9900,0.954645) (2.9877,0.954991) (2.9849,0.955336) (2.9816,0.955682) (2.9780,0.956027) (2.9740,0.956373) (2.9696,0.956718) (2.9650,0.957064) (2.9602,0.957409) (2.9553,0.957755) (2.9503,0.958100) (2.9452,0.958445) (2.9401,0.958791) (2.9348,0.959136) (2.9294,0.959482) (2.9239,0.959827) (2.9183,0.960173) (2.9125,0.960518) (2.9066,0.960864) (2.9005,0.961209) (2.8944,0.961555) (2.8881,0.961900) (2.8817,0.962245) (2.8752,0.962591) (2.8686,0.962936) (2.8617,0.963282) (2.8546,0.963627) (2.8470,0.963973) (2.8389,0.964318) (2.8300,0.964664) (2.8203,0.965009) (2.8096,0.965355) (2.7979,0.965700) (2.7851,0.966045) (2.7715,0.966391) (2.7574,0.966736) (2.7431,0.967082) (2.7292,0.967427) (2.7160,0.967773) (2.7043,0.968118) (2.6944,0.968464) (2.6868,0.968809) (2.6820,0.969155) (2.6800,0.969500) (2.6809,0.969845) (2.6843,0.970191) (2.6898,0.970536) (2.6967,0.970882) (2.7042,0.971227) (2.7116,0.971573) (2.7186,0.971918) (2.7247,0.972264) (2.7301,0.972609) (2.7350,0.972955) (2.7398,0.973300) (2.7451,0.973645) (2.7512,0.973991) (2.7585,0.974336) (2.7671,0.974682) (2.7770,0.975027) (2.7880,0.975373) (2.7999,0.975718) (2.8122,0.976064) (2.8248,0.976409) (2.8371,0.976755) (2.8492,0.977100) (2.8606,0.977445) (2.8714,0.977791) (2.8816,0.978136) (2.8910,0.978482) (2.8999,0.978827) (2.9083,0.979173) (2.9163,0.979518) (2.9241,0.979864) (2.9317,0.980209) (2.9391,0.980555) (2.9462,0.980900) (2.9529,0.981245) (2.9591,0.981591) (2.9648,0.981936) (2.9698,0.982282) (2.9741,0.982627) (2.9779,0.982973) (2.9812,0.983318) (2.9840,0.983664) (2.9865,0.984009) (2.9887,0.984355) (2.9907,0.984700) (3.0093,0.984700) (3.0113,0.984355) (3.0135,0.984009) (3.0160,0.983664) (3.0188,0.983318) (3.0221,0.982973) (3.0259,0.982627) (3.0302,0.982282) (3.0352,0.981936) (3.0409,0.981591) (3.0471,0.981245) (3.0538,0.980900) (3.0609,0.980555) (3.0683,0.980209) (3.0759,0.979864) (3.0837,0.979518) (3.0917,0.979173) (3.1001,0.978827) (3.1090,0.978482) (3.1184,0.978136) (3.1286,0.977791) (3.1394,0.977445) (3.1508,0.977100) (3.1629,0.976755) (3.1752,0.976409) (3.1878,0.976064) (3.2001,0.975718) (3.2120,0.975373) (3.2230,0.975027) (3.2329,0.974682) (3.2415,0.974336) (3.2488,0.973991) (3.2549,0.973645) (3.2602,0.973300) (3.2650,0.972955) (3.2699,0.972609) (3.2753,0.972264) (3.2814,0.971918) (3.2884,0.971573) (3.2958,0.971227) (3.3033,0.970882) (3.3102,0.970536) (3.3157,0.970191) (3.3191,0.969845) (3.3200,0.969500) (3.3180,0.969155) (3.3132,0.968809) (3.3056,0.968464) (3.2957,0.968118) (3.2840,0.967773) (3.2708,0.967427) (3.2569,0.967082) (3.2426,0.966736) (3.2285,0.966391) (3.2149,0.966045) (3.2021,0.965700) (3.1904,0.965355) (3.1797,0.965009) (3.1700,0.964664) (3.1611,0.964318) (3.1530,0.963973) (3.1454,0.963627) (3.1383,0.963282) (3.1314,0.962936) (3.1248,0.962591) (3.1183,0.962245) (3.1119,0.961900) (3.1056,0.961555) (3.0995,0.961209) (3.0934,0.960864) (3.0875,0.960518) (3.0817,0.960173) (3.0761,0.959827) (3.0706,0.959482) (3.0652,0.959136) (3.0599,0.958791) (3.0548,0.958445) (3.0497,0.958100) (3.0447,0.957755) (3.0398,0.957409) (3.0350,0.957064) (3.0304,0.956718) (3.0260,0.956373) (3.0220,0.956027) (3.0184,0.955682) (3.0151,0.955336) (3.0123,0.954991) (3.0100,0.954645) (3.0081,0.954300) (3.0065,0.953955) (3.0054,0.953609) (3.0047,0.953264) (3.0042,0.952918) (3.0040,0.952573) (3.0040,0.952227) (3.0042,0.951882) (3.0043,0.951536) (3.0044,0.951191) (3.0045,0.950845) (3.0043,0.950500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.955900) -- (axis cs:3,0.983500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.966575) rectangle (axis cs:3.08,0.973800);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.969900) -- (axis cs:3.08,0.969900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.969931)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9977,0.951800) (3.9978,0.952125) (3.9980,0.952451) (3.9983,0.952776) (3.9986,0.953101) (3.9989,0.953426) (3.9991,0.953752) (3.9991,0.954077) (3.9990,0.954402) (3.9985,0.954727) (3.9977,0.955053) (3.9964,0.955378) (3.9945,0.955703) (3.9919,0.956028) (3.9887,0.956354) (3.9847,0.956679) (3.9801,0.957004) (3.9749,0.957329) (3.9694,0.957655) (3.9635,0.957980) (3.9574,0.958305) (3.9512,0.958630) (3.9448,0.958956) (3.9382,0.959281) (3.9312,0.959606) (3.9238,0.959931) (3.9158,0.960257) (3.9073,0.960582) (3.8985,0.960907) (3.8897,0.961232) (3.8812,0.961558) (3.8731,0.961883) (3.8653,0.962208) (3.8577,0.962533) (3.8497,0.962859) (3.8407,0.963184) (3.8305,0.963509) (3.8187,0.963834) (3.8053,0.964160) (3.7908,0.964485) (3.7757,0.964810) (3.7605,0.965135) (3.7459,0.965461) (3.7324,0.965786) (3.7203,0.966111) (3.7100,0.966436) (3.7012,0.966762) (3.6941,0.967087) (3.6884,0.967412) (3.6841,0.967737) (3.6813,0.968063) (3.6800,0.968388) (3.6803,0.968713) (3.6823,0.969038) (3.6858,0.969364) (3.6906,0.969689) (3.6965,0.970014) (3.7033,0.970339) (3.7109,0.970665) (3.7193,0.970990) (3.7288,0.971315) (3.7396,0.971640) (3.7519,0.971966) (3.7662,0.972291) (3.7825,0.972616) (3.8007,0.972941) (3.8202,0.973267) (3.8403,0.973592) (3.8600,0.973917) (3.8785,0.974242) (3.8949,0.974568) (3.9091,0.974893) (3.9212,0.975218) (3.9314,0.975543) (3.9404,0.975869) (3.9485,0.976194) (3.9559,0.976519) (3.9626,0.976844) (3.9686,0.977170) (3.9736,0.977495) (3.9776,0.977820) (3.9805,0.978145) (3.9826,0.978471) (3.9842,0.978796) (3.9855,0.979121) (3.9868,0.979446) (3.9883,0.979772) (3.9899,0.980097) (3.9917,0.980422) (3.9934,0.980747) (3.9950,0.981073) (3.9963,0.981398) (3.9973,0.981723) (3.9979,0.982048) (3.9982,0.982374) (3.9982,0.982699) (3.9981,0.983024) (3.9979,0.983349) (3.9977,0.983675) (3.9977,0.984000) (4.0023,0.984000) (4.0023,0.983675) (4.0021,0.983349) (4.0019,0.983024) (4.0018,0.982699) (4.0018,0.982374) (4.0021,0.982048) (4.0027,0.981723) (4.0037,0.981398) (4.0050,0.981073) (4.0066,0.980747) (4.0083,0.980422) (4.0101,0.980097) (4.0117,0.979772) (4.0132,0.979446) (4.0145,0.979121) (4.0158,0.978796) (4.0174,0.978471) (4.0195,0.978145) (4.0224,0.977820) (4.0264,0.977495) (4.0314,0.977170) (4.0374,0.976844) (4.0441,0.976519) (4.0515,0.976194) (4.0596,0.975869) (4.0686,0.975543) (4.0788,0.975218) (4.0909,0.974893) (4.1051,0.974568) (4.1215,0.974242) (4.1400,0.973917) (4.1597,0.973592) (4.1798,0.973267) (4.1993,0.972941) (4.2175,0.972616) (4.2338,0.972291) (4.2481,0.971966) (4.2604,0.971640) (4.2712,0.971315) (4.2807,0.970990) (4.2891,0.970665) (4.2967,0.970339) (4.3035,0.970014) (4.3094,0.969689) (4.3142,0.969364) (4.3177,0.969038) (4.3197,0.968713) (4.3200,0.968388) (4.3187,0.968063) (4.3159,0.967737) (4.3116,0.967412) (4.3059,0.967087) (4.2988,0.966762) (4.2900,0.966436) (4.2797,0.966111) (4.2676,0.965786) (4.2541,0.965461) (4.2395,0.965135) (4.2243,0.964810) (4.2092,0.964485) (4.1947,0.964160) (4.1813,0.963834) (4.1695,0.963509) (4.1593,0.963184) (4.1503,0.962859) (4.1423,0.962533) (4.1347,0.962208) (4.1269,0.961883) (4.1188,0.961558) (4.1103,0.961232) (4.1015,0.960907) (4.0927,0.960582) (4.0842,0.960257) (4.0762,0.959931) (4.0688,0.959606) (4.0618,0.959281) (4.0552,0.958956) (4.0488,0.958630) (4.0426,0.958305) (4.0365,0.957980) (4.0306,0.957655) (4.0251,0.957329) (4.0199,0.957004) (4.0153,0.956679) (4.0113,0.956354) (4.0081,0.956028) (4.0055,0.955703) (4.0036,0.955378) (4.0023,0.955053) (4.0015,0.954727) (4.0010,0.954402) (4.0009,0.954077) (4.0009,0.953752) (4.0011,0.953426) (4.0014,0.953101) (4.0017,0.952776) (4.0020,0.952451) (4.0022,0.952125) (4.0023,0.951800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.957000) -- (axis cs:4,0.979700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.965200) rectangle (axis cs:4.08,0.971000);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.968200) -- (axis cs:4.08,0.968200);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.968021)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9934,0.958000) (4.9922,0.958268) (4.9909,0.958535) (4.9896,0.958803) (4.9882,0.959071) (4.9867,0.959338) (4.9851,0.959606) (4.9834,0.959874) (4.9816,0.960141) (4.9794,0.960409) (4.9770,0.960677) (4.9741,0.960944) (4.9707,0.961212) (4.9667,0.961480) (4.9621,0.961747) (4.9568,0.962015) (4.9509,0.962283) (4.9444,0.962551) (4.9374,0.962818) (4.9299,0.963086) (4.9223,0.963354) (4.9145,0.963621) (4.9067,0.963889) (4.8990,0.964157) (4.8915,0.964424) (4.8841,0.964692) (4.8767,0.964960) (4.8694,0.965227) (4.8619,0.965495) (4.8543,0.965763) (4.8464,0.966030) (4.8382,0.966298) (4.8296,0.966566) (4.8207,0.966833) (4.8115,0.967101) (4.8019,0.967369) (4.7921,0.967636) (4.7821,0.967904) (4.7720,0.968172) (4.7619,0.968439) (4.7518,0.968707) (4.7421,0.968975) (4.7328,0.969242) (4.7241,0.969510) (4.7163,0.969778) (4.7096,0.970045) (4.7040,0.970313) (4.6997,0.970581) (4.6963,0.970848) (4.6938,0.971116) (4.6917,0.971384) (4.6897,0.971652) (4.6876,0.971919) (4.6853,0.972187) (4.6830,0.972455) (4.6811,0.972722) (4.6800,0.972990) (4.6805,0.973258) (4.6831,0.973525) (4.6884,0.973793) (4.6966,0.974061) (4.7079,0.974328) (4.7219,0.974596) (4.7381,0.974864) (4.7560,0.975131) (4.7747,0.975399) (4.7936,0.975667) (4.8121,0.975934) (4.8300,0.976202) (4.8468,0.976470) (4.8626,0.976737) (4.8773,0.977005) (4.8908,0.977273) (4.9032,0.977540) (4.9145,0.977808) (4.9246,0.978076) (4.9335,0.978343) (4.9413,0.978611) (4.9479,0.978879) (4.9536,0.979146) (4.9584,0.979414) (4.9626,0.979682) (4.9663,0.979949) (4.9696,0.980217) (4.9728,0.980485) (4.9758,0.980753) (4.9787,0.981020) (4.9816,0.981288) (4.9844,0.981556) (4.9870,0.981823) (4.9894,0.982091) (4.9915,0.982359) (4.9932,0.982626) (4.9946,0.982894) (4.9956,0.983162) (4.9963,0.983429) (4.9968,0.983697) (4.9970,0.983965) (4.9972,0.984232) (4.9974,0.984500) (5.0026,0.984500) (5.0028,0.984232) (5.0030,0.983965) (5.0032,0.983697) (5.0037,0.983429) (5.0044,0.983162) (5.0054,0.982894) (5.0068,0.982626) (5.0085,0.982359) (5.0106,0.982091) (5.0130,0.981823) (5.0156,0.981556) (5.0184,0.981288) (5.0213,0.981020) (5.0242,0.980753) (5.0272,0.980485) (5.0304,0.980217) (5.0337,0.979949) (5.0374,0.979682) (5.0416,0.979414) (5.0464,0.979146) (5.0521,0.978879) (5.0587,0.978611) (5.0665,0.978343) (5.0754,0.978076) (5.0855,0.977808) (5.0968,0.977540) (5.1092,0.977273) (5.1227,0.977005) (5.1374,0.976737) (5.1532,0.976470) (5.1700,0.976202) (5.1879,0.975934) (5.2064,0.975667) (5.2253,0.975399) (5.2440,0.975131) (5.2619,0.974864) (5.2781,0.974596) (5.2921,0.974328) (5.3034,0.974061) (5.3116,0.973793) (5.3169,0.973525) (5.3195,0.973258) (5.3200,0.972990) (5.3189,0.972722) (5.3170,0.972455) (5.3147,0.972187) (5.3124,0.971919) (5.3103,0.971652) (5.3083,0.971384) (5.3062,0.971116) (5.3037,0.970848) (5.3003,0.970581) (5.2960,0.970313) (5.2904,0.970045) (5.2837,0.969778) (5.2759,0.969510) (5.2672,0.969242) (5.2579,0.968975) (5.2482,0.968707) (5.2381,0.968439) (5.2280,0.968172) (5.2179,0.967904) (5.2079,0.967636) (5.1981,0.967369) (5.1885,0.967101) (5.1793,0.966833) (5.1704,0.966566) (5.1618,0.966298) (5.1536,0.966030) (5.1457,0.965763) (5.1381,0.965495) (5.1306,0.965227) (5.1233,0.964960) (5.1159,0.964692) (5.1085,0.964424) (5.1010,0.964157) (5.0933,0.963889) (5.0855,0.963621) (5.0777,0.963354) (5.0701,0.963086) (5.0626,0.962818) (5.0556,0.962551) (5.0491,0.962283) (5.0432,0.962015) (5.0379,0.961747) (5.0333,0.961480) (5.0293,0.961212) (5.0259,0.960944) (5.0230,0.960677) (5.0206,0.960409) (5.0184,0.960141) (5.0166,0.959874) (5.0149,0.959606) (5.0133,0.959338) (5.0118,0.959071) (5.0104,0.958803) (5.0091,0.958535) (5.0078,0.958268) (5.0066,0.958000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.960100) -- (axis cs:5,0.981700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.968275) rectangle (axis cs:5.08,0.974000);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.971350) -- (axis cs:5.08,0.971350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.971059)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9978,0.949800) (5.9978,0.950238) (5.9980,0.950677) (5.9981,0.951115) (5.9983,0.951554) (5.9984,0.951992) (5.9984,0.952430) (5.9983,0.952869) (5.9980,0.953307) (5.9976,0.953745) (5.9971,0.954184) (5.9964,0.954622) (5.9957,0.955061) (5.9949,0.955499) (5.9941,0.955937) (5.9933,0.956376) (5.9925,0.956814) (5.9918,0.957253) (5.9910,0.957691) (5.9902,0.958129) (5.9894,0.958568) (5.9885,0.959006) (5.9874,0.959444) (5.9860,0.959883) (5.9844,0.960321) (5.9824,0.960760) (5.9802,0.961198) (5.9775,0.961636) (5.9746,0.962075) (5.9714,0.962513) (5.9678,0.962952) (5.9641,0.963390) (5.9601,0.963828) (5.9560,0.964267) (5.9518,0.964705) (5.9476,0.965143) (5.9433,0.965582) (5.9389,0.966020) (5.9342,0.966459) (5.9290,0.966897) (5.9233,0.967335) (5.9167,0.967774) (5.9092,0.968212) (5.9008,0.968651) (5.8916,0.969089) (5.8817,0.969527) (5.8716,0.969966) (5.8617,0.970404) (5.8522,0.970842) (5.8434,0.971281) (5.8353,0.971719) (5.8278,0.972158) (5.8206,0.972596) (5.8133,0.973034) (5.8055,0.973473) (5.7971,0.973911) (5.7879,0.974349) (5.7779,0.974788) (5.7673,0.975226) (5.7562,0.975665) (5.7449,0.976103) (5.7337,0.976541) (5.7227,0.976980) (5.7122,0.977418) (5.7027,0.977857) (5.6944,0.978295) (5.6877,0.978733) (5.6830,0.979172) (5.6804,0.979610) (5.6800,0.980048) (5.6816,0.980487) (5.6849,0.980925) (5.6897,0.981364) (5.6958,0.981802) (5.7032,0.982240) (5.7118,0.982679) (5.7219,0.983117) (5.7335,0.983556) (5.7465,0.983994) (5.7607,0.984432) (5.7758,0.984871) (5.7915,0.985309) (5.8075,0.985747) (5.8236,0.986186) (5.8395,0.986624) (5.8552,0.987063) (5.8704,0.987501) (5.8850,0.987939) (5.8989,0.988378) (5.9118,0.988816) (5.9237,0.989255) (5.9346,0.989693) (5.9444,0.990131) (5.9533,0.990570) (5.9611,0.991008) (5.9680,0.991446) (5.9740,0.991885) (5.9792,0.992323) (5.9835,0.992762) (5.9871,0.993200) (6.0129,0.993200) (6.0165,0.992762) (6.0208,0.992323) (6.0260,0.991885) (6.0320,0.991446) (6.0389,0.991008) (6.0467,0.990570) (6.0556,0.990131) (6.0654,0.989693) (6.0763,0.989255) (6.0882,0.988816) (6.1011,0.988378) (6.1150,0.987939) (6.1296,0.987501) (6.1448,0.987063) (6.1605,0.986624) (6.1764,0.986186) (6.1925,0.985747) (6.2085,0.985309) (6.2242,0.984871) (6.2393,0.984432) (6.2535,0.983994) (6.2665,0.983556) (6.2781,0.983117) (6.2882,0.982679) (6.2968,0.982240) (6.3042,0.981802) (6.3103,0.981364) (6.3151,0.980925) (6.3184,0.980487) (6.3200,0.980048) (6.3196,0.979610) (6.3170,0.979172) (6.3123,0.978733) (6.3056,0.978295) (6.2973,0.977857) (6.2878,0.977418) (6.2773,0.976980) (6.2663,0.976541) (6.2551,0.976103) (6.2438,0.975665) (6.2327,0.975226) (6.2221,0.974788) (6.2121,0.974349) (6.2029,0.973911) (6.1945,0.973473) (6.1867,0.973034) (6.1794,0.972596) (6.1722,0.972158) (6.1647,0.971719) (6.1566,0.971281) (6.1478,0.970842) (6.1383,0.970404) (6.1284,0.969966) (6.1183,0.969527) (6.1084,0.969089) (6.0992,0.968651) (6.0908,0.968212) (6.0833,0.967774) (6.0767,0.967335) (6.0710,0.966897) (6.0658,0.966459) (6.0611,0.966020) (6.0567,0.965582) (6.0524,0.965143) (6.0482,0.964705) (6.0440,0.964267) (6.0399,0.963828) (6.0359,0.963390) (6.0322,0.962952) (6.0286,0.962513) (6.0254,0.962075) (6.0225,0.961636) (6.0198,0.961198) (6.0176,0.960760) (6.0156,0.960321) (6.0140,0.959883) (6.0126,0.959444) (6.0115,0.959006) (6.0106,0.958568) (6.0098,0.958129) (6.0090,0.957691) (6.0082,0.957253) (6.0075,0.956814) (6.0067,0.956376) (6.0059,0.955937) (6.0051,0.955499) (6.0043,0.955061) (6.0036,0.954622) (6.0029,0.954184) (6.0024,0.953745) (6.0020,0.953307) (6.0017,0.952869) (6.0016,0.952430) (6.0016,0.951992) (6.0017,0.951554) (6.0019,0.951115) (6.0020,0.950677) (6.0022,0.950238) (6.0022,0.949800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.961800) -- (axis cs:6,0.993200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.974200) rectangle (axis cs:6.08,0.982900);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.979050) -- (axis cs:6.08,0.979050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.978157)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9924,0.950400) (6.9918,0.950743) (6.9915,0.951087) (6.9913,0.951430) (6.9913,0.951774) (6.9913,0.952117) (6.9912,0.952461) (6.9908,0.952804) (6.9901,0.953147) (6.9890,0.953491) (6.9875,0.953834) (6.9855,0.954178) (6.9832,0.954521) (6.9807,0.954865) (6.9780,0.955208) (6.9753,0.955552) (6.9727,0.955895) (6.9701,0.956238) (6.9676,0.956582) (6.9651,0.956925) (6.9625,0.957269) (6.9596,0.957612) (6.9565,0.957956) (6.9530,0.958299) (6.9489,0.958642) (6.9443,0.958986) (6.9392,0.959329) (6.9336,0.959673) (6.9276,0.960016) (6.9212,0.960360) (6.9146,0.960703) (6.9079,0.961046) (6.9010,0.961390) (6.8941,0.961733) (6.8871,0.962077) (6.8801,0.962420) (6.8729,0.962764) (6.8657,0.963107) (6.8583,0.963451) (6.8507,0.963794) (6.8427,0.964137) (6.8341,0.964481) (6.8248,0.964824) (6.8146,0.965168) (6.8034,0.965511) (6.7915,0.965855) (6.7790,0.966198) (6.7664,0.966541) (6.7541,0.966885) (6.7427,0.967228) (6.7325,0.967572) (6.7236,0.967915) (6.7161,0.968259) (6.7096,0.968602) (6.7038,0.968945) (6.6985,0.969289) (6.6935,0.969632) (6.6888,0.969976) (6.6847,0.970319) (6.6816,0.970663) (6.6800,0.971006) (6.6803,0.971349) (6.6828,0.971693) (6.6876,0.972036) (6.6946,0.972380) (6.7034,0.972723) (6.7136,0.973067) (6.7248,0.973410) (6.7365,0.973754) (6.7485,0.974097) (6.7605,0.974440) (6.7725,0.974784) (6.7845,0.975127) (6.7965,0.975471) (6.8086,0.975814) (6.8206,0.976158) (6.8327,0.976501) (6.8446,0.976844) (6.8564,0.977188) (6.8679,0.977531) (6.8790,0.977875) (6.8897,0.978218) (6.8999,0.978562) (6.9097,0.978905) (6.9189,0.979248) (6.9275,0.979592) (6.9357,0.979935) (6.9433,0.980279) (6.9504,0.980622) (6.9571,0.980966) (6.9632,0.981309) (6.9688,0.981653) (6.9740,0.981996) (6.9785,0.982339) (6.9826,0.982683) (6.9860,0.983026) (6.9888,0.983370) (6.9912,0.983713) (6.9930,0.984057) (6.9945,0.984400) (7.0055,0.984400) (7.0070,0.984057) (7.0088,0.983713) (7.0112,0.983370) (7.0140,0.983026) (7.0174,0.982683) (7.0215,0.982339) (7.0260,0.981996) (7.0312,0.981653) (7.0368,0.981309) (7.0429,0.980966) (7.0496,0.980622) (7.0567,0.980279) (7.0643,0.979935) (7.0725,0.979592) (7.0811,0.979248) (7.0903,0.978905) (7.1001,0.978562) (7.1103,0.978218) (7.1210,0.977875) (7.1321,0.977531) (7.1436,0.977188) (7.1554,0.976844) (7.1673,0.976501) (7.1794,0.976158) (7.1914,0.975814) (7.2035,0.975471) (7.2155,0.975127) (7.2275,0.974784) (7.2395,0.974440) (7.2515,0.974097) (7.2635,0.973754) (7.2752,0.973410) (7.2864,0.973067) (7.2966,0.972723) (7.3054,0.972380) (7.3124,0.972036) (7.3172,0.971693) (7.3197,0.971349) (7.3200,0.971006) (7.3184,0.970663) (7.3153,0.970319) (7.3112,0.969976) (7.3065,0.969632) (7.3015,0.969289) (7.2962,0.968945) (7.2904,0.968602) (7.2839,0.968259) (7.2764,0.967915) (7.2675,0.967572) (7.2573,0.967228) (7.2459,0.966885) (7.2336,0.966541) (7.2210,0.966198) (7.2085,0.965855) (7.1966,0.965511) (7.1854,0.965168) (7.1752,0.964824) (7.1659,0.964481) (7.1573,0.964137) (7.1493,0.963794) (7.1417,0.963451) (7.1343,0.963107) (7.1271,0.962764) (7.1199,0.962420) (7.1129,0.962077) (7.1059,0.961733) (7.0990,0.961390) (7.0921,0.961046) (7.0854,0.960703) (7.0788,0.960360) (7.0724,0.960016) (7.0664,0.959673) (7.0608,0.959329) (7.0557,0.958986) (7.0511,0.958642) (7.0470,0.958299) (7.0435,0.957956) (7.0404,0.957612) (7.0375,0.957269) (7.0349,0.956925) (7.0324,0.956582) (7.0299,0.956238) (7.0273,0.955895) (7.0247,0.955552) (7.0220,0.955208) (7.0193,0.954865) (7.0168,0.954521) (7.0145,0.954178) (7.0125,0.953834) (7.0110,0.953491) (7.0099,0.953147) (7.0092,0.952804) (7.0088,0.952461) (7.0087,0.952117) (7.0087,0.951774) (7.0087,0.951430) (7.0085,0.951087) (7.0082,0.950743) (7.0076,0.950400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.956100) -- (axis cs:7,0.982400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.966500) rectangle (axis cs:7.08,0.973500);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.970400) -- (axis cs:7.08,0.970400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.969705)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9933,0.960300) (7.9924,0.960530) (7.9916,0.960761) (7.9909,0.960991) (7.9902,0.961221) (7.9894,0.961452) (7.9886,0.961682) (7.9878,0.961912) (7.9867,0.962142) (7.9854,0.962373) (7.9838,0.962603) (7.9817,0.962833) (7.9791,0.963064) (7.9759,0.963294) (7.9723,0.963524) (7.9683,0.963755) (7.9640,0.963985) (7.9595,0.964215) (7.9550,0.964445) (7.9507,0.964676) (7.9468,0.964906) (7.9432,0.965136) (7.9401,0.965367) (7.9375,0.965597) (7.9353,0.965827) (7.9337,0.966058) (7.9324,0.966288) (7.9313,0.966518) (7.9304,0.966748) (7.9293,0.966979) (7.9279,0.967209) (7.9257,0.967439) (7.9226,0.967670) (7.9183,0.967900) (7.9126,0.968130) (7.9057,0.968361) (7.8977,0.968591) (7.8887,0.968821) (7.8791,0.969052) (7.8692,0.969282) (7.8592,0.969512) (7.8495,0.969742) (7.8399,0.969973) (7.8306,0.970203) (7.8214,0.970433) (7.8121,0.970664) (7.8024,0.970894) (7.7922,0.971124) (7.7813,0.971355) (7.7697,0.971585) (7.7575,0.971815) (7.7449,0.972045) (7.7323,0.972276) (7.7201,0.972506) (7.7088,0.972736) (7.6990,0.972967) (7.6910,0.973197) (7.6851,0.973427) (7.6815,0.973658) (7.6800,0.973888) (7.6805,0.974118) (7.6828,0.974348) (7.6865,0.974579) (7.6913,0.974809) (7.6971,0.975039) (7.7038,0.975270) (7.7113,0.975500) (7.7199,0.975730) (7.7297,0.975961) (7.7407,0.976191) (7.7530,0.976421) (7.7665,0.976652) (7.7810,0.976882) (7.7962,0.977112) (7.8118,0.977342) (7.8272,0.977573) (7.8422,0.977803) (7.8565,0.978033) (7.8698,0.978264) (7.8820,0.978494) (7.8930,0.978724) (7.9028,0.978955) (7.9112,0.979185) (7.9184,0.979415) (7.9244,0.979645) (7.9294,0.979876) (7.9337,0.980106) (7.9374,0.980336) (7.9409,0.980567) (7.9444,0.980797) (7.9481,0.981027) (7.9522,0.981258) (7.9566,0.981488) (7.9612,0.981718) (7.9661,0.981948) (7.9709,0.982179) (7.9755,0.982409) (7.9798,0.982639) (7.9836,0.982870) (7.9870,0.983100) (8.0130,0.983100) (8.0164,0.982870) (8.0202,0.982639) (8.0245,0.982409) (8.0291,0.982179) (8.0339,0.981948) (8.0388,0.981718) (8.0434,0.981488) (8.0478,0.981258) (8.0519,0.981027) (8.0556,0.980797) (8.0591,0.980567) (8.0626,0.980336) (8.0663,0.980106) (8.0706,0.979876) (8.0756,0.979645) (8.0816,0.979415) (8.0888,0.979185) (8.0972,0.978955) (8.1070,0.978724) (8.1180,0.978494) (8.1302,0.978264) (8.1435,0.978033) (8.1578,0.977803) (8.1728,0.977573) (8.1882,0.977342) (8.2038,0.977112) (8.2190,0.976882) (8.2335,0.976652) (8.2470,0.976421) (8.2593,0.976191) (8.2703,0.975961) (8.2801,0.975730) (8.2887,0.975500) (8.2962,0.975270) (8.3029,0.975039) (8.3087,0.974809) (8.3135,0.974579) (8.3172,0.974348) (8.3195,0.974118) (8.3200,0.973888) (8.3185,0.973658) (8.3149,0.973427) (8.3090,0.973197) (8.3010,0.972967) (8.2912,0.972736) (8.2799,0.972506) (8.2677,0.972276) (8.2551,0.972045) (8.2425,0.971815) (8.2303,0.971585) (8.2187,0.971355) (8.2078,0.971124) (8.1976,0.970894) (8.1879,0.970664) (8.1786,0.970433) (8.1694,0.970203) (8.1601,0.969973) (8.1505,0.969742) (8.1408,0.969512) (8.1308,0.969282) (8.1209,0.969052) (8.1113,0.968821) (8.1023,0.968591) (8.0943,0.968361) (8.0874,0.968130) (8.0817,0.967900) (8.0774,0.967670) (8.0743,0.967439) (8.0721,0.967209) (8.0707,0.966979) (8.0696,0.966748) (8.0687,0.966518) (8.0676,0.966288) (8.0663,0.966058) (8.0647,0.965827) (8.0625,0.965597) (8.0599,0.965367) (8.0568,0.965136) (8.0532,0.964906) (8.0493,0.964676) (8.0450,0.964445) (8.0405,0.964215) (8.0360,0.963985) (8.0317,0.963755) (8.0277,0.963524) (8.0241,0.963294) (8.0209,0.963064) (8.0183,0.962833) (8.0162,0.962603) (8.0146,0.962373) (8.0133,0.962142) (8.0122,0.961912) (8.0114,0.961682) (8.0106,0.961452) (8.0098,0.961221) (8.0091,0.960991) (8.0084,0.960761) (8.0076,0.960530) (8.0067,0.960300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.963800) -- (axis cs:8,0.983100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.971075) rectangle (axis cs:8.08,0.976000);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.973700) -- (axis cs:8.08,0.973700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.973352)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=1.717, ymax=8.148,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=7.019509,
            lower quartile=7.335164,
            median=7.445107,
            upper quartile=7.548280,
            upper whisker=7.856088,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.941300) (0,6.932795) (0,7.923839) (0,8.010281) (0,7.978688) (0,7.948193) (0,7.872466)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,7.445465)};
        \addplot[
          boxplot prepared={
            lower whisker=5.970518,
            lower quartile=6.524565,
            median=6.760695,
            upper quartile=7.029036,
            upper whisker=7.781543,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.992432) (0,7.893602)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,6.789200)};
        \addplot[
          boxplot prepared={
            lower whisker=5.857276,
            lower quartile=6.231412,
            median=6.401272,
            upper quartile=6.564713,
            upper whisker=7.051161,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.131620) (0,7.331684)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,6.408519)};
        \addplot[
          boxplot prepared={
            lower whisker=5.122556,
            lower quartile=5.352690,
            median=5.430990,
            upper quartile=5.512858,
            upper whisker=5.752251,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.030493) (0,5.867486) (0,5.790364) (0,5.107694) (0,5.847456) (0,5.851899) (0,5.805919)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.437326)};
        \addplot[
          boxplot prepared={
            lower whisker=5.204404,
            lower quartile=5.445982,
            median=5.531437,
            upper quartile=5.619731,
            upper whisker=5.857128,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.040622) (0,5.908127) (0,6.004360) (0,5.883262) (0,5.957980) (0,5.921070)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,5.532631)};
        \addplot[
          boxplot prepared={
            lower whisker=2.161421,
            lower quartile=2.602381,
            median=2.774423,
            upper quartile=2.938218,
            upper whisker=3.412072,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.469931) (0,3.821907) (0,3.444586) (0,3.526033) (0,1.998124)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,2.775403)};
        \addplot[
          boxplot prepared={
            lower whisker=2.009134,
            lower quartile=2.361746,
            median=2.470078,
            upper quartile=2.601576,
            upper whisker=2.960585,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.030556) (0,3.000294) (0,2.964376) (0,3.019070) (0,1.974548) (0,3.208191) (0,1.912820) (0,3.201961) (0,3.037799) (0,1.994288)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,2.481186)};
        \addplot[
          boxplot prepared={
            lower whisker=2.088382,
            lower quartile=2.402645,
            median=2.518060,
            upper quartile=2.618043,
            upper whisker=2.935327,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.960264) (0,3.062590) (0,3.149953) (0,3.093747)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,2.519637)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\beta = 10^{-3}$}
  \label{fig:appHc_Vehicle30_betasweep_box_eps050_beta1e-03}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.237\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9339, ymax=0.9859,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9960,0.939500) (0.9954,0.939800) (0.9948,0.940100) (0.9940,0.940400) (0.9931,0.940700) (0.9919,0.941000) (0.9905,0.941300) (0.9887,0.941600) (0.9866,0.941900) (0.9841,0.942200) (0.9814,0.942500) (0.9784,0.942800) (0.9752,0.943100) (0.9719,0.943400) (0.9684,0.943700) (0.9649,0.944000) (0.9613,0.944300) (0.9575,0.944600) (0.9536,0.944900) (0.9494,0.945200) (0.9450,0.945500) (0.9405,0.945800) (0.9359,0.946100) (0.9313,0.946400) (0.9268,0.946700) (0.9226,0.947000) (0.9187,0.947300) (0.9150,0.947600) (0.9117,0.947900) (0.9085,0.948200) (0.9053,0.948500) (0.9020,0.948800) (0.8981,0.949100) (0.8935,0.949400) (0.8878,0.949700) (0.8809,0.950000) (0.8725,0.950300) (0.8626,0.950600) (0.8510,0.950900) (0.8379,0.951200) (0.8233,0.951500) (0.8076,0.951800) (0.7912,0.952100) (0.7744,0.952400) (0.7578,0.952700) (0.7418,0.953000) (0.7270,0.953300) (0.7137,0.953600) (0.7025,0.953900) (0.6935,0.954200) (0.6869,0.954500) (0.6826,0.954800) (0.6805,0.955100) (0.6800,0.955400) (0.6807,0.955700) (0.6820,0.956000) (0.6835,0.956300) (0.6847,0.956600) (0.6856,0.956900) (0.6864,0.957200) (0.6875,0.957500) (0.6893,0.957800) (0.6923,0.958100) (0.6968,0.958400) (0.7031,0.958700) (0.7112,0.959000) (0.7211,0.959300) (0.7324,0.959600) (0.7449,0.959900) (0.7581,0.960200) (0.7719,0.960500) (0.7859,0.960800) (0.7998,0.961100) (0.8134,0.961400) (0.8265,0.961700) (0.8391,0.962000) (0.8512,0.962300) (0.8628,0.962600) (0.8739,0.962900) (0.8845,0.963200) (0.8948,0.963500) (0.9046,0.963800) (0.9140,0.964100) (0.9228,0.964400) (0.9309,0.964700) (0.9384,0.965000) (0.9452,0.965300) (0.9513,0.965600) (0.9568,0.965900) (0.9617,0.966200) (0.9660,0.966500) (0.9699,0.966800) (0.9734,0.967100) (0.9765,0.967400) (0.9793,0.967700) (0.9818,0.968000) (0.9840,0.968300) (0.9860,0.968600) (0.9879,0.968900) (0.9896,0.969200) (1.0104,0.969200) (1.0121,0.968900) (1.0140,0.968600) (1.0160,0.968300) (1.0182,0.968000) (1.0207,0.967700) (1.0235,0.967400) (1.0266,0.967100) (1.0301,0.966800) (1.0340,0.966500) (1.0383,0.966200) (1.0432,0.965900) (1.0487,0.965600) (1.0548,0.965300) (1.0616,0.965000) (1.0691,0.964700) (1.0772,0.964400) (1.0860,0.964100) (1.0954,0.963800) (1.1052,0.963500) (1.1155,0.963200) (1.1261,0.962900) (1.1372,0.962600) (1.1488,0.962300) (1.1609,0.962000) (1.1735,0.961700) (1.1866,0.961400) (1.2002,0.961100) (1.2141,0.960800) (1.2281,0.960500) (1.2419,0.960200) (1.2551,0.959900) (1.2676,0.959600) (1.2789,0.959300) (1.2888,0.959000) (1.2969,0.958700) (1.3032,0.958400) (1.3077,0.958100) (1.3107,0.957800) (1.3125,0.957500) (1.3136,0.957200) (1.3144,0.956900) (1.3153,0.956600) (1.3165,0.956300) (1.3180,0.956000) (1.3193,0.955700) (1.3200,0.955400) (1.3195,0.955100) (1.3174,0.954800) (1.3131,0.954500) (1.3065,0.954200) (1.2975,0.953900) (1.2863,0.953600) (1.2730,0.953300) (1.2582,0.953000) (1.2422,0.952700) (1.2256,0.952400) (1.2088,0.952100) (1.1924,0.951800) (1.1767,0.951500) (1.1621,0.951200) (1.1490,0.950900) (1.1374,0.950600) (1.1275,0.950300) (1.1191,0.950000) (1.1122,0.949700) (1.1065,0.949400) (1.1019,0.949100) (1.0980,0.948800) (1.0947,0.948500) (1.0915,0.948200) (1.0883,0.947900) (1.0850,0.947600) (1.0813,0.947300) (1.0774,0.947000) (1.0732,0.946700) (1.0687,0.946400) (1.0641,0.946100) (1.0595,0.945800) (1.0550,0.945500) (1.0506,0.945200) (1.0464,0.944900) (1.0425,0.944600) (1.0387,0.944300) (1.0351,0.944000) (1.0316,0.943700) (1.0281,0.943400) (1.0248,0.943100) (1.0216,0.942800) (1.0186,0.942500) (1.0159,0.942200) (1.0134,0.941900) (1.0113,0.941600) (1.0095,0.941300) (1.0081,0.941000) (1.0069,0.940700) (1.0060,0.940400) (1.0052,0.940100) (1.0046,0.939800) (1.0040,0.939500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.943800) -- (axis cs:1,0.968500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.953075) rectangle (axis cs:1.08,0.959300);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.955900) -- (axis cs:1.08,0.955900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.955919)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9841,0.937000) (1.9820,0.937457) (1.9800,0.937913) (1.9780,0.938370) (1.9761,0.938826) (1.9742,0.939283) (1.9724,0.939739) (1.9704,0.940196) (1.9684,0.940653) (1.9662,0.941109) (1.9639,0.941566) (1.9613,0.942022) (1.9586,0.942479) (1.9556,0.942935) (1.9524,0.943392) (1.9489,0.943848) (1.9452,0.944305) (1.9412,0.944762) (1.9368,0.945218) (1.9320,0.945675) (1.9268,0.946131) (1.9210,0.946588) (1.9147,0.947044) (1.9079,0.947501) (1.9005,0.947958) (1.8927,0.948414) (1.8845,0.948871) (1.8761,0.949327) (1.8676,0.949784) (1.8591,0.950240) (1.8507,0.950697) (1.8426,0.951154) (1.8349,0.951610) (1.8277,0.952067) (1.8209,0.952523) (1.8147,0.952980) (1.8089,0.953436) (1.8035,0.953893) (1.7985,0.954349) (1.7937,0.954806) (1.7889,0.955263) (1.7840,0.955719) (1.7788,0.956176) (1.7733,0.956632) (1.7673,0.957089) (1.7607,0.957545) (1.7536,0.958002) (1.7460,0.958459) (1.7381,0.958915) (1.7301,0.959372) (1.7221,0.959828) (1.7143,0.960285) (1.7069,0.960741) (1.7001,0.961198) (1.6941,0.961655) (1.6891,0.962111) (1.6850,0.962568) (1.6821,0.963024) (1.6804,0.963481) (1.6800,0.963937) (1.6810,0.964394) (1.6835,0.964851) (1.6875,0.965307) (1.6931,0.965764) (1.7001,0.966220) (1.7085,0.966677) (1.7180,0.967133) (1.7284,0.967590) (1.7391,0.968046) (1.7499,0.968503) (1.7602,0.968960) (1.7698,0.969416) (1.7783,0.969873) (1.7856,0.970329) (1.7917,0.970786) (1.7969,0.971242) (1.8013,0.971699) (1.8055,0.972156) (1.8097,0.972612) (1.8145,0.973069) (1.8201,0.973525) (1.8269,0.973982) (1.8348,0.974438) (1.8439,0.974895) (1.8540,0.975352) (1.8649,0.975808) (1.8764,0.976265) (1.8881,0.976721) (1.8999,0.977178) (1.9114,0.977634) (1.9224,0.978091) (1.9328,0.978547) (1.9424,0.979004) (1.9512,0.979461) (1.9590,0.979917) (1.9660,0.980374) (1.9721,0.980830) (1.9773,0.981287) (1.9818,0.981743) (1.9855,0.982200) (2.0145,0.982200) (2.0182,0.981743) (2.0227,0.981287) (2.0279,0.980830) (2.0340,0.980374) (2.0410,0.979917) (2.0488,0.979461) (2.0576,0.979004) (2.0672,0.978547) (2.0776,0.978091) (2.0886,0.977634) (2.1001,0.977178) (2.1119,0.976721) (2.1236,0.976265) (2.1351,0.975808) (2.1460,0.975352) (2.1561,0.974895) (2.1652,0.974438) (2.1731,0.973982) (2.1799,0.973525) (2.1855,0.973069) (2.1903,0.972612) (2.1945,0.972156) (2.1987,0.971699) (2.2031,0.971242) (2.2083,0.970786) (2.2144,0.970329) (2.2217,0.969873) (2.2302,0.969416) (2.2398,0.968960) (2.2501,0.968503) (2.2609,0.968046) (2.2716,0.967590) (2.2820,0.967133) (2.2915,0.966677) (2.2999,0.966220) (2.3069,0.965764) (2.3125,0.965307) (2.3165,0.964851) (2.3190,0.964394) (2.3200,0.963937) (2.3196,0.963481) (2.3179,0.963024) (2.3150,0.962568) (2.3109,0.962111) (2.3059,0.961655) (2.2999,0.961198) (2.2931,0.960741) (2.2857,0.960285) (2.2779,0.959828) (2.2699,0.959372) (2.2619,0.958915) (2.2540,0.958459) (2.2464,0.958002) (2.2393,0.957545) (2.2327,0.957089) (2.2267,0.956632) (2.2212,0.956176) (2.2160,0.955719) (2.2111,0.955263) (2.2063,0.954806) (2.2015,0.954349) (2.1965,0.953893) (2.1911,0.953436) (2.1853,0.952980) (2.1791,0.952523) (2.1723,0.952067) (2.1651,0.951610) (2.1574,0.951154) (2.1493,0.950697) (2.1409,0.950240) (2.1324,0.949784) (2.1239,0.949327) (2.1155,0.948871) (2.1073,0.948414) (2.0995,0.947958) (2.0921,0.947501) (2.0853,0.947044) (2.0790,0.946588) (2.0732,0.946131) (2.0680,0.945675) (2.0632,0.945218) (2.0588,0.944762) (2.0548,0.944305) (2.0511,0.943848) (2.0476,0.943392) (2.0444,0.942935) (2.0414,0.942479) (2.0387,0.942022) (2.0361,0.941566) (2.0338,0.941109) (2.0316,0.940653) (2.0296,0.940196) (2.0276,0.939739) (2.0258,0.939283) (2.0239,0.938826) (2.0220,0.938370) (2.0200,0.937913) (2.0180,0.937457) (2.0159,0.937000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.938100) -- (axis cs:2,0.982200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.955875) rectangle (axis cs:2.08,0.968025);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.962600) -- (axis cs:2.08,0.962600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.961966)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9826,0.940500) (2.9792,0.940876) (2.9757,0.941252) (2.9721,0.941627) (2.9687,0.942003) (2.9654,0.942379) (2.9624,0.942755) (2.9596,0.943130) (2.9571,0.943506) (2.9548,0.943882) (2.9526,0.944258) (2.9504,0.944633) (2.9482,0.945009) (2.9458,0.945385) (2.9432,0.945761) (2.9401,0.946136) (2.9366,0.946512) (2.9325,0.946888) (2.9277,0.947264) (2.9221,0.947639) (2.9158,0.948015) (2.9086,0.948391) (2.9006,0.948767) (2.8917,0.949142) (2.8819,0.949518) (2.8714,0.949894) (2.8600,0.950270) (2.8478,0.950645) (2.8348,0.951021) (2.8212,0.951397) (2.8071,0.951773) (2.7927,0.952148) (2.7784,0.952524) (2.7646,0.952900) (2.7516,0.953276) (2.7398,0.953652) (2.7296,0.954027) (2.7209,0.954403) (2.7140,0.954779) (2.7087,0.955155) (2.7047,0.955530) (2.7020,0.955906) (2.7000,0.956282) (2.6985,0.956658) (2.6971,0.957033) (2.6955,0.957409) (2.6937,0.957785) (2.6914,0.958161) (2.6889,0.958536) (2.6863,0.958912) (2.6838,0.959288) (2.6817,0.959664) (2.6804,0.960039) (2.6800,0.960415) (2.6807,0.960791) (2.6827,0.961167) (2.6858,0.961542) (2.6900,0.961918) (2.6953,0.962294) (2.7016,0.962670) (2.7088,0.963045) (2.7169,0.963421) (2.7260,0.963797) (2.7360,0.964173) (2.7469,0.964548) (2.7586,0.964924) (2.7710,0.965300) (2.7839,0.965676) (2.7972,0.966052) (2.8106,0.966427) (2.8238,0.966803) (2.8366,0.967179) (2.8489,0.967555) (2.8605,0.967930) (2.8714,0.968306) (2.8815,0.968682) (2.8909,0.969058) (2.8996,0.969433) (2.9077,0.969809) (2.9154,0.970185) (2.9225,0.970561) (2.9293,0.970936) (2.9357,0.971312) (2.9417,0.971688) (2.9474,0.972064) (2.9527,0.972439) (2.9576,0.972815) (2.9621,0.973191) (2.9664,0.973567) (2.9703,0.973942) (2.9739,0.974318) (2.9773,0.974694) (2.9804,0.975070) (2.9832,0.975445) (2.9857,0.975821) (2.9879,0.976197) (2.9899,0.976573) (2.9915,0.976948) (2.9930,0.977324) (2.9942,0.977700) (3.0058,0.977700) (3.0070,0.977324) (3.0085,0.976948) (3.0101,0.976573) (3.0121,0.976197) (3.0143,0.975821) (3.0168,0.975445) (3.0196,0.975070) (3.0227,0.974694) (3.0261,0.974318) (3.0297,0.973942) (3.0336,0.973567) (3.0379,0.973191) (3.0424,0.972815) (3.0473,0.972439) (3.0526,0.972064) (3.0583,0.971688) (3.0643,0.971312) (3.0707,0.970936) (3.0775,0.970561) (3.0846,0.970185) (3.0923,0.969809) (3.1004,0.969433) (3.1091,0.969058) (3.1185,0.968682) (3.1286,0.968306) (3.1395,0.967930) (3.1511,0.967555) (3.1634,0.967179) (3.1762,0.966803) (3.1894,0.966427) (3.2028,0.966052) (3.2161,0.965676) (3.2290,0.965300) (3.2414,0.964924) (3.2531,0.964548) (3.2640,0.964173) (3.2740,0.963797) (3.2831,0.963421) (3.2912,0.963045) (3.2984,0.962670) (3.3047,0.962294) (3.3100,0.961918) (3.3142,0.961542) (3.3173,0.961167) (3.3193,0.960791) (3.3200,0.960415) (3.3196,0.960039) (3.3183,0.959664) (3.3162,0.959288) (3.3137,0.958912) (3.3111,0.958536) (3.3086,0.958161) (3.3063,0.957785) (3.3045,0.957409) (3.3029,0.957033) (3.3015,0.956658) (3.3000,0.956282) (3.2980,0.955906) (3.2953,0.955530) (3.2913,0.955155) (3.2860,0.954779) (3.2791,0.954403) (3.2704,0.954027) (3.2602,0.953652) (3.2484,0.953276) (3.2354,0.952900) (3.2216,0.952524) (3.2073,0.952148) (3.1929,0.951773) (3.1788,0.951397) (3.1652,0.951021) (3.1522,0.950645) (3.1400,0.950270) (3.1286,0.949894) (3.1181,0.949518) (3.1083,0.949142) (3.0994,0.948767) (3.0914,0.948391) (3.0842,0.948015) (3.0779,0.947639) (3.0723,0.947264) (3.0675,0.946888) (3.0634,0.946512) (3.0599,0.946136) (3.0568,0.945761) (3.0542,0.945385) (3.0518,0.945009) (3.0496,0.944633) (3.0474,0.944258) (3.0452,0.943882) (3.0429,0.943506) (3.0404,0.943130) (3.0376,0.942755) (3.0346,0.942379) (3.0313,0.942003) (3.0279,0.941627) (3.0243,0.941252) (3.0208,0.940876) (3.0174,0.940500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.940500) -- (axis cs:3,0.975700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.954100) rectangle (axis cs:3.08,0.963400);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.959100) -- (axis cs:3.08,0.959100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.958771)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9971,0.942600) (3.9967,0.942947) (3.9962,0.943295) (3.9955,0.943642) (3.9945,0.943990) (3.9931,0.944337) (3.9914,0.944685) (3.9893,0.945032) (3.9869,0.945380) (3.9845,0.945727) (3.9819,0.946075) (3.9794,0.946422) (3.9769,0.946770) (3.9743,0.947117) (3.9715,0.947465) (3.9682,0.947812) (3.9642,0.948160) (3.9595,0.948507) (3.9538,0.948855) (3.9472,0.949202) (3.9397,0.949549) (3.9315,0.949897) (3.9227,0.950244) (3.9136,0.950592) (3.9042,0.950939) (3.8946,0.951287) (3.8847,0.951634) (3.8746,0.951982) (3.8644,0.952329) (3.8540,0.952677) (3.8438,0.953024) (3.8340,0.953372) (3.8246,0.953719) (3.8158,0.954067) (3.8073,0.954414) (3.7988,0.954762) (3.7901,0.955109) (3.7807,0.955457) (3.7707,0.955804) (3.7600,0.956152) (3.7487,0.956499) (3.7372,0.956846) (3.7257,0.957194) (3.7148,0.957541) (3.7047,0.957889) (3.6959,0.958236) (3.6888,0.958584) (3.6836,0.958931) (3.6806,0.959279) (3.6800,0.959626) (3.6816,0.959974) (3.6853,0.960321) (3.6907,0.960669) (3.6972,0.961016) (3.7044,0.961364) (3.7120,0.961711) (3.7199,0.962059) (3.7280,0.962406) (3.7368,0.962754) (3.7466,0.963101) (3.7578,0.963448) (3.7706,0.963796) (3.7850,0.964143) (3.8006,0.964491) (3.8171,0.964838) (3.8337,0.965186) (3.8499,0.965533) (3.8652,0.965881) (3.8792,0.966228) (3.8919,0.966576) (3.9033,0.966923) (3.9135,0.967271) (3.9227,0.967618) (3.9311,0.967966) (3.9388,0.968313) (3.9461,0.968661) (3.9529,0.969008) (3.9592,0.969356) (3.9651,0.969703) (3.9705,0.970051) (3.9753,0.970398) (3.9795,0.970745) (3.9832,0.971093) (3.9861,0.971440) (3.9885,0.971788) (3.9904,0.972135) (3.9918,0.972483) (3.9927,0.972830) (3.9934,0.973178) (3.9937,0.973525) (3.9939,0.973873) (3.9941,0.974220) (3.9942,0.974568) (3.9944,0.974915) (3.9946,0.975263) (3.9949,0.975610) (3.9953,0.975958) (3.9957,0.976305) (3.9961,0.976653) (3.9966,0.977000) (4.0034,0.977000) (4.0039,0.976653) (4.0043,0.976305) (4.0047,0.975958) (4.0051,0.975610) (4.0054,0.975263) (4.0056,0.974915) (4.0058,0.974568) (4.0059,0.974220) (4.0061,0.973873) (4.0063,0.973525) (4.0066,0.973178) (4.0073,0.972830) (4.0082,0.972483) (4.0096,0.972135) (4.0115,0.971788) (4.0139,0.971440) (4.0168,0.971093) (4.0205,0.970745) (4.0247,0.970398) (4.0295,0.970051) (4.0349,0.969703) (4.0408,0.969356) (4.0471,0.969008) (4.0539,0.968661) (4.0612,0.968313) (4.0689,0.967966) (4.0773,0.967618) (4.0865,0.967271) (4.0967,0.966923) (4.1081,0.966576) (4.1208,0.966228) (4.1348,0.965881) (4.1501,0.965533) (4.1663,0.965186) (4.1829,0.964838) (4.1994,0.964491) (4.2150,0.964143) (4.2294,0.963796) (4.2422,0.963448) (4.2534,0.963101) (4.2632,0.962754) (4.2720,0.962406) (4.2801,0.962059) (4.2880,0.961711) (4.2956,0.961364) (4.3028,0.961016) (4.3093,0.960669) (4.3147,0.960321) (4.3184,0.959974) (4.3200,0.959626) (4.3194,0.959279) (4.3164,0.958931) (4.3112,0.958584) (4.3041,0.958236) (4.2953,0.957889) (4.2852,0.957541) (4.2743,0.957194) (4.2628,0.956846) (4.2513,0.956499) (4.2400,0.956152) (4.2293,0.955804) (4.2193,0.955457) (4.2099,0.955109) (4.2012,0.954762) (4.1927,0.954414) (4.1842,0.954067) (4.1754,0.953719) (4.1660,0.953372) (4.1562,0.953024) (4.1460,0.952677) (4.1356,0.952329) (4.1254,0.951982) (4.1153,0.951634) (4.1054,0.951287) (4.0958,0.950939) (4.0864,0.950592) (4.0773,0.950244) (4.0685,0.949897) (4.0603,0.949549) (4.0528,0.949202) (4.0462,0.948855) (4.0405,0.948507) (4.0358,0.948160) (4.0318,0.947812) (4.0285,0.947465) (4.0257,0.947117) (4.0231,0.946770) (4.0206,0.946422) (4.0181,0.946075) (4.0155,0.945727) (4.0131,0.945380) (4.0107,0.945032) (4.0086,0.944685) (4.0069,0.944337) (4.0055,0.943990) (4.0045,0.943642) (4.0038,0.943295) (4.0033,0.942947) (4.0029,0.942600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.945900) -- (axis cs:4,0.971800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.955875) rectangle (axis cs:4.08,0.962700);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.959350) -- (axis cs:4.08,0.959350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.959148)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9979,0.949500) (4.9979,0.949815) (4.9981,0.950130) (4.9984,0.950445) (4.9986,0.950761) (4.9989,0.951076) (4.9991,0.951391) (4.9991,0.951706) (4.9989,0.952021) (4.9984,0.952336) (4.9976,0.952652) (4.9964,0.952967) (4.9948,0.953282) (4.9926,0.953597) (4.9899,0.953912) (4.9868,0.954227) (4.9833,0.954542) (4.9795,0.954858) (4.9756,0.955173) (4.9717,0.955488) (4.9680,0.955803) (4.9644,0.956118) (4.9609,0.956433) (4.9575,0.956748) (4.9539,0.957064) (4.9499,0.957379) (4.9454,0.957694) (4.9404,0.958009) (4.9347,0.958324) (4.9285,0.958639) (4.9219,0.958955) (4.9149,0.959270) (4.9076,0.959585) (4.9001,0.959900) (4.8925,0.960215) (4.8848,0.960530) (4.8771,0.960845) (4.8692,0.961161) (4.8610,0.961476) (4.8524,0.961791) (4.8432,0.962106) (4.8334,0.962421) (4.8229,0.962736) (4.8119,0.963052) (4.8007,0.963367) (4.7893,0.963682) (4.7775,0.963997) (4.7653,0.964312) (4.7525,0.964627) (4.7393,0.964942) (4.7258,0.965258) (4.7129,0.965573) (4.7012,0.965888) (4.6916,0.966203) (4.6847,0.966518) (4.6809,0.966833) (4.6800,0.967148) (4.6818,0.967464) (4.6858,0.967779) (4.6917,0.968094) (4.6991,0.968409) (4.7078,0.968724) (4.7178,0.969039) (4.7287,0.969355) (4.7406,0.969670) (4.7532,0.969985) (4.7664,0.970300) (4.7803,0.970615) (4.7949,0.970930) (4.8103,0.971245) (4.8265,0.971561) (4.8432,0.971876) (4.8600,0.972191) (4.8765,0.972506) (4.8922,0.972821) (4.9066,0.973136) (4.9194,0.973452) (4.9305,0.973767) (4.9399,0.974082) (4.9479,0.974397) (4.9548,0.974712) (4.9608,0.975027) (4.9663,0.975342) (4.9713,0.975658) (4.9759,0.975973) (4.9801,0.976288) (4.9837,0.976603) (4.9867,0.976918) (4.9891,0.977233) (4.9908,0.977548) (4.9920,0.977864) (4.9928,0.978179) (4.9932,0.978494) (4.9935,0.978809) (4.9936,0.979124) (4.9938,0.979439) (4.9940,0.979755) (4.9944,0.980070) (4.9950,0.980385) (4.9956,0.980700) (5.0044,0.980700) (5.0050,0.980385) (5.0056,0.980070) (5.0060,0.979755) (5.0062,0.979439) (5.0064,0.979124) (5.0065,0.978809) (5.0068,0.978494) (5.0072,0.978179) (5.0080,0.977864) (5.0092,0.977548) (5.0109,0.977233) (5.0133,0.976918) (5.0163,0.976603) (5.0199,0.976288) (5.0241,0.975973) (5.0287,0.975658) (5.0337,0.975342) (5.0392,0.975027) (5.0452,0.974712) (5.0521,0.974397) (5.0601,0.974082) (5.0695,0.973767) (5.0806,0.973452) (5.0934,0.973136) (5.1078,0.972821) (5.1235,0.972506) (5.1400,0.972191) (5.1568,0.971876) (5.1735,0.971561) (5.1897,0.971245) (5.2051,0.970930) (5.2197,0.970615) (5.2336,0.970300) (5.2468,0.969985) (5.2594,0.969670) (5.2713,0.969355) (5.2822,0.969039) (5.2922,0.968724) (5.3009,0.968409) (5.3083,0.968094) (5.3142,0.967779) (5.3182,0.967464) (5.3200,0.967148) (5.3191,0.966833) (5.3153,0.966518) (5.3084,0.966203) (5.2988,0.965888) (5.2871,0.965573) (5.2742,0.965258) (5.2607,0.964942) (5.2475,0.964627) (5.2347,0.964312) (5.2225,0.963997) (5.2107,0.963682) (5.1993,0.963367) (5.1881,0.963052) (5.1771,0.962736) (5.1666,0.962421) (5.1568,0.962106) (5.1476,0.961791) (5.1390,0.961476) (5.1308,0.961161) (5.1229,0.960845) (5.1152,0.960530) (5.1075,0.960215) (5.0999,0.959900) (5.0924,0.959585) (5.0851,0.959270) (5.0781,0.958955) (5.0715,0.958639) (5.0653,0.958324) (5.0596,0.958009) (5.0546,0.957694) (5.0501,0.957379) (5.0461,0.957064) (5.0425,0.956748) (5.0391,0.956433) (5.0356,0.956118) (5.0320,0.955803) (5.0283,0.955488) (5.0244,0.955173) (5.0205,0.954858) (5.0167,0.954542) (5.0132,0.954227) (5.0101,0.953912) (5.0074,0.953597) (5.0052,0.953282) (5.0036,0.952967) (5.0024,0.952652) (5.0016,0.952336) (5.0011,0.952021) (5.0009,0.951706) (5.0009,0.951391) (5.0011,0.951076) (5.0014,0.950761) (5.0016,0.950445) (5.0019,0.950130) (5.0021,0.949815) (5.0021,0.949500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.955100) -- (axis cs:5,0.977300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.963600) rectangle (axis cs:5.08,0.969300);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.966700) -- (axis cs:5.08,0.966700);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.966443)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9890,0.936300) (5.9872,0.936777) (5.9853,0.937254) (5.9835,0.937730) (5.9816,0.938207) (5.9797,0.938684) (5.9779,0.939161) (5.9762,0.939637) (5.9745,0.940114) (5.9730,0.940591) (5.9716,0.941068) (5.9703,0.941544) (5.9690,0.942021) (5.9677,0.942498) (5.9662,0.942975) (5.9645,0.943452) (5.9623,0.943928) (5.9595,0.944405) (5.9560,0.944882) (5.9517,0.945359) (5.9467,0.945835) (5.9408,0.946312) (5.9342,0.946789) (5.9270,0.947266) (5.9193,0.947742) (5.9114,0.948219) (5.9034,0.948696) (5.8955,0.949173) (5.8879,0.949649) (5.8807,0.950126) (5.8740,0.950603) (5.8678,0.951080) (5.8621,0.951557) (5.8567,0.952033) (5.8516,0.952510) (5.8467,0.952987) (5.8417,0.953464) (5.8366,0.953940) (5.8312,0.954417) (5.8253,0.954894) (5.8188,0.955371) (5.8116,0.955847) (5.8035,0.956324) (5.7946,0.956801) (5.7848,0.957278) (5.7741,0.957755) (5.7628,0.958231) (5.7511,0.958708) (5.7393,0.959185) (5.7278,0.959662) (5.7170,0.960138) (5.7072,0.960615) (5.6987,0.961092) (5.6916,0.961569) (5.6862,0.962045) (5.6825,0.962522) (5.6805,0.962999) (5.6800,0.963476) (5.6810,0.963953) (5.6833,0.964429) (5.6868,0.964906) (5.6912,0.965383) (5.6965,0.965860) (5.7025,0.966336) (5.7092,0.966813) (5.7166,0.967290) (5.7245,0.967767) (5.7329,0.968243) (5.7418,0.968720) (5.7509,0.969197) (5.7602,0.969674) (5.7695,0.970151) (5.7789,0.970627) (5.7884,0.971104) (5.7981,0.971581) (5.8081,0.972058) (5.8187,0.972534) (5.8299,0.973011) (5.8419,0.973488) (5.8545,0.973965) (5.8676,0.974441) (5.8809,0.974918) (5.8942,0.975395) (5.9070,0.975872) (5.9191,0.976348) (5.9302,0.976825) (5.9402,0.977302) (5.9489,0.977779) (5.9563,0.978256) (5.9626,0.978732) (5.9678,0.979209) (5.9721,0.979686) (5.9757,0.980163) (5.9787,0.980639) (5.9814,0.981116) (5.9837,0.981593) (5.9858,0.982070) (5.9877,0.982546) (5.9895,0.983023) (5.9911,0.983500) (6.0089,0.983500) (6.0105,0.983023) (6.0123,0.982546) (6.0142,0.982070) (6.0163,0.981593) (6.0186,0.981116) (6.0213,0.980639) (6.0243,0.980163) (6.0279,0.979686) (6.0322,0.979209) (6.0374,0.978732) (6.0437,0.978256) (6.0511,0.977779) (6.0598,0.977302) (6.0698,0.976825) (6.0809,0.976348) (6.0930,0.975872) (6.1058,0.975395) (6.1191,0.974918) (6.1324,0.974441) (6.1455,0.973965) (6.1581,0.973488) (6.1701,0.973011) (6.1813,0.972534) (6.1919,0.972058) (6.2019,0.971581) (6.2116,0.971104) (6.2211,0.970627) (6.2305,0.970151) (6.2398,0.969674) (6.2491,0.969197) (6.2582,0.968720) (6.2671,0.968243) (6.2755,0.967767) (6.2834,0.967290) (6.2908,0.966813) (6.2975,0.966336) (6.3035,0.965860) (6.3088,0.965383) (6.3132,0.964906) (6.3167,0.964429) (6.3190,0.963953) (6.3200,0.963476) (6.3195,0.962999) (6.3175,0.962522) (6.3138,0.962045) (6.3084,0.961569) (6.3013,0.961092) (6.2928,0.960615) (6.2830,0.960138) (6.2722,0.959662) (6.2607,0.959185) (6.2489,0.958708) (6.2372,0.958231) (6.2259,0.957755) (6.2152,0.957278) (6.2054,0.956801) (6.1965,0.956324) (6.1884,0.955847) (6.1812,0.955371) (6.1747,0.954894) (6.1688,0.954417) (6.1634,0.953940) (6.1583,0.953464) (6.1533,0.952987) (6.1484,0.952510) (6.1433,0.952033) (6.1379,0.951557) (6.1322,0.951080) (6.1260,0.950603) (6.1193,0.950126) (6.1121,0.949649) (6.1045,0.949173) (6.0966,0.948696) (6.0886,0.948219) (6.0807,0.947742) (6.0730,0.947266) (6.0658,0.946789) (6.0592,0.946312) (6.0533,0.945835) (6.0483,0.945359) (6.0440,0.944882) (6.0405,0.944405) (6.0377,0.943928) (6.0355,0.943452) (6.0338,0.942975) (6.0323,0.942498) (6.0310,0.942021) (6.0297,0.941544) (6.0284,0.941068) (6.0270,0.940591) (6.0255,0.940114) (6.0238,0.939637) (6.0221,0.939161) (6.0203,0.938684) (6.0184,0.938207) (6.0165,0.937730) (6.0147,0.937254) (6.0128,0.936777) (6.0110,0.936300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.939700) -- (axis cs:6,0.983500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.956700) rectangle (axis cs:6.08,0.968100);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.963000) -- (axis cs:6.08,0.963000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.962141)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9933,0.937800) (6.9923,0.938173) (6.9913,0.938545) (6.9901,0.938918) (6.9889,0.939291) (6.9874,0.939664) (6.9859,0.940036) (6.9841,0.940409) (6.9822,0.940782) (6.9803,0.941155) (6.9782,0.941527) (6.9762,0.941900) (6.9741,0.942273) (6.9720,0.942645) (6.9700,0.943018) (6.9678,0.943391) (6.9655,0.943764) (6.9631,0.944136) (6.9603,0.944509) (6.9573,0.944882) (6.9538,0.945255) (6.9500,0.945627) (6.9458,0.946000) (6.9412,0.946373) (6.9363,0.946745) (6.9312,0.947118) (6.9259,0.947491) (6.9204,0.947864) (6.9146,0.948236) (6.9087,0.948609) (6.9026,0.948982) (6.8963,0.949355) (6.8899,0.949727) (6.8834,0.950100) (6.8770,0.950473) (6.8707,0.950845) (6.8645,0.951218) (6.8583,0.951591) (6.8521,0.951964) (6.8455,0.952336) (6.8384,0.952709) (6.8306,0.953082) (6.8218,0.953455) (6.8118,0.953827) (6.8008,0.954200) (6.7887,0.954573) (6.7758,0.954945) (6.7624,0.955318) (6.7488,0.955691) (6.7355,0.956064) (6.7229,0.956436) (6.7115,0.956809) (6.7016,0.957182) (6.6935,0.957555) (6.6873,0.957927) (6.6831,0.958300) (6.6808,0.958673) (6.6800,0.959045) (6.6805,0.959418) (6.6818,0.959791) (6.6837,0.960164) (6.6860,0.960536) (6.6886,0.960909) (6.6917,0.961282) (6.6953,0.961655) (6.6998,0.962027) (6.7052,0.962400) (6.7118,0.962773) (6.7195,0.963145) (6.7282,0.963518) (6.7377,0.963891) (6.7477,0.964264) (6.7579,0.964636) (6.7681,0.965009) (6.7783,0.965382) (6.7884,0.965755) (6.7985,0.966127) (6.8087,0.966500) (6.8192,0.966873) (6.8301,0.967245) (6.8414,0.967618) (6.8532,0.967991) (6.8652,0.968364) (6.8774,0.968736) (6.8896,0.969109) (6.9014,0.969482) (6.9127,0.969855) (6.9234,0.970227) (6.9331,0.970600) (6.9420,0.970973) (6.9498,0.971345) (6.9566,0.971718) (6.9626,0.972091) (6.9677,0.972464) (6.9720,0.972836) (6.9757,0.973209) (6.9789,0.973582) (6.9817,0.973955) (6.9842,0.974327) (6.9864,0.974700) (7.0136,0.974700) (7.0158,0.974327) (7.0183,0.973955) (7.0211,0.973582) (7.0243,0.973209) (7.0280,0.972836) (7.0323,0.972464) (7.0374,0.972091) (7.0434,0.971718) (7.0502,0.971345) (7.0580,0.970973) (7.0669,0.970600) (7.0766,0.970227) (7.0873,0.969855) (7.0986,0.969482) (7.1104,0.969109) (7.1226,0.968736) (7.1348,0.968364) (7.1468,0.967991) (7.1586,0.967618) (7.1699,0.967245) (7.1808,0.966873) (7.1913,0.966500) (7.2015,0.966127) (7.2116,0.965755) (7.2217,0.965382) (7.2319,0.965009) (7.2421,0.964636) (7.2523,0.964264) (7.2623,0.963891) (7.2718,0.963518) (7.2805,0.963145) (7.2882,0.962773) (7.2948,0.962400) (7.3002,0.962027) (7.3047,0.961655) (7.3083,0.961282) (7.3114,0.960909) (7.3140,0.960536) (7.3163,0.960164) (7.3182,0.959791) (7.3195,0.959418) (7.3200,0.959045) (7.3192,0.958673) (7.3169,0.958300) (7.3127,0.957927) (7.3065,0.957555) (7.2984,0.957182) (7.2885,0.956809) (7.2771,0.956436) (7.2645,0.956064) (7.2512,0.955691) (7.2376,0.955318) (7.2242,0.954945) (7.2113,0.954573) (7.1992,0.954200) (7.1882,0.953827) (7.1782,0.953455) (7.1694,0.953082) (7.1616,0.952709) (7.1545,0.952336) (7.1479,0.951964) (7.1417,0.951591) (7.1355,0.951218) (7.1293,0.950845) (7.1230,0.950473) (7.1166,0.950100) (7.1101,0.949727) (7.1037,0.949355) (7.0974,0.948982) (7.0913,0.948609) (7.0854,0.948236) (7.0796,0.947864) (7.0741,0.947491) (7.0688,0.947118) (7.0637,0.946745) (7.0588,0.946373) (7.0542,0.946000) (7.0500,0.945627) (7.0462,0.945255) (7.0427,0.944882) (7.0397,0.944509) (7.0369,0.944136) (7.0345,0.943764) (7.0322,0.943391) (7.0300,0.943018) (7.0280,0.942645) (7.0259,0.942273) (7.0238,0.941900) (7.0218,0.941527) (7.0197,0.941155) (7.0178,0.940782) (7.0159,0.940409) (7.0141,0.940036) (7.0126,0.939664) (7.0111,0.939291) (7.0099,0.938918) (7.0087,0.938545) (7.0077,0.938173) (7.0067,0.937800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.943100) -- (axis cs:7,0.974700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.955200) rectangle (axis cs:7.08,0.963500);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.959350) -- (axis cs:7.08,0.959350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.958967)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9965,0.954600) (7.9959,0.954854) (7.9951,0.955107) (7.9941,0.955361) (7.9928,0.955614) (7.9912,0.955868) (7.9893,0.956121) (7.9869,0.956375) (7.9842,0.956628) (7.9813,0.956882) (7.9781,0.957135) (7.9749,0.957389) (7.9716,0.957642) (7.9683,0.957896) (7.9651,0.958149) (7.9621,0.958403) (7.9592,0.958657) (7.9563,0.958910) (7.9535,0.959164) (7.9507,0.959417) (7.9477,0.959671) (7.9447,0.959924) (7.9414,0.960178) (7.9378,0.960431) (7.9339,0.960685) (7.9294,0.960938) (7.9243,0.961192) (7.9186,0.961445) (7.9122,0.961699) (7.9050,0.961953) (7.8973,0.962206) (7.8890,0.962460) (7.8804,0.962713) (7.8715,0.962967) (7.8624,0.963220) (7.8530,0.963474) (7.8434,0.963727) (7.8334,0.963981) (7.8231,0.964234) (7.8125,0.964488) (7.8018,0.964741) (7.7912,0.964995) (7.7811,0.965248) (7.7718,0.965502) (7.7635,0.965756) (7.7563,0.966009) (7.7501,0.966263) (7.7447,0.966516) (7.7396,0.966770) (7.7346,0.967023) (7.7292,0.967277) (7.7231,0.967530) (7.7164,0.967784) (7.7093,0.968037) (7.7020,0.968291) (7.6950,0.968544) (7.6889,0.968798) (7.6842,0.969052) (7.6811,0.969305) (7.6800,0.969559) (7.6809,0.969812) (7.6839,0.970066) (7.6888,0.970319) (7.6954,0.970573) (7.7035,0.970826) (7.7130,0.971080) (7.7235,0.971333) (7.7350,0.971587) (7.7471,0.971840) (7.7598,0.972094) (7.7729,0.972347) (7.7863,0.972601) (7.7998,0.972855) (7.8135,0.973108) (7.8271,0.973362) (7.8406,0.973615) (7.8538,0.973869) (7.8665,0.974122) (7.8784,0.974376) (7.8895,0.974629) (7.8995,0.974883) (7.9083,0.975136) (7.9159,0.975390) (7.9224,0.975643) (7.9279,0.975897) (7.9327,0.976151) (7.9369,0.976404) (7.9410,0.976658) (7.9450,0.976911) (7.9490,0.977165) (7.9530,0.977418) (7.9572,0.977672) (7.9614,0.977925) (7.9655,0.978179) (7.9695,0.978432) (7.9733,0.978686) (7.9769,0.978939) (7.9803,0.979193) (7.9834,0.979446) (7.9863,0.979700) (8.0137,0.979700) (8.0166,0.979446) (8.0197,0.979193) (8.0231,0.978939) (8.0267,0.978686) (8.0305,0.978432) (8.0345,0.978179) (8.0386,0.977925) (8.0428,0.977672) (8.0470,0.977418) (8.0510,0.977165) (8.0550,0.976911) (8.0590,0.976658) (8.0631,0.976404) (8.0673,0.976151) (8.0721,0.975897) (8.0776,0.975643) (8.0841,0.975390) (8.0917,0.975136) (8.1005,0.974883) (8.1105,0.974629) (8.1216,0.974376) (8.1335,0.974122) (8.1462,0.973869) (8.1594,0.973615) (8.1729,0.973362) (8.1865,0.973108) (8.2002,0.972855) (8.2137,0.972601) (8.2271,0.972347) (8.2402,0.972094) (8.2529,0.971840) (8.2650,0.971587) (8.2765,0.971333) (8.2870,0.971080) (8.2965,0.970826) (8.3046,0.970573) (8.3112,0.970319) (8.3161,0.970066) (8.3191,0.969812) (8.3200,0.969559) (8.3189,0.969305) (8.3158,0.969052) (8.3111,0.968798) (8.3050,0.968544) (8.2980,0.968291) (8.2907,0.968037) (8.2836,0.967784) (8.2769,0.967530) (8.2708,0.967277) (8.2654,0.967023) (8.2604,0.966770) (8.2553,0.966516) (8.2499,0.966263) (8.2437,0.966009) (8.2365,0.965756) (8.2282,0.965502) (8.2189,0.965248) (8.2088,0.964995) (8.1982,0.964741) (8.1875,0.964488) (8.1769,0.964234) (8.1666,0.963981) (8.1566,0.963727) (8.1470,0.963474) (8.1376,0.963220) (8.1285,0.962967) (8.1196,0.962713) (8.1110,0.962460) (8.1027,0.962206) (8.0950,0.961953) (8.0878,0.961699) (8.0814,0.961445) (8.0757,0.961192) (8.0706,0.960938) (8.0661,0.960685) (8.0622,0.960431) (8.0586,0.960178) (8.0553,0.959924) (8.0523,0.959671) (8.0493,0.959417) (8.0465,0.959164) (8.0437,0.958910) (8.0408,0.958657) (8.0379,0.958403) (8.0349,0.958149) (8.0317,0.957896) (8.0284,0.957642) (8.0251,0.957389) (8.0219,0.957135) (8.0187,0.956882) (8.0158,0.956628) (8.0131,0.956375) (8.0107,0.956121) (8.0088,0.955868) (8.0072,0.955614) (8.0059,0.955361) (8.0049,0.955107) (8.0041,0.954854) (8.0035,0.954600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.957900) -- (axis cs:8,0.979700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.965775) rectangle (axis cs:8.08,0.971400);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.968850) -- (axis cs:8.08,0.968850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.968499)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=2.44cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=1.483, ymax=7.794,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=6.775694,
            lower quartile=7.044413,
            median=7.141021,
            upper quartile=7.230755,
            upper whisker=7.507224,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.696832) (0,7.586820) (0,7.545538) (0,7.585286) (0,7.567791) (0,7.526673) (0,6.758919) (0,7.511002) (0,6.746228)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,7.140177)};
        \addplot[
          boxplot prepared={
            lower whisker=5.477300,
            lower quartile=5.963133,
            median=6.145420,
            upper quartile=6.356042,
            upper whisker=6.903154,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.956508)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,6.164056)};
        \addplot[
          boxplot prepared={
            lower whisker=5.539037,
            lower quartile=5.927524,
            median=6.062308,
            upper quartile=6.190609,
            upper whisker=6.581658,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.665995) (0,5.511681) (0,6.670951) (0,6.588774) (0,6.626127) (0,6.600945) (0,6.632791) (0,6.641348)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,6.064832)};
        \addplot[
          boxplot prepared={
            lower whisker=4.928315,
            lower quartile=5.129514,
            median=5.202538,
            upper quartile=5.273850,
            upper whisker=5.487949,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.496255) (0,5.717867) (0,4.911877) (0,5.624092) (0,5.524093) (0,5.507648) (0,5.604623)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.203283)};
        \addplot[
          boxplot prepared={
            lower whisker=5.091392,
            lower quartile=5.309313,
            median=5.390033,
            upper quartile=5.463992,
            upper whisker=5.686393,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.815865) (0,5.838342) (0,5.696596) (0,5.060726) (0,5.771184) (0,5.817967) (0,5.779646)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,5.387826)};
        \addplot[
          boxplot prepared={
            lower whisker=1.769442,
            lower quartile=2.139995,
            median=2.280809,
            upper quartile=2.423622,
            upper whisker=2.843158,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.924818) (0,2.877767) (0,1.710837) (0,2.879827) (0,1.709021) (0,2.893916)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,2.289399)};
        \addplot[
          boxplot prepared={
            lower whisker=1.804436,
            lower quartile=2.095320,
            median=2.198417,
            upper quartile=2.308308,
            upper whisker=2.597695,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.715203) (0,2.653347) (0,2.655680) (0,2.726398) (0,2.903372) (0,1.740181) (0,2.946694) (0,2.698166)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,2.208970)};
        \addplot[
          boxplot prepared={
            lower whisker=1.997624,
            lower quartile=2.241405,
            median=2.334911,
            upper quartile=2.424034,
            upper whisker=2.681937,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,2.744140) (0,2.828179) (0,2.817417) (0,2.764837) (0,2.772757)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,2.339163)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\beta = 10^{-1}$}
  \label{fig:appHc_Vehicle30_betasweep_box_eps050_beta1e-01}
\end{subfigure}%


==> figures/rawTikz_app/fig_appHc_Vehicle30_epssweep_boxplot.tex <==
\begin{subfigure}[t]{0.361\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      ytick={0.98,0.99,1.00},
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.979, ymax=1.001,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.980000)--(axis cs:8.5,0.980000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9976,0.982000) (0.9977,0.982162) (0.9979,0.982323) (0.9982,0.982485) (0.9986,0.982646) (0.9990,0.982808) (0.9993,0.982970) (0.9995,0.983131) (0.9996,0.983293) (0.9996,0.983455) (0.9995,0.983616) (0.9994,0.983778) (0.9991,0.983939) (0.9987,0.984101) (0.9984,0.984263) (0.9980,0.984424) (0.9978,0.984586) (0.9976,0.984747) (0.9976,0.984909) (0.9978,0.985071) (0.9980,0.985232) (0.9983,0.985394) (0.9985,0.985556) (0.9984,0.985717) (0.9981,0.985879) (0.9973,0.986040) (0.9961,0.986202) (0.9944,0.986364) (0.9922,0.986525) (0.9895,0.986687) (0.9866,0.986848) (0.9837,0.987010) (0.9807,0.987172) (0.9780,0.987333) (0.9753,0.987495) (0.9727,0.987657) (0.9699,0.987818) (0.9670,0.987980) (0.9637,0.988141) (0.9599,0.988303) (0.9553,0.988465) (0.9499,0.988626) (0.9435,0.988788) (0.9362,0.988949) (0.9279,0.989111) (0.9189,0.989273) (0.9093,0.989434) (0.8995,0.989596) (0.8895,0.989758) (0.8794,0.989919) (0.8691,0.990081) (0.8586,0.990242) (0.8479,0.990404) (0.8368,0.990566) (0.8252,0.990727) (0.8131,0.990889) (0.8002,0.991051) (0.7866,0.991212) (0.7723,0.991374) (0.7574,0.991535) (0.7426,0.991697) (0.7286,0.991859) (0.7160,0.992020) (0.7055,0.992182) (0.6973,0.992343) (0.6914,0.992505) (0.6873,0.992667) (0.6847,0.992828) (0.6830,0.992990) (0.6818,0.993152) (0.6809,0.993313) (0.6802,0.993475) (0.6800,0.993636) (0.6803,0.993798) (0.6814,0.993960) (0.6834,0.994121) (0.6867,0.994283) (0.6916,0.994444) (0.6983,0.994606) (0.7073,0.994768) (0.7185,0.994929) (0.7321,0.995091) (0.7479,0.995253) (0.7657,0.995414) (0.7854,0.995576) (0.8066,0.995737) (0.8290,0.995899) (0.8521,0.996061) (0.8751,0.996222) (0.8971,0.996384) (0.9173,0.996545) (0.9352,0.996707) (0.9503,0.996869) (0.9625,0.997030) (0.9720,0.997192) (0.9792,0.997354) (0.9843,0.997515) (0.9880,0.997677) (0.9907,0.997838) (0.9926,0.998000) (1.0074,0.998000) (1.0093,0.997838) (1.0120,0.997677) (1.0157,0.997515) (1.0208,0.997354) (1.0280,0.997192) (1.0375,0.997030) (1.0497,0.996869) (1.0648,0.996707) (1.0827,0.996545) (1.1029,0.996384) (1.1249,0.996222) (1.1479,0.996061) (1.1710,0.995899) (1.1934,0.995737) (1.2146,0.995576) (1.2343,0.995414) (1.2521,0.995253) (1.2679,0.995091) (1.2815,0.994929) (1.2927,0.994768) (1.3017,0.994606) (1.3084,0.994444) (1.3133,0.994283) (1.3166,0.994121) (1.3186,0.993960) (1.3197,0.993798) (1.3200,0.993636) (1.3198,0.993475) (1.3191,0.993313) (1.3182,0.993152) (1.3170,0.992990) (1.3153,0.992828) (1.3127,0.992667) (1.3086,0.992505) (1.3027,0.992343) (1.2945,0.992182) (1.2840,0.992020) (1.2714,0.991859) (1.2574,0.991697) (1.2426,0.991535) (1.2277,0.991374) (1.2134,0.991212) (1.1998,0.991051) (1.1869,0.990889) (1.1748,0.990727) (1.1632,0.990566) (1.1521,0.990404) (1.1414,0.990242) (1.1309,0.990081) (1.1206,0.989919) (1.1105,0.989758) (1.1005,0.989596) (1.0907,0.989434) (1.0811,0.989273) (1.0721,0.989111) (1.0638,0.988949) (1.0565,0.988788) (1.0501,0.988626) (1.0447,0.988465) (1.0401,0.988303) (1.0363,0.988141) (1.0330,0.987980) (1.0301,0.987818) (1.0273,0.987657) (1.0247,0.987495) (1.0220,0.987333) (1.0193,0.987172) (1.0163,0.987010) (1.0134,0.986848) (1.0105,0.986687) (1.0078,0.986525) (1.0056,0.986364) (1.0039,0.986202) (1.0027,0.986040) (1.0019,0.985879) (1.0016,0.985717) (1.0015,0.985556) (1.0017,0.985394) (1.0020,0.985232) (1.0022,0.985071) (1.0024,0.984909) (1.0024,0.984747) (1.0022,0.984586) (1.0020,0.984424) (1.0016,0.984263) (1.0013,0.984101) (1.0009,0.983939) (1.0006,0.983778) (1.0005,0.983616) (1.0004,0.983455) (1.0004,0.983293) (1.0005,0.983131) (1.0007,0.982970) (1.0010,0.982808) (1.0014,0.982646) (1.0018,0.982485) (1.0021,0.982323) (1.0023,0.982162) (1.0024,0.982000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.987300) -- (axis cs:1,0.998000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.991600) rectangle (axis cs:1.08,0.994600);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.993100) -- (axis cs:1.08,0.993100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.992932)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9980,0.987300) (2.9981,0.987427) (2.9982,0.987555) (2.9984,0.987682) (2.9987,0.987809) (2.9989,0.987936) (2.9991,0.988064) (2.9992,0.988191) (2.9992,0.988318) (2.9992,0.988445) (2.9990,0.988573) (2.9988,0.988700) (2.9986,0.988827) (2.9984,0.988955) (2.9982,0.989082) (2.9980,0.989209) (2.9979,0.989336) (2.9979,0.989464) (2.9980,0.989591) (2.9979,0.989718) (2.9978,0.989845) (2.9976,0.989973) (2.9970,0.990100) (2.9963,0.990227) (2.9952,0.990355) (2.9939,0.990482) (2.9923,0.990609) (2.9906,0.990736) (2.9889,0.990864) (2.9872,0.990991) (2.9855,0.991118) (2.9839,0.991245) (2.9824,0.991373) (2.9808,0.991500) (2.9793,0.991627) (2.9776,0.991755) (2.9757,0.991882) (2.9737,0.992009) (2.9715,0.992136) (2.9692,0.992264) (2.9668,0.992391) (2.9645,0.992518) (2.9622,0.992645) (2.9599,0.992773) (2.9576,0.992900) (2.9552,0.993027) (2.9525,0.993155) (2.9495,0.993282) (2.9461,0.993409) (2.9424,0.993536) (2.9383,0.993664) (2.9340,0.993791) (2.9297,0.993918) (2.9253,0.994045) (2.9209,0.994173) (2.9165,0.994300) (2.9119,0.994427) (2.9069,0.994555) (2.9015,0.994682) (2.8955,0.994809) (2.8888,0.994936) (2.8814,0.995064) (2.8734,0.995191) (2.8648,0.995318) (2.8557,0.995445) (2.8460,0.995573) (2.8358,0.995700) (2.8250,0.995827) (2.8134,0.995955) (2.8012,0.996082) (2.7886,0.996209) (2.7759,0.996336) (2.7636,0.996464) (2.7521,0.996591) (2.7419,0.996718) (2.7330,0.996845) (2.7254,0.996973) (2.7186,0.997100) (2.7123,0.997227) (2.7060,0.997355) (2.6997,0.997482) (2.6934,0.997609) (2.6876,0.997736) (2.6829,0.997864) (2.6801,0.997991) (2.6800,0.998118) (2.6830,0.998245) (2.6895,0.998373) (2.6995,0.998500) (2.7129,0.998627) (2.7293,0.998755) (2.7485,0.998882) (2.7698,0.999009) (2.7928,0.999136) (2.8168,0.999264) (2.8410,0.999391) (2.8648,0.999518) (2.8875,0.999645) (2.9085,0.999773) (2.9274,0.999900) (3.0726,0.999900) (3.0915,0.999773) (3.1125,0.999645) (3.1352,0.999518) (3.1590,0.999391) (3.1832,0.999264) (3.2072,0.999136) (3.2302,0.999009) (3.2515,0.998882) (3.2707,0.998755) (3.2871,0.998627) (3.3005,0.998500) (3.3105,0.998373) (3.3170,0.998245) (3.3200,0.998118) (3.3199,0.997991) (3.3171,0.997864) (3.3124,0.997736) (3.3066,0.997609) (3.3003,0.997482) (3.2940,0.997355) (3.2877,0.997227) (3.2814,0.997100) (3.2746,0.996973) (3.2670,0.996845) (3.2581,0.996718) (3.2479,0.996591) (3.2364,0.996464) (3.2241,0.996336) (3.2114,0.996209) (3.1988,0.996082) (3.1866,0.995955) (3.1750,0.995827) (3.1642,0.995700) (3.1540,0.995573) (3.1443,0.995445) (3.1352,0.995318) (3.1266,0.995191) (3.1186,0.995064) (3.1112,0.994936) (3.1045,0.994809) (3.0985,0.994682) (3.0931,0.994555) (3.0881,0.994427) (3.0835,0.994300) (3.0791,0.994173) (3.0747,0.994045) (3.0703,0.993918) (3.0660,0.993791) (3.0617,0.993664) (3.0576,0.993536) (3.0539,0.993409) (3.0505,0.993282) (3.0475,0.993155) (3.0448,0.993027) (3.0424,0.992900) (3.0401,0.992773) (3.0378,0.992645) (3.0355,0.992518) (3.0332,0.992391) (3.0308,0.992264) (3.0285,0.992136) (3.0263,0.992009) (3.0243,0.991882) (3.0224,0.991755) (3.0207,0.991627) (3.0192,0.991500) (3.0176,0.991373) (3.0161,0.991245) (3.0145,0.991118) (3.0128,0.990991) (3.0111,0.990864) (3.0094,0.990736) (3.0077,0.990609) (3.0061,0.990482) (3.0048,0.990355) (3.0037,0.990227) (3.0030,0.990100) (3.0024,0.989973) (3.0022,0.989845) (3.0021,0.989718) (3.0020,0.989591) (3.0021,0.989464) (3.0021,0.989336) (3.0020,0.989209) (3.0018,0.989082) (3.0016,0.988955) (3.0014,0.988827) (3.0012,0.988700) (3.0010,0.988573) (3.0008,0.988445) (3.0008,0.988318) (3.0008,0.988191) (3.0009,0.988064) (3.0011,0.987936) (3.0013,0.987809) (3.0016,0.987682) (3.0018,0.987555) (3.0019,0.987427) (3.0020,0.987300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.992400) -- (axis cs:3,0.999900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.995900) rectangle (axis cs:3.08,0.998300);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.997250) -- (axis cs:3.08,0.997250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.996917)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9977,0.986600) (3.9976,0.986723) (3.9976,0.986846) (3.9976,0.986970) (3.9976,0.987093) (3.9975,0.987216) (3.9973,0.987339) (3.9970,0.987463) (3.9966,0.987586) (3.9962,0.987709) (3.9959,0.987832) (3.9957,0.987956) (3.9956,0.988079) (3.9956,0.988202) (3.9956,0.988325) (3.9957,0.988448) (3.9957,0.988572) (3.9956,0.988695) (3.9952,0.988818) (3.9947,0.988941) (3.9939,0.989065) (3.9929,0.989188) (3.9918,0.989311) (3.9906,0.989434) (3.9893,0.989558) (3.9879,0.989681) (3.9864,0.989804) (3.9847,0.989927) (3.9829,0.990051) (3.9810,0.990174) (3.9790,0.990297) (3.9769,0.990420) (3.9747,0.990543) (3.9722,0.990667) (3.9694,0.990790) (3.9661,0.990913) (3.9622,0.991036) (3.9578,0.991160) (3.9529,0.991283) (3.9478,0.991406) (3.9425,0.991529) (3.9373,0.991653) (3.9322,0.991776) (3.9273,0.991899) (3.9224,0.992022) (3.9171,0.992145) (3.9112,0.992269) (3.9042,0.992392) (3.8960,0.992515) (3.8866,0.992638) (3.8760,0.992762) (3.8643,0.992885) (3.8519,0.993008) (3.8388,0.993131) (3.8254,0.993255) (3.8117,0.993378) (3.7981,0.993501) (3.7848,0.993624) (3.7721,0.993747) (3.7605,0.993871) (3.7502,0.993994) (3.7417,0.994117) (3.7349,0.994240) (3.7300,0.994364) (3.7264,0.994487) (3.7240,0.994610) (3.7221,0.994733) (3.7201,0.994857) (3.7175,0.994980) (3.7138,0.995103) (3.7088,0.995226) (3.7027,0.995349) (3.6959,0.995473) (3.6892,0.995596) (3.6836,0.995719) (3.6802,0.995842) (3.6800,0.995966) (3.6835,0.996089) (3.6909,0.996212) (3.7019,0.996335) (3.7158,0.996459) (3.7317,0.996582) (3.7486,0.996705) (3.7659,0.996828) (3.7829,0.996952) (3.7994,0.997075) (3.8154,0.997198) (3.8309,0.997321) (3.8460,0.997444) (3.8606,0.997568) (3.8749,0.997691) (3.8887,0.997814) (3.9018,0.997937) (3.9142,0.998061) (3.9259,0.998184) (3.9366,0.998307) (3.9466,0.998430) (3.9557,0.998554) (3.9639,0.998677) (3.9713,0.998800) (4.0287,0.998800) (4.0361,0.998677) (4.0443,0.998554) (4.0534,0.998430) (4.0634,0.998307) (4.0741,0.998184) (4.0858,0.998061) (4.0982,0.997937) (4.1113,0.997814) (4.1251,0.997691) (4.1394,0.997568) (4.1540,0.997444) (4.1691,0.997321) (4.1846,0.997198) (4.2006,0.997075) (4.2171,0.996952) (4.2341,0.996828) (4.2514,0.996705) (4.2683,0.996582) (4.2842,0.996459) (4.2981,0.996335) (4.3091,0.996212) (4.3165,0.996089) (4.3200,0.995966) (4.3198,0.995842) (4.3164,0.995719) (4.3108,0.995596) (4.3041,0.995473) (4.2973,0.995349) (4.2912,0.995226) (4.2862,0.995103) (4.2825,0.994980) (4.2799,0.994857) (4.2779,0.994733) (4.2760,0.994610) (4.2736,0.994487) (4.2700,0.994364) (4.2651,0.994240) (4.2583,0.994117) (4.2498,0.993994) (4.2395,0.993871) (4.2279,0.993747) (4.2152,0.993624) (4.2019,0.993501) (4.1883,0.993378) (4.1746,0.993255) (4.1612,0.993131) (4.1481,0.993008) (4.1357,0.992885) (4.1240,0.992762) (4.1134,0.992638) (4.1040,0.992515) (4.0958,0.992392) (4.0888,0.992269) (4.0829,0.992145) (4.0776,0.992022) (4.0727,0.991899) (4.0678,0.991776) (4.0627,0.991653) (4.0575,0.991529) (4.0522,0.991406) (4.0471,0.991283) (4.0422,0.991160) (4.0378,0.991036) (4.0339,0.990913) (4.0306,0.990790) (4.0278,0.990667) (4.0253,0.990543) (4.0231,0.990420) (4.0210,0.990297) (4.0190,0.990174) (4.0171,0.990051) (4.0153,0.989927) (4.0136,0.989804) (4.0121,0.989681) (4.0107,0.989558) (4.0094,0.989434) (4.0082,0.989311) (4.0071,0.989188) (4.0061,0.989065) (4.0053,0.988941) (4.0048,0.988818) (4.0044,0.988695) (4.0043,0.988572) (4.0043,0.988448) (4.0044,0.988325) (4.0044,0.988202) (4.0044,0.988079) (4.0043,0.987956) (4.0041,0.987832) (4.0038,0.987709) (4.0034,0.987586) (4.0030,0.987463) (4.0027,0.987339) (4.0025,0.987216) (4.0024,0.987093) (4.0024,0.986970) (4.0024,0.986846) (4.0024,0.986723) (4.0023,0.986600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.990400) -- (axis cs:4,0.998800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.993900) rectangle (axis cs:4.08,0.996300);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.995200) -- (axis cs:4.08,0.995200);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.994997)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9978,0.987700) (4.9979,0.987817) (4.9981,0.987934) (4.9983,0.988052) (4.9986,0.988169) (4.9988,0.988286) (4.9990,0.988403) (4.9990,0.988520) (4.9989,0.988637) (4.9987,0.988755) (4.9985,0.988872) (4.9982,0.988989) (4.9980,0.989106) (4.9978,0.989223) (4.9978,0.989340) (4.9979,0.989458) (4.9981,0.989575) (4.9984,0.989692) (4.9986,0.989809) (4.9988,0.989926) (4.9989,0.990043) (4.9987,0.990161) (4.9983,0.990278) (4.9976,0.990395) (4.9967,0.990512) (4.9954,0.990629) (4.9939,0.990746) (4.9921,0.990864) (4.9901,0.990981) (4.9879,0.991098) (4.9857,0.991215) (4.9833,0.991332) (4.9809,0.991449) (4.9784,0.991567) (4.9759,0.991684) (4.9733,0.991801) (4.9706,0.991918) (4.9678,0.992035) (4.9649,0.992153) (4.9617,0.992270) (4.9584,0.992387) (4.9548,0.992504) (4.9510,0.992621) (4.9469,0.992738) (4.9422,0.992856) (4.9370,0.992973) (4.9308,0.993090) (4.9235,0.993207) (4.9150,0.993324) (4.9053,0.993441) (4.8944,0.993559) (4.8826,0.993676) (4.8703,0.993793) (4.8579,0.993910) (4.8457,0.994027) (4.8340,0.994144) (4.8228,0.994262) (4.8120,0.994379) (4.8015,0.994496) (4.7913,0.994613) (4.7812,0.994730) (4.7714,0.994847) (4.7623,0.994965) (4.7540,0.995082) (4.7467,0.995199) (4.7406,0.995316) (4.7353,0.995433) (4.7304,0.995551) (4.7253,0.995668) (4.7195,0.995785) (4.7127,0.995902) (4.7051,0.996019) (4.6972,0.996136) (4.6899,0.996254) (4.6840,0.996371) (4.6805,0.996488) (4.6800,0.996605) (4.6828,0.996722) (4.6888,0.996839) (4.6978,0.996957) (4.7094,0.997074) (4.7233,0.997191) (4.7389,0.997308) (4.7559,0.997425) (4.7741,0.997542) (4.7932,0.997660) (4.8129,0.997777) (4.8330,0.997894) (4.8531,0.998011) (4.8728,0.998128) (4.8916,0.998245) (4.9092,0.998363) (4.9251,0.998480) (4.9392,0.998597) (4.9512,0.998714) (4.9611,0.998831) (4.9692,0.998948) (4.9756,0.999066) (4.9807,0.999183) (4.9848,0.999300) (5.0152,0.999300) (5.0193,0.999183) (5.0244,0.999066) (5.0308,0.998948) (5.0389,0.998831) (5.0488,0.998714) (5.0608,0.998597) (5.0749,0.998480) (5.0908,0.998363) (5.1084,0.998245) (5.1272,0.998128) (5.1469,0.998011) (5.1670,0.997894) (5.1871,0.997777) (5.2068,0.997660) (5.2259,0.997542) (5.2441,0.997425) (5.2611,0.997308) (5.2767,0.997191) (5.2906,0.997074) (5.3022,0.996957) (5.3112,0.996839) (5.3172,0.996722) (5.3200,0.996605) (5.3195,0.996488) (5.3160,0.996371) (5.3101,0.996254) (5.3028,0.996136) (5.2949,0.996019) (5.2873,0.995902) (5.2805,0.995785) (5.2747,0.995668) (5.2696,0.995551) (5.2647,0.995433) (5.2594,0.995316) (5.2533,0.995199) (5.2460,0.995082) (5.2377,0.994965) (5.2286,0.994847) (5.2188,0.994730) (5.2087,0.994613) (5.1985,0.994496) (5.1880,0.994379) (5.1772,0.994262) (5.1660,0.994144) (5.1543,0.994027) (5.1421,0.993910) (5.1297,0.993793) (5.1174,0.993676) (5.1056,0.993559) (5.0947,0.993441) (5.0850,0.993324) (5.0765,0.993207) (5.0692,0.993090) (5.0630,0.992973) (5.0578,0.992856) (5.0531,0.992738) (5.0490,0.992621) (5.0452,0.992504) (5.0416,0.992387) (5.0383,0.992270) (5.0351,0.992153) (5.0322,0.992035) (5.0294,0.991918) (5.0267,0.991801) (5.0241,0.991684) (5.0216,0.991567) (5.0191,0.991449) (5.0167,0.991332) (5.0143,0.991215) (5.0121,0.991098) (5.0099,0.990981) (5.0079,0.990864) (5.0061,0.990746) (5.0046,0.990629) (5.0033,0.990512) (5.0024,0.990395) (5.0017,0.990278) (5.0013,0.990161) (5.0011,0.990043) (5.0012,0.989926) (5.0014,0.989809) (5.0016,0.989692) (5.0019,0.989575) (5.0021,0.989458) (5.0022,0.989340) (5.0022,0.989223) (5.0020,0.989106) (5.0018,0.988989) (5.0015,0.988872) (5.0013,0.988755) (5.0011,0.988637) (5.0010,0.988520) (5.0010,0.988403) (5.0012,0.988286) (5.0014,0.988169) (5.0017,0.988052) (5.0019,0.987934) (5.0021,0.987817) (5.0022,0.987700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.991600) -- (axis cs:5,0.999300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.994800) rectangle (axis cs:5.08,0.997000);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.996000) -- (axis cs:5.08,0.996000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.995793)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9955,0.989600) (6.9950,0.989705) (6.9945,0.989810) (6.9941,0.989915) (6.9937,0.990020) (6.9933,0.990125) (6.9928,0.990230) (6.9924,0.990335) (6.9919,0.990440) (6.9914,0.990545) (6.9910,0.990651) (6.9905,0.990756) (6.9901,0.990861) (6.9897,0.990966) (6.9893,0.991071) (6.9889,0.991176) (6.9885,0.991281) (6.9880,0.991386) (6.9875,0.991491) (6.9869,0.991596) (6.9863,0.991701) (6.9855,0.991806) (6.9845,0.991911) (6.9833,0.992016) (6.9818,0.992121) (6.9801,0.992226) (6.9780,0.992331) (6.9757,0.992436) (6.9732,0.992541) (6.9704,0.992646) (6.9675,0.992752) (6.9645,0.992857) (6.9615,0.992962) (6.9586,0.993067) (6.9558,0.993172) (6.9532,0.993277) (6.9507,0.993382) (6.9484,0.993487) (6.9461,0.993592) (6.9438,0.993697) (6.9412,0.993802) (6.9383,0.993907) (6.9349,0.994012) (6.9309,0.994117) (6.9264,0.994222) (6.9214,0.994327) (6.9159,0.994432) (6.9101,0.994537) (6.9042,0.994642) (6.8981,0.994747) (6.8919,0.994853) (6.8856,0.994958) (6.8792,0.995063) (6.8725,0.995168) (6.8653,0.995273) (6.8576,0.995378) (6.8491,0.995483) (6.8398,0.995588) (6.8295,0.995693) (6.8183,0.995798) (6.8062,0.995903) (6.7934,0.996008) (6.7803,0.996113) (6.7670,0.996218) (6.7540,0.996323) (6.7416,0.996428) (6.7300,0.996533) (6.7194,0.996638) (6.7100,0.996743) (6.7017,0.996848) (6.6947,0.996954) (6.6889,0.997059) (6.6845,0.997164) (6.6815,0.997269) (6.6800,0.997374) (6.6801,0.997479) (6.6818,0.997584) (6.6850,0.997689) (6.6896,0.997794) (6.6952,0.997899) (6.7016,0.998004) (6.7085,0.998109) (6.7157,0.998214) (6.7231,0.998319) (6.7306,0.998424) (6.7383,0.998529) (6.7466,0.998634) (6.7555,0.998739) (6.7655,0.998844) (6.7768,0.998949) (6.7894,0.999055) (6.8034,0.999160) (6.8188,0.999265) (6.8352,0.999370) (6.8524,0.999475) (6.8701,0.999580) (6.8877,0.999685) (6.9048,0.999790) (6.9210,0.999895) (6.9359,1.000000) (7.0641,1.000000) (7.0790,0.999895) (7.0952,0.999790) (7.1123,0.999685) (7.1299,0.999580) (7.1476,0.999475) (7.1648,0.999370) (7.1812,0.999265) (7.1966,0.999160) (7.2106,0.999055) (7.2232,0.998949) (7.2345,0.998844) (7.2445,0.998739) (7.2534,0.998634) (7.2617,0.998529) (7.2694,0.998424) (7.2769,0.998319) (7.2843,0.998214) (7.2915,0.998109) (7.2984,0.998004) (7.3048,0.997899) (7.3104,0.997794) (7.3150,0.997689) (7.3182,0.997584) (7.3199,0.997479) (7.3200,0.997374) (7.3185,0.997269) (7.3155,0.997164) (7.3111,0.997059) (7.3053,0.996954) (7.2983,0.996848) (7.2900,0.996743) (7.2806,0.996638) (7.2700,0.996533) (7.2584,0.996428) (7.2460,0.996323) (7.2330,0.996218) (7.2197,0.996113) (7.2066,0.996008) (7.1938,0.995903) (7.1817,0.995798) (7.1705,0.995693) (7.1602,0.995588) (7.1509,0.995483) (7.1424,0.995378) (7.1347,0.995273) (7.1275,0.995168) (7.1208,0.995063) (7.1144,0.994958) (7.1081,0.994853) (7.1019,0.994747) (7.0958,0.994642) (7.0899,0.994537) (7.0841,0.994432) (7.0786,0.994327) (7.0736,0.994222) (7.0691,0.994117) (7.0651,0.994012) (7.0617,0.993907) (7.0588,0.993802) (7.0562,0.993697) (7.0539,0.993592) (7.0516,0.993487) (7.0493,0.993382) (7.0468,0.993277) (7.0442,0.993172) (7.0414,0.993067) (7.0385,0.992962) (7.0355,0.992857) (7.0325,0.992752) (7.0296,0.992646) (7.0268,0.992541) (7.0243,0.992436) (7.0220,0.992331) (7.0199,0.992226) (7.0182,0.992121) (7.0167,0.992016) (7.0155,0.991911) (7.0145,0.991806) (7.0137,0.991701) (7.0131,0.991596) (7.0125,0.991491) (7.0120,0.991386) (7.0115,0.991281) (7.0111,0.991176) (7.0107,0.991071) (7.0103,0.990966) (7.0099,0.990861) (7.0095,0.990756) (7.0090,0.990651) (7.0086,0.990545) (7.0081,0.990440) (7.0076,0.990335) (7.0072,0.990230) (7.0067,0.990125) (7.0063,0.990020) (7.0059,0.989915) (7.0055,0.989810) (7.0050,0.989705) (7.0045,0.989600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.993100) -- (axis cs:7,1.000000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.996100) rectangle (axis cs:7.08,0.998200);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.997300) -- (axis cs:7.08,0.997300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.996956)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=2.814, ymax=13.31,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=8.765282,
            lower quartile=9.444384,
            median=9.709520,
            upper quartile=9.993047,
            upper whisker=10.764091,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,10.887361) (0,10.913862) (0,8.416292)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,9.729643)};
        \addplot[
          boxplot prepared={
            lower whisker=7.467657,
            lower quartile=8.996353,
            median=9.583083,
            upper quartile=10.553336,
            upper whisker=12.834017,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,13.266486) (0,12.906719) (0,13.269506) (0,12.890795)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,9.968562)};
        \addplot[
          boxplot prepared={
            lower whisker=6.535098,
            lower quartile=7.241594,
            median=7.482603,
            upper quartile=7.828257,
            upper whisker=8.674781,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,9.116836) (0,9.334823) (0,8.867082) (0,9.268267) (0,9.501262) (0,6.296504) (0,8.712071) (0,8.929390) (0,8.765665)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,7.540684)};
        \addplot[
          boxplot prepared={
            lower whisker=6.391315,
            lower quartile=7.432855,
            median=7.770120,
            upper quartile=8.132100,
            upper whisker=9.159009,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,9.533552) (0,9.711495) (0,9.875894) (0,9.414194) (0,9.780944) (0,9.618230) (0,9.273588) (0,9.615936) (0,9.298214) (0,10.765342) (0,9.256247) (0,10.875903) (0,13.306711) (0,9.309521) (0,9.607667)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,7.853023)};
        \addplot[
          boxplot prepared={
            lower whisker=3.291516,
            lower quartile=4.464099,
            median=4.997181,
            upper quartile=5.802320,
            upper whisker=7.763294,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.890934) (0,9.401105) (0,9.037119) (0,8.821717) (0,9.433655) (0,8.502002) (0,8.209869) (0,9.306705) (0,8.076871) (0,8.624938) (0,8.807399) (0,7.822353) (0,10.435327) (0,8.060003) (0,9.621084) (0,10.709270) (0,8.264777) (0,8.516342) (0,10.695148) (0,8.808655) (0,8.669959) (0,8.879219) (0,11.671347) (0,9.537988) (0,8.981042) (0,11.924685) (0,7.916079) (0,9.706413) (0,11.215514) (0,7.812527) (0,10.426417) (0,10.289860) (0,9.129089)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,5.483089)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\varepsilon = 0.02$}
  \label{fig:appHc_Vehicle30_epssweep_box_eps020_beta1e-06}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1.001,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9958,0.955900) (0.9956,0.956160) (0.9956,0.956419) (0.9958,0.956679) (0.9960,0.956938) (0.9962,0.957198) (0.9963,0.957458) (0.9963,0.957717) (0.9960,0.957977) (0.9955,0.958236) (0.9947,0.958496) (0.9935,0.958756) (0.9922,0.959015) (0.9907,0.959275) (0.9892,0.959534) (0.9876,0.959794) (0.9860,0.960054) (0.9845,0.960313) (0.9830,0.960573) (0.9814,0.960832) (0.9797,0.961092) (0.9778,0.961352) (0.9754,0.961611) (0.9726,0.961871) (0.9693,0.962130) (0.9653,0.962390) (0.9606,0.962649) (0.9553,0.962909) (0.9493,0.963169) (0.9427,0.963428) (0.9357,0.963688) (0.9283,0.963947) (0.9208,0.964207) (0.9132,0.964467) (0.9058,0.964726) (0.8986,0.964986) (0.8915,0.965245) (0.8846,0.965505) (0.8775,0.965765) (0.8702,0.966024) (0.8625,0.966284) (0.8541,0.966543) (0.8451,0.966803) (0.8357,0.967063) (0.8260,0.967322) (0.8164,0.967582) (0.8071,0.967841) (0.7982,0.968101) (0.7897,0.968361) (0.7814,0.968620) (0.7732,0.968880) (0.7649,0.969139) (0.7562,0.969399) (0.7473,0.969659) (0.7383,0.969918) (0.7294,0.970178) (0.7208,0.970437) (0.7126,0.970697) (0.7050,0.970957) (0.6980,0.971216) (0.6919,0.971476) (0.6868,0.971735) (0.6830,0.971995) (0.6806,0.972255) (0.6800,0.972514) (0.6813,0.972774) (0.6844,0.973033) (0.6892,0.973293) (0.6953,0.973553) (0.7025,0.973812) (0.7104,0.974072) (0.7189,0.974331) (0.7283,0.974591) (0.7385,0.974851) (0.7498,0.975110) (0.7624,0.975370) (0.7761,0.975629) (0.7909,0.975889) (0.8064,0.976148) (0.8220,0.976408) (0.8375,0.976668) (0.8523,0.976927) (0.8661,0.977187) (0.8790,0.977446) (0.8909,0.977706) (0.9019,0.977966) (0.9121,0.978225) (0.9216,0.978485) (0.9306,0.978744) (0.9390,0.979004) (0.9469,0.979264) (0.9543,0.979523) (0.9609,0.979783) (0.9669,0.980042) (0.9721,0.980302) (0.9765,0.980562) (0.9802,0.980821) (0.9834,0.981081) (0.9861,0.981340) (0.9884,0.981600) (1.0116,0.981600) (1.0139,0.981340) (1.0166,0.981081) (1.0198,0.980821) (1.0235,0.980562) (1.0279,0.980302) (1.0331,0.980042) (1.0391,0.979783) (1.0457,0.979523) (1.0531,0.979264) (1.0610,0.979004) (1.0694,0.978744) (1.0784,0.978485) (1.0879,0.978225) (1.0981,0.977966) (1.1091,0.977706) (1.1210,0.977446) (1.1339,0.977187) (1.1477,0.976927) (1.1625,0.976668) (1.1780,0.976408) (1.1936,0.976148) (1.2091,0.975889) (1.2239,0.975629) (1.2376,0.975370) (1.2502,0.975110) (1.2615,0.974851) (1.2717,0.974591) (1.2811,0.974331) (1.2896,0.974072) (1.2975,0.973812) (1.3047,0.973553) (1.3108,0.973293) (1.3156,0.973033) (1.3187,0.972774) (1.3200,0.972514) (1.3194,0.972255) (1.3170,0.971995) (1.3132,0.971735) (1.3081,0.971476) (1.3020,0.971216) (1.2950,0.970957) (1.2874,0.970697) (1.2792,0.970437) (1.2706,0.970178) (1.2617,0.969918) (1.2527,0.969659) (1.2438,0.969399) (1.2351,0.969139) (1.2268,0.968880) (1.2186,0.968620) (1.2103,0.968361) (1.2018,0.968101) (1.1929,0.967841) (1.1836,0.967582) (1.1740,0.967322) (1.1643,0.967063) (1.1549,0.966803) (1.1459,0.966543) (1.1375,0.966284) (1.1298,0.966024) (1.1225,0.965765) (1.1154,0.965505) (1.1085,0.965245) (1.1014,0.964986) (1.0942,0.964726) (1.0868,0.964467) (1.0792,0.964207) (1.0717,0.963947) (1.0643,0.963688) (1.0573,0.963428) (1.0507,0.963169) (1.0447,0.962909) (1.0394,0.962649) (1.0347,0.962390) (1.0307,0.962130) (1.0274,0.961871) (1.0246,0.961611) (1.0222,0.961352) (1.0203,0.961092) (1.0186,0.960832) (1.0170,0.960573) (1.0155,0.960313) (1.0140,0.960054) (1.0124,0.959794) (1.0108,0.959534) (1.0093,0.959275) (1.0078,0.959015) (1.0065,0.958756) (1.0053,0.958496) (1.0045,0.958236) (1.0040,0.957977) (1.0037,0.957717) (1.0037,0.957458) (1.0038,0.957198) (1.0040,0.956938) (1.0042,0.956679) (1.0044,0.956419) (1.0044,0.956160) (1.0042,0.955900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.960500) -- (axis cs:1,0.981600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968800) rectangle (axis cs:1.08,0.974500);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971900) -- (axis cs:1.08,0.971900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971439)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9978,0.963300) (1.9979,0.963645) (1.9980,0.963991) (1.9983,0.964336) (1.9986,0.964682) (1.9989,0.965027) (1.9992,0.965373) (1.9994,0.965718) (1.9996,0.966064) (1.9997,0.966409) (1.9998,0.966755) (1.9998,0.967100) (1.9997,0.967445) (1.9995,0.967791) (1.9993,0.968136) (1.9989,0.968482) (1.9985,0.968827) (1.9981,0.969173) (1.9976,0.969518) (1.9971,0.969864) (1.9966,0.970209) (1.9961,0.970555) (1.9957,0.970900) (1.9954,0.971245) (1.9950,0.971591) (1.9945,0.971936) (1.9939,0.972282) (1.9930,0.972627) (1.9918,0.972973) (1.9904,0.973318) (1.9885,0.973664) (1.9863,0.974009) (1.9837,0.974355) (1.9807,0.974700) (1.9772,0.975045) (1.9732,0.975391) (1.9688,0.975736) (1.9640,0.976082) (1.9590,0.976427) (1.9538,0.976773) (1.9486,0.977118) (1.9436,0.977464) (1.9390,0.977809) (1.9346,0.978155) (1.9306,0.978500) (1.9268,0.978845) (1.9229,0.979191) (1.9188,0.979536) (1.9141,0.979882) (1.9087,0.980227) (1.9025,0.980573) (1.8955,0.980918) (1.8877,0.981264) (1.8793,0.981609) (1.8703,0.981955) (1.8608,0.982300) (1.8509,0.982645) (1.8405,0.982991) (1.8297,0.983336) (1.8187,0.983682) (1.8077,0.984027) (1.7968,0.984373) (1.7862,0.984718) (1.7759,0.985064) (1.7659,0.985409) (1.7560,0.985755) (1.7461,0.986100) (1.7360,0.986445) (1.7258,0.986791) (1.7159,0.987136) (1.7066,0.987482) (1.6983,0.987827) (1.6915,0.988173) (1.6863,0.988518) (1.6827,0.988864) (1.6807,0.989209) (1.6800,0.989555) (1.6807,0.989900) (1.6829,0.990245) (1.6868,0.990591) (1.6926,0.990936) (1.7003,0.991282) (1.7098,0.991627) (1.7211,0.991973) (1.7338,0.992318) (1.7475,0.992664) (1.7622,0.993009) (1.7776,0.993355) (1.7937,0.993700) (1.8105,0.994045) (1.8279,0.994391) (1.8457,0.994736) (1.8637,0.995082) (1.8814,0.995427) (1.8986,0.995773) (1.9148,0.996118) (1.9296,0.996464) (1.9430,0.996809) (1.9547,0.997155) (1.9647,0.997500) (2.0353,0.997500) (2.0453,0.997155) (2.0570,0.996809) (2.0704,0.996464) (2.0852,0.996118) (2.1014,0.995773) (2.1186,0.995427) (2.1363,0.995082) (2.1543,0.994736) (2.1721,0.994391) (2.1895,0.994045) (2.2063,0.993700) (2.2224,0.993355) (2.2378,0.993009) (2.2525,0.992664) (2.2662,0.992318) (2.2789,0.991973) (2.2902,0.991627) (2.2997,0.991282) (2.3074,0.990936) (2.3132,0.990591) (2.3171,0.990245) (2.3193,0.989900) (2.3200,0.989555) (2.3193,0.989209) (2.3173,0.988864) (2.3137,0.988518) (2.3085,0.988173) (2.3017,0.987827) (2.2934,0.987482) (2.2841,0.987136) (2.2742,0.986791) (2.2640,0.986445) (2.2539,0.986100) (2.2440,0.985755) (2.2341,0.985409) (2.2241,0.985064) (2.2138,0.984718) (2.2032,0.984373) (2.1923,0.984027) (2.1813,0.983682) (2.1703,0.983336) (2.1595,0.982991) (2.1491,0.982645) (2.1392,0.982300) (2.1297,0.981955) (2.1207,0.981609) (2.1123,0.981264) (2.1045,0.980918) (2.0975,0.980573) (2.0913,0.980227) (2.0859,0.979882) (2.0812,0.979536) (2.0771,0.979191) (2.0732,0.978845) (2.0694,0.978500) (2.0654,0.978155) (2.0610,0.977809) (2.0564,0.977464) (2.0514,0.977118) (2.0462,0.976773) (2.0410,0.976427) (2.0360,0.976082) (2.0312,0.975736) (2.0268,0.975391) (2.0228,0.975045) (2.0193,0.974700) (2.0163,0.974355) (2.0137,0.974009) (2.0115,0.973664) (2.0096,0.973318) (2.0082,0.972973) (2.0070,0.972627) (2.0061,0.972282) (2.0055,0.971936) (2.0050,0.971591) (2.0046,0.971245) (2.0043,0.970900) (2.0039,0.970555) (2.0034,0.970209) (2.0029,0.969864) (2.0024,0.969518) (2.0019,0.969173) (2.0015,0.968827) (2.0011,0.968482) (2.0007,0.968136) (2.0005,0.967791) (2.0003,0.967445) (2.0002,0.967100) (2.0002,0.966755) (2.0003,0.966409) (2.0004,0.966064) (2.0006,0.965718) (2.0008,0.965373) (2.0011,0.965027) (2.0014,0.964682) (2.0017,0.964336) (2.0020,0.963991) (2.0021,0.963645) (2.0022,0.963300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.974900) -- (axis cs:2,0.997500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984775) rectangle (axis cs:2.08,0.991400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988500) -- (axis cs:2.08,0.988500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987817)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9960,0.963000) (2.9953,0.963276) (2.9944,0.963552) (2.9933,0.963827) (2.9920,0.964103) (2.9904,0.964379) (2.9885,0.964655) (2.9864,0.964930) (2.9840,0.965206) (2.9814,0.965482) (2.9786,0.965758) (2.9757,0.966033) (2.9727,0.966309) (2.9697,0.966585) (2.9668,0.966861) (2.9639,0.967136) (2.9613,0.967412) (2.9589,0.967688) (2.9568,0.967964) (2.9549,0.968239) (2.9531,0.968515) (2.9512,0.968791) (2.9492,0.969067) (2.9467,0.969342) (2.9435,0.969618) (2.9396,0.969894) (2.9347,0.970170) (2.9290,0.970445) (2.9226,0.970721) (2.9154,0.970997) (2.9077,0.971273) (2.8995,0.971548) (2.8910,0.971824) (2.8821,0.972100) (2.8728,0.972376) (2.8630,0.972652) (2.8526,0.972927) (2.8415,0.973203) (2.8296,0.973479) (2.8169,0.973755) (2.8033,0.974030) (2.7890,0.974306) (2.7742,0.974582) (2.7591,0.974858) (2.7441,0.975133) (2.7297,0.975409) (2.7164,0.975685) (2.7047,0.975961) (2.6950,0.976236) (2.6876,0.976512) (2.6828,0.976788) (2.6803,0.977064) (2.6800,0.977339) (2.6814,0.977615) (2.6840,0.977891) (2.6871,0.978167) (2.6901,0.978442) (2.6927,0.978718) (2.6945,0.978994) (2.6954,0.979270) (2.6954,0.979545) (2.6949,0.979821) (2.6942,0.980097) (2.6938,0.980373) (2.6940,0.980648) (2.6953,0.980924) (2.6977,0.981200) (2.7014,0.981476) (2.7062,0.981752) (2.7119,0.982027) (2.7184,0.982303) (2.7254,0.982579) (2.7328,0.982855) (2.7405,0.983130) (2.7486,0.983406) (2.7571,0.983682) (2.7663,0.983958) (2.7763,0.984233) (2.7871,0.984509) (2.7989,0.984785) (2.8114,0.985061) (2.8245,0.985336) (2.8379,0.985612) (2.8514,0.985888) (2.8646,0.986164) (2.8771,0.986439) (2.8888,0.986715) (2.8994,0.986991) (2.9090,0.987267) (2.9177,0.987542) (2.9254,0.987818) (2.9324,0.988094) (2.9388,0.988370) (2.9448,0.988645) (2.9505,0.988921) (2.9560,0.989197) (2.9612,0.989473) (2.9663,0.989748) (2.9712,0.990024) (2.9757,0.990300) (3.0243,0.990300) (3.0288,0.990024) (3.0337,0.989748) (3.0388,0.989473) (3.0440,0.989197) (3.0495,0.988921) (3.0552,0.988645) (3.0612,0.988370) (3.0676,0.988094) (3.0746,0.987818) (3.0823,0.987542) (3.0910,0.987267) (3.1006,0.986991) (3.1112,0.986715) (3.1229,0.986439) (3.1354,0.986164) (3.1486,0.985888) (3.1621,0.985612) (3.1755,0.985336) (3.1886,0.985061) (3.2011,0.984785) (3.2129,0.984509) (3.2237,0.984233) (3.2337,0.983958) (3.2429,0.983682) (3.2514,0.983406) (3.2595,0.983130) (3.2672,0.982855) (3.2746,0.982579) (3.2816,0.982303) (3.2881,0.982027) (3.2938,0.981752) (3.2986,0.981476) (3.3023,0.981200) (3.3047,0.980924) (3.3060,0.980648) (3.3062,0.980373) (3.3058,0.980097) (3.3051,0.979821) (3.3046,0.979545) (3.3046,0.979270) (3.3055,0.978994) (3.3073,0.978718) (3.3099,0.978442) (3.3129,0.978167) (3.3160,0.977891) (3.3186,0.977615) (3.3200,0.977339) (3.3197,0.977064) (3.3172,0.976788) (3.3124,0.976512) (3.3050,0.976236) (3.2953,0.975961) (3.2836,0.975685) (3.2703,0.975409) (3.2559,0.975133) (3.2409,0.974858) (3.2258,0.974582) (3.2110,0.974306) (3.1967,0.974030) (3.1831,0.973755) (3.1704,0.973479) (3.1585,0.973203) (3.1474,0.972927) (3.1370,0.972652) (3.1272,0.972376) (3.1179,0.972100) (3.1090,0.971824) (3.1005,0.971548) (3.0923,0.971273) (3.0846,0.970997) (3.0774,0.970721) (3.0710,0.970445) (3.0653,0.970170) (3.0604,0.969894) (3.0565,0.969618) (3.0533,0.969342) (3.0508,0.969067) (3.0488,0.968791) (3.0469,0.968515) (3.0451,0.968239) (3.0432,0.967964) (3.0411,0.967688) (3.0387,0.967412) (3.0361,0.967136) (3.0332,0.966861) (3.0303,0.966585) (3.0273,0.966309) (3.0243,0.966033) (3.0214,0.965758) (3.0186,0.965482) (3.0160,0.965206) (3.0136,0.964930) (3.0115,0.964655) (3.0096,0.964379) (3.0080,0.964103) (3.0067,0.963827) (3.0056,0.963552) (3.0047,0.963276) (3.0040,0.963000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.965800) -- (axis cs:3,0.990300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975875) rectangle (axis cs:3.08,0.982700);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.978900) -- (axis cs:3.08,0.978900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978939)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9966,0.960200) (3.9962,0.960466) (3.9958,0.960731) (3.9955,0.960997) (3.9950,0.961263) (3.9945,0.961528) (3.9938,0.961794) (3.9929,0.962060) (3.9918,0.962325) (3.9905,0.962591) (3.9889,0.962857) (3.9872,0.963122) (3.9852,0.963388) (3.9831,0.963654) (3.9807,0.963919) (3.9780,0.964185) (3.9749,0.964451) (3.9711,0.964716) (3.9667,0.964982) (3.9616,0.965247) (3.9557,0.965513) (3.9491,0.965779) (3.9419,0.966044) (3.9344,0.966310) (3.9268,0.966576) (3.9194,0.966841) (3.9123,0.967107) (3.9057,0.967373) (3.8997,0.967638) (3.8939,0.967904) (3.8883,0.968170) (3.8824,0.968435) (3.8759,0.968701) (3.8686,0.968967) (3.8601,0.969232) (3.8505,0.969498) (3.8398,0.969764) (3.8280,0.970029) (3.8156,0.970295) (3.8026,0.970561) (3.7895,0.970826) (3.7767,0.971092) (3.7646,0.971358) (3.7535,0.971623) (3.7436,0.971889) (3.7350,0.972155) (3.7274,0.972420) (3.7207,0.972686) (3.7142,0.972952) (3.7078,0.973217) (3.7013,0.973483) (3.6948,0.973748) (3.6889,0.974014) (3.6840,0.974280) (3.6809,0.974545) (3.6800,0.974811) (3.6815,0.975077) (3.6854,0.975342) (3.6913,0.975608) (3.6989,0.975874) (3.7079,0.976139) (3.7179,0.976405) (3.7290,0.976671) (3.7409,0.976936) (3.7537,0.977202) (3.7673,0.977468) (3.7815,0.977733) (3.7960,0.977999) (3.8105,0.978265) (3.8246,0.978530) (3.8381,0.978796) (3.8508,0.979062) (3.8626,0.979327) (3.8737,0.979593) (3.8841,0.979859) (3.8939,0.980124) (3.9033,0.980390) (3.9124,0.980656) (3.9213,0.980921) (3.9301,0.981187) (3.9386,0.981453) (3.9470,0.981718) (3.9549,0.981984) (3.9624,0.982249) (3.9692,0.982515) (3.9752,0.982781) (3.9801,0.983046) (3.9841,0.983312) (3.9871,0.983578) (3.9892,0.983843) (3.9906,0.984109) (3.9914,0.984375) (3.9919,0.984640) (3.9923,0.984906) (3.9925,0.985172) (3.9928,0.985437) (3.9932,0.985703) (3.9936,0.985969) (3.9942,0.986234) (3.9948,0.986500) (4.0052,0.986500) (4.0058,0.986234) (4.0064,0.985969) (4.0068,0.985703) (4.0072,0.985437) (4.0075,0.985172) (4.0077,0.984906) (4.0081,0.984640) (4.0086,0.984375) (4.0094,0.984109) (4.0108,0.983843) (4.0129,0.983578) (4.0159,0.983312) (4.0199,0.983046) (4.0248,0.982781) (4.0308,0.982515) (4.0376,0.982249) (4.0451,0.981984) (4.0530,0.981718) (4.0614,0.981453) (4.0699,0.981187) (4.0787,0.980921) (4.0876,0.980656) (4.0967,0.980390) (4.1061,0.980124) (4.1159,0.979859) (4.1263,0.979593) (4.1374,0.979327) (4.1492,0.979062) (4.1619,0.978796) (4.1754,0.978530) (4.1895,0.978265) (4.2040,0.977999) (4.2185,0.977733) (4.2327,0.977468) (4.2463,0.977202) (4.2591,0.976936) (4.2710,0.976671) (4.2821,0.976405) (4.2921,0.976139) (4.3011,0.975874) (4.3087,0.975608) (4.3146,0.975342) (4.3185,0.975077) (4.3200,0.974811) (4.3191,0.974545) (4.3160,0.974280) (4.3111,0.974014) (4.3052,0.973748) (4.2987,0.973483) (4.2922,0.973217) (4.2858,0.972952) (4.2793,0.972686) (4.2726,0.972420) (4.2650,0.972155) (4.2564,0.971889) (4.2465,0.971623) (4.2354,0.971358) (4.2233,0.971092) (4.2105,0.970826) (4.1974,0.970561) (4.1844,0.970295) (4.1720,0.970029) (4.1602,0.969764) (4.1495,0.969498) (4.1399,0.969232) (4.1314,0.968967) (4.1241,0.968701) (4.1176,0.968435) (4.1117,0.968170) (4.1061,0.967904) (4.1003,0.967638) (4.0943,0.967373) (4.0877,0.967107) (4.0806,0.966841) (4.0732,0.966576) (4.0656,0.966310) (4.0581,0.966044) (4.0509,0.965779) (4.0443,0.965513) (4.0384,0.965247) (4.0333,0.964982) (4.0289,0.964716) (4.0251,0.964451) (4.0220,0.964185) (4.0193,0.963919) (4.0169,0.963654) (4.0148,0.963388) (4.0128,0.963122) (4.0111,0.962857) (4.0095,0.962591) (4.0082,0.962325) (4.0071,0.962060) (4.0062,0.961794) (4.0055,0.961528) (4.0050,0.961263) (4.0045,0.960997) (4.0042,0.960731) (4.0038,0.960466) (4.0034,0.960200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.963800) -- (axis cs:4,0.982800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.971500) rectangle (axis cs:4.08,0.976700);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.974300) -- (axis cs:4.08,0.974300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.973991)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9963,0.964200) (4.9956,0.964423) (4.9949,0.964646) (4.9940,0.964870) (4.9930,0.965093) (4.9918,0.965316) (4.9906,0.965539) (4.9893,0.965763) (4.9880,0.965986) (4.9868,0.966209) (4.9855,0.966432) (4.9843,0.966656) (4.9828,0.966879) (4.9812,0.967102) (4.9791,0.967325) (4.9765,0.967548) (4.9732,0.967772) (4.9693,0.967995) (4.9647,0.968218) (4.9596,0.968441) (4.9542,0.968665) (4.9486,0.968888) (4.9431,0.969111) (4.9377,0.969334) (4.9328,0.969558) (4.9283,0.969781) (4.9241,0.970004) (4.9202,0.970227) (4.9163,0.970451) (4.9121,0.970674) (4.9074,0.970897) (4.9019,0.971120) (4.8953,0.971343) (4.8874,0.971567) (4.8783,0.971790) (4.8678,0.972013) (4.8563,0.972236) (4.8440,0.972460) (4.8313,0.972683) (4.8187,0.972906) (4.8067,0.973129) (4.7958,0.973353) (4.7863,0.973576) (4.7783,0.973799) (4.7717,0.974022) (4.7663,0.974245) (4.7619,0.974469) (4.7580,0.974692) (4.7542,0.974915) (4.7503,0.975138) (4.7459,0.975362) (4.7410,0.975585) (4.7355,0.975808) (4.7293,0.976031) (4.7226,0.976255) (4.7155,0.976478) (4.7082,0.976701) (4.7011,0.976924) (4.6944,0.977147) (4.6886,0.977371) (4.6841,0.977594) (4.6811,0.977817) (4.6800,0.978040) (4.6810,0.978264) (4.6842,0.978487) (4.6897,0.978710) (4.6973,0.978933) (4.7070,0.979157) (4.7184,0.979380) (4.7312,0.979603) (4.7452,0.979826) (4.7600,0.980049) (4.7752,0.980273) (4.7906,0.980496) (4.8057,0.980719) (4.8202,0.980942) (4.8341,0.981166) (4.8470,0.981389) (4.8591,0.981612) (4.8701,0.981835) (4.8804,0.982059) (4.8898,0.982282) (4.8987,0.982505) (4.9071,0.982728) (4.9152,0.982952) (4.9230,0.983175) (4.9306,0.983398) (4.9378,0.983621) (4.9447,0.983844) (4.9512,0.984068) (4.9571,0.984291) (4.9624,0.984514) (4.9672,0.984737) (4.9713,0.984961) (4.9750,0.985184) (4.9781,0.985407) (4.9810,0.985630) (4.9835,0.985854) (4.9858,0.986077) (4.9880,0.986300) (5.0120,0.986300) (5.0142,0.986077) (5.0165,0.985854) (5.0190,0.985630) (5.0219,0.985407) (5.0250,0.985184) (5.0287,0.984961) (5.0328,0.984737) (5.0376,0.984514) (5.0429,0.984291) (5.0488,0.984068) (5.0553,0.983844) (5.0622,0.983621) (5.0694,0.983398) (5.0770,0.983175) (5.0848,0.982952) (5.0929,0.982728) (5.1013,0.982505) (5.1102,0.982282) (5.1196,0.982059) (5.1299,0.981835) (5.1409,0.981612) (5.1530,0.981389) (5.1659,0.981166) (5.1798,0.980942) (5.1943,0.980719) (5.2094,0.980496) (5.2248,0.980273) (5.2400,0.980049) (5.2548,0.979826) (5.2688,0.979603) (5.2816,0.979380) (5.2930,0.979157) (5.3027,0.978933) (5.3103,0.978710) (5.3158,0.978487) (5.3190,0.978264) (5.3200,0.978040) (5.3189,0.977817) (5.3159,0.977594) (5.3114,0.977371) (5.3056,0.977147) (5.2989,0.976924) (5.2918,0.976701) (5.2845,0.976478) (5.2774,0.976255) (5.2707,0.976031) (5.2645,0.975808) (5.2590,0.975585) (5.2541,0.975362) (5.2497,0.975138) (5.2458,0.974915) (5.2420,0.974692) (5.2381,0.974469) (5.2337,0.974245) (5.2283,0.974022) (5.2217,0.973799) (5.2137,0.973576) (5.2042,0.973353) (5.1933,0.973129) (5.1813,0.972906) (5.1687,0.972683) (5.1560,0.972460) (5.1437,0.972236) (5.1322,0.972013) (5.1217,0.971790) (5.1126,0.971567) (5.1047,0.971343) (5.0981,0.971120) (5.0926,0.970897) (5.0879,0.970674) (5.0837,0.970451) (5.0798,0.970227) (5.0759,0.970004) (5.0717,0.969781) (5.0672,0.969558) (5.0623,0.969334) (5.0569,0.969111) (5.0514,0.968888) (5.0458,0.968665) (5.0404,0.968441) (5.0353,0.968218) (5.0307,0.967995) (5.0268,0.967772) (5.0235,0.967548) (5.0209,0.967325) (5.0188,0.967102) (5.0172,0.966879) (5.0157,0.966656) (5.0145,0.966432) (5.0132,0.966209) (5.0120,0.965986) (5.0107,0.965763) (5.0094,0.965539) (5.0082,0.965316) (5.0070,0.965093) (5.0060,0.964870) (5.0051,0.964646) (5.0044,0.964423) (5.0037,0.964200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.966700) -- (axis cs:5,0.986300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.974100) rectangle (axis cs:5.08,0.979225);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.977050) -- (axis cs:5.08,0.977050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.976715)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9900,0.972200) (5.9888,0.972465) (5.9876,0.972729) (5.9866,0.972994) (5.9856,0.973259) (5.9848,0.973523) (5.9840,0.973788) (5.9832,0.974053) (5.9824,0.974317) (5.9814,0.974582) (5.9801,0.974846) (5.9787,0.975111) (5.9769,0.975376) (5.9749,0.975640) (5.9726,0.975905) (5.9700,0.976170) (5.9673,0.976434) (5.9645,0.976699) (5.9617,0.976964) (5.9589,0.977228) (5.9562,0.977493) (5.9537,0.977758) (5.9514,0.978022) (5.9491,0.978287) (5.9469,0.978552) (5.9446,0.978816) (5.9422,0.979081) (5.9395,0.979345) (5.9365,0.979610) (5.9331,0.979875) (5.9291,0.980139) (5.9247,0.980404) (5.9198,0.980669) (5.9143,0.980933) (5.9083,0.981198) (5.9018,0.981463) (5.8950,0.981727) (5.8879,0.981992) (5.8806,0.982257) (5.8734,0.982521) (5.8663,0.982786) (5.8595,0.983051) (5.8529,0.983315) (5.8468,0.983580) (5.8410,0.983844) (5.8354,0.984109) (5.8301,0.984374) (5.8248,0.984638) (5.8193,0.984903) (5.8136,0.985168) (5.8075,0.985432) (5.8010,0.985697) (5.7940,0.985962) (5.7867,0.986226) (5.7792,0.986491) (5.7715,0.986756) (5.7637,0.987020) (5.7560,0.987285) (5.7483,0.987549) (5.7407,0.987814) (5.7329,0.988079) (5.7251,0.988343) (5.7172,0.988608) (5.7094,0.988873) (5.7017,0.989137) (5.6947,0.989402) (5.6885,0.989667) (5.6838,0.989931) (5.6808,0.990196) (5.6800,0.990461) (5.6816,0.990725) (5.6857,0.990990) (5.6924,0.991255) (5.7014,0.991519) (5.7126,0.991784) (5.7255,0.992048) (5.7397,0.992313) (5.7549,0.992578) (5.7706,0.992842) (5.7865,0.993107) (5.8021,0.993372) (5.8174,0.993636) (5.8320,0.993901) (5.8460,0.994166) (5.8591,0.994430) (5.8715,0.994695) (5.8833,0.994960) (5.8943,0.995224) (5.9048,0.995489) (5.9147,0.995754) (5.9241,0.996018) (5.9330,0.996283) (5.9415,0.996547) (5.9494,0.996812) (5.9568,0.997077) (5.9636,0.997341) (5.9698,0.997606) (5.9753,0.997871) (5.9801,0.998135) (5.9842,0.998400) (6.0158,0.998400) (6.0199,0.998135) (6.0247,0.997871) (6.0302,0.997606) (6.0364,0.997341) (6.0432,0.997077) (6.0506,0.996812) (6.0585,0.996547) (6.0670,0.996283) (6.0759,0.996018) (6.0853,0.995754) (6.0952,0.995489) (6.1057,0.995224) (6.1167,0.994960) (6.1285,0.994695) (6.1409,0.994430) (6.1540,0.994166) (6.1680,0.993901) (6.1826,0.993636) (6.1979,0.993372) (6.2135,0.993107) (6.2294,0.992842) (6.2451,0.992578) (6.2603,0.992313) (6.2745,0.992048) (6.2874,0.991784) (6.2986,0.991519) (6.3076,0.991255) (6.3143,0.990990) (6.3184,0.990725) (6.3200,0.990461) (6.3192,0.990196) (6.3162,0.989931) (6.3115,0.989667) (6.3053,0.989402) (6.2983,0.989137) (6.2906,0.988873) (6.2828,0.988608) (6.2749,0.988343) (6.2671,0.988079) (6.2593,0.987814) (6.2517,0.987549) (6.2440,0.987285) (6.2363,0.987020) (6.2285,0.986756) (6.2208,0.986491) (6.2133,0.986226) (6.2060,0.985962) (6.1990,0.985697) (6.1925,0.985432) (6.1864,0.985168) (6.1807,0.984903) (6.1752,0.984638) (6.1699,0.984374) (6.1646,0.984109) (6.1590,0.983844) (6.1532,0.983580) (6.1471,0.983315) (6.1405,0.983051) (6.1337,0.982786) (6.1266,0.982521) (6.1194,0.982257) (6.1121,0.981992) (6.1050,0.981727) (6.0982,0.981463) (6.0917,0.981198) (6.0857,0.980933) (6.0802,0.980669) (6.0753,0.980404) (6.0709,0.980139) (6.0669,0.979875) (6.0635,0.979610) (6.0605,0.979345) (6.0578,0.979081) (6.0554,0.978816) (6.0531,0.978552) (6.0509,0.978287) (6.0486,0.978022) (6.0463,0.977758) (6.0438,0.977493) (6.0411,0.977228) (6.0383,0.976964) (6.0355,0.976699) (6.0327,0.976434) (6.0300,0.976170) (6.0274,0.975905) (6.0251,0.975640) (6.0231,0.975376) (6.0213,0.975111) (6.0199,0.974846) (6.0186,0.974582) (6.0176,0.974317) (6.0168,0.974053) (6.0160,0.973788) (6.0152,0.973523) (6.0144,0.973259) (6.0134,0.972994) (6.0124,0.972729) (6.0112,0.972465) (6.0100,0.972200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.975400) -- (axis cs:6,0.998400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.984900) rectangle (axis cs:6.08,0.991500);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.988900) -- (axis cs:6.08,0.988900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.988040)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9922,0.963600) (6.9912,0.963852) (6.9903,0.964103) (6.9895,0.964355) (6.9888,0.964606) (6.9882,0.964858) (6.9876,0.965109) (6.9871,0.965361) (6.9865,0.965612) (6.9859,0.965864) (6.9851,0.966115) (6.9841,0.966367) (6.9829,0.966618) (6.9813,0.966870) (6.9793,0.967121) (6.9769,0.967373) (6.9741,0.967624) (6.9709,0.967876) (6.9674,0.968127) (6.9637,0.968379) (6.9598,0.968630) (6.9558,0.968882) (6.9518,0.969133) (6.9479,0.969385) (6.9439,0.969636) (6.9399,0.969888) (6.9359,0.970139) (6.9315,0.970391) (6.9268,0.970642) (6.9216,0.970894) (6.9158,0.971145) (6.9093,0.971397) (6.9023,0.971648) (6.8948,0.971900) (6.8869,0.972152) (6.8787,0.972403) (6.8704,0.972655) (6.8621,0.972906) (6.8540,0.973158) (6.8460,0.973409) (6.8381,0.973661) (6.8304,0.973912) (6.8228,0.974164) (6.8152,0.974415) (6.8077,0.974667) (6.8001,0.974918) (6.7925,0.975170) (6.7850,0.975421) (6.7774,0.975673) (6.7697,0.975924) (6.7620,0.976176) (6.7543,0.976427) (6.7465,0.976679) (6.7388,0.976930) (6.7311,0.977182) (6.7236,0.977433) (6.7164,0.977685) (6.7095,0.977936) (6.7032,0.978188) (6.6974,0.978439) (6.6924,0.978691) (6.6881,0.978942) (6.6848,0.979194) (6.6823,0.979445) (6.6807,0.979697) (6.6800,0.979948) (6.6802,0.980200) (6.6813,0.980452) (6.6833,0.980703) (6.6861,0.980955) (6.6897,0.981206) (6.6941,0.981458) (6.6992,0.981709) (6.7052,0.981961) (6.7119,0.982212) (6.7194,0.982464) (6.7277,0.982715) (6.7368,0.982967) (6.7466,0.983218) (6.7571,0.983470) (6.7682,0.983721) (6.7798,0.983973) (6.7918,0.984224) (6.8040,0.984476) (6.8163,0.984727) (6.8286,0.984979) (6.8409,0.985230) (6.8531,0.985482) (6.8652,0.985733) (6.8773,0.985985) (6.8893,0.986236) (6.9011,0.986488) (6.9127,0.986739) (6.9238,0.986991) (6.9344,0.987242) (6.9443,0.987494) (6.9533,0.987745) (6.9614,0.987997) (6.9684,0.988248) (6.9745,0.988500) (7.0255,0.988500) (7.0316,0.988248) (7.0386,0.987997) (7.0467,0.987745) (7.0557,0.987494) (7.0656,0.987242) (7.0762,0.986991) (7.0873,0.986739) (7.0989,0.986488) (7.1107,0.986236) (7.1227,0.985985) (7.1348,0.985733) (7.1469,0.985482) (7.1591,0.985230) (7.1714,0.984979) (7.1837,0.984727) (7.1960,0.984476) (7.2082,0.984224) (7.2202,0.983973) (7.2318,0.983721) (7.2429,0.983470) (7.2534,0.983218) (7.2632,0.982967) (7.2723,0.982715) (7.2806,0.982464) (7.2881,0.982212) (7.2948,0.981961) (7.3008,0.981709) (7.3059,0.981458) (7.3103,0.981206) (7.3139,0.980955) (7.3167,0.980703) (7.3187,0.980452) (7.3198,0.980200) (7.3200,0.979948) (7.3193,0.979697) (7.3177,0.979445) (7.3152,0.979194) (7.3119,0.978942) (7.3076,0.978691) (7.3026,0.978439) (7.2968,0.978188) (7.2905,0.977936) (7.2836,0.977685) (7.2764,0.977433) (7.2689,0.977182) (7.2612,0.976930) (7.2535,0.976679) (7.2457,0.976427) (7.2380,0.976176) (7.2303,0.975924) (7.2226,0.975673) (7.2150,0.975421) (7.2075,0.975170) (7.1999,0.974918) (7.1923,0.974667) (7.1848,0.974415) (7.1772,0.974164) (7.1696,0.973912) (7.1619,0.973661) (7.1540,0.973409) (7.1460,0.973158) (7.1379,0.972906) (7.1296,0.972655) (7.1213,0.972403) (7.1131,0.972152) (7.1052,0.971900) (7.0977,0.971648) (7.0907,0.971397) (7.0842,0.971145) (7.0784,0.970894) (7.0732,0.970642) (7.0685,0.970391) (7.0641,0.970139) (7.0601,0.969888) (7.0561,0.969636) (7.0521,0.969385) (7.0482,0.969133) (7.0442,0.968882) (7.0402,0.968630) (7.0363,0.968379) (7.0326,0.968127) (7.0291,0.967876) (7.0259,0.967624) (7.0231,0.967373) (7.0207,0.967121) (7.0187,0.966870) (7.0171,0.966618) (7.0159,0.966367) (7.0149,0.966115) (7.0141,0.965864) (7.0135,0.965612) (7.0129,0.965361) (7.0124,0.965109) (7.0118,0.964858) (7.0112,0.964606) (7.0105,0.964355) (7.0097,0.964103) (7.0088,0.963852) (7.0078,0.963600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.966900) -- (axis cs:7,0.988500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.975975) rectangle (axis cs:7.08,0.982125);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.979250) -- (axis cs:7.08,0.979250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.978838)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9979,0.964300) (7.9979,0.964535) (7.9980,0.964771) (7.9982,0.965006) (7.9984,0.965241) (7.9985,0.965477) (7.9984,0.965712) (7.9982,0.965947) (7.9978,0.966183) (7.9971,0.966418) (7.9961,0.966654) (7.9948,0.966889) (7.9933,0.967124) (7.9916,0.967360) (7.9898,0.967595) (7.9880,0.967830) (7.9863,0.968066) (7.9847,0.968301) (7.9832,0.968536) (7.9818,0.968772) (7.9804,0.969007) (7.9789,0.969242) (7.9772,0.969478) (7.9751,0.969713) (7.9724,0.969948) (7.9690,0.970184) (7.9649,0.970419) (7.9601,0.970655) (7.9547,0.970890) (7.9489,0.971125) (7.9429,0.971361) (7.9370,0.971596) (7.9315,0.971831) (7.9262,0.972067) (7.9213,0.972302) (7.9165,0.972537) (7.9116,0.972773) (7.9064,0.973008) (7.9005,0.973243) (7.8939,0.973479) (7.8866,0.973714) (7.8784,0.973949) (7.8696,0.974185) (7.8603,0.974420) (7.8505,0.974656) (7.8404,0.974891) (7.8301,0.975126) (7.8200,0.975362) (7.8101,0.975597) (7.8006,0.975832) (7.7915,0.976068) (7.7827,0.976303) (7.7740,0.976538) (7.7651,0.976774) (7.7558,0.977009) (7.7458,0.977244) (7.7351,0.977480) (7.7241,0.977715) (7.7131,0.977951) (7.7028,0.978186) (7.6937,0.978421) (7.6866,0.978657) (7.6819,0.978892) (7.6800,0.979127) (7.6810,0.979363) (7.6849,0.979598) (7.6914,0.979833) (7.7001,0.980069) (7.7103,0.980304) (7.7216,0.980539) (7.7333,0.980775) (7.7452,0.981010) (7.7568,0.981245) (7.7680,0.981481) (7.7790,0.981716) (7.7899,0.981952) (7.8009,0.982187) (7.8124,0.982422) (7.8245,0.982658) (7.8373,0.982893) (7.8508,0.983128) (7.8647,0.983364) (7.8789,0.983599) (7.8930,0.983834) (7.9065,0.984070) (7.9192,0.984305) (7.9307,0.984540) (7.9409,0.984776) (7.9497,0.985011) (7.9571,0.985246) (7.9632,0.985482) (7.9683,0.985717) (7.9726,0.985953) (7.9762,0.986188) (7.9793,0.986423) (7.9820,0.986659) (7.9845,0.986894) (7.9868,0.987129) (7.9889,0.987365) (7.9908,0.987600) (8.0092,0.987600) (8.0111,0.987365) (8.0132,0.987129) (8.0155,0.986894) (8.0180,0.986659) (8.0207,0.986423) (8.0238,0.986188) (8.0274,0.985953) (8.0317,0.985717) (8.0368,0.985482) (8.0429,0.985246) (8.0503,0.985011) (8.0591,0.984776) (8.0693,0.984540) (8.0808,0.984305) (8.0935,0.984070) (8.1070,0.983834) (8.1211,0.983599) (8.1353,0.983364) (8.1492,0.983128) (8.1627,0.982893) (8.1755,0.982658) (8.1876,0.982422) (8.1991,0.982187) (8.2101,0.981952) (8.2210,0.981716) (8.2320,0.981481) (8.2432,0.981245) (8.2548,0.981010) (8.2667,0.980775) (8.2784,0.980539) (8.2897,0.980304) (8.2999,0.980069) (8.3086,0.979833) (8.3151,0.979598) (8.3190,0.979363) (8.3200,0.979127) (8.3181,0.978892) (8.3134,0.978657) (8.3063,0.978421) (8.2972,0.978186) (8.2869,0.977951) (8.2759,0.977715) (8.2649,0.977480) (8.2542,0.977244) (8.2442,0.977009) (8.2349,0.976774) (8.2260,0.976538) (8.2173,0.976303) (8.2085,0.976068) (8.1994,0.975832) (8.1899,0.975597) (8.1800,0.975362) (8.1699,0.975126) (8.1596,0.974891) (8.1495,0.974656) (8.1397,0.974420) (8.1304,0.974185) (8.1216,0.973949) (8.1134,0.973714) (8.1061,0.973479) (8.0995,0.973243) (8.0936,0.973008) (8.0884,0.972773) (8.0835,0.972537) (8.0787,0.972302) (8.0738,0.972067) (8.0685,0.971831) (8.0630,0.971596) (8.0571,0.971361) (8.0511,0.971125) (8.0453,0.970890) (8.0399,0.970655) (8.0351,0.970419) (8.0310,0.970184) (8.0276,0.969948) (8.0249,0.969713) (8.0228,0.969478) (8.0211,0.969242) (8.0196,0.969007) (8.0182,0.968772) (8.0168,0.968536) (8.0153,0.968301) (8.0137,0.968066) (8.0120,0.967830) (8.0102,0.967595) (8.0084,0.967360) (8.0067,0.967124) (8.0052,0.966889) (8.0039,0.966654) (8.0029,0.966418) (8.0022,0.966183) (8.0018,0.965947) (8.0016,0.965712) (8.0015,0.965477) (8.0016,0.965241) (8.0018,0.965006) (8.0020,0.964771) (8.0021,0.964535) (8.0021,0.964300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.969200) -- (axis cs:8,0.987600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.976175) rectangle (axis cs:8.08,0.980900);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.978800) -- (axis cs:8.08,0.978800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.978400)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=1.933, ymax=9.308,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=7.319643,
            lower quartile=7.639029,
            median=7.751862,
            upper quartile=7.880005,
            upper whisker=8.229305,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,8.300832) (0,7.119595) (0,8.266821) (0,7.163270) (0,8.306490) (0,7.273605)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,7.758387)};
        \addplot[
          boxplot prepared={
            lower whisker=6.287051,
            lower quartile=7.119583,
            median=7.505439,
            upper quartile=7.883071,
            upper whisker=8.972656,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,9.069763) (0,9.066268) (0,9.289009)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,7.548116)};
        \addplot[
          boxplot prepared={
            lower whisker=6.147440,
            lower quartile=6.598736,
            median=6.794877,
            upper quartile=7.007245,
            upper whisker=7.599436,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.698645) (0,7.787438)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,6.815109)};
        \addplot[
          boxplot prepared={
            lower whisker=5.286154,
            lower quartile=5.534118,
            median=5.637955,
            upper quartile=5.729784,
            upper whisker=6.017377,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.186045) (0,6.134406) (0,6.159981) (0,6.042663)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.638403)};
        \addplot[
          boxplot prepared={
            lower whisker=5.376773,
            lower quartile=5.649119,
            median=5.747146,
            upper quartile=5.835723,
            upper whisker=6.098052,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.205132) (0,6.135686) (0,6.148092) (0,6.255143) (0,6.187170) (0,5.342007) (0,6.161579) (0,5.316768) (0,6.155095)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,5.748087)};
        \addplot[
          boxplot prepared={
            lower whisker=2.477000,
            lower quartile=3.060528,
            median=3.271853,
            upper quartile=3.538189,
            upper whisker=4.230629,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.328142) (0,4.799701) (0,4.419141) (0,5.070319) (0,4.425891) (0,4.589238) (0,4.561601) (0,5.223081) (0,5.235115) (0,4.557815) (0,4.622397) (0,4.441336) (0,5.140934) (0,4.359146)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,3.325043)};
        \addplot[
          boxplot prepared={
            lower whisker=2.268578,
            lower quartile=2.645484,
            median=2.779695,
            upper quartile=2.929973,
            upper whisker=3.310566,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.479998) (0,3.457380) (0,3.484537)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,2.788206)};
        \addplot[
          boxplot prepared={
            lower whisker=2.291447,
            lower quartile=2.623998,
            median=2.746368,
            upper quartile=2.897159,
            upper whisker=3.267061,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.332843) (0,3.321119) (0,3.403623) (0,3.335367) (0,3.743305) (0,2.173029)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,2.762462)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\varepsilon = 0.05$}
  \label{fig:appHc_Vehicle30_epssweep_box_eps050_beta1e-06}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.8448, ymax=0.9594,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.850000)--(axis cs:8.5,0.850000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9974,0.860700) (0.9973,0.861200) (0.9973,0.861700) (0.9971,0.862200) (0.9968,0.862700) (0.9963,0.863200) (0.9955,0.863700) (0.9944,0.864200) (0.9928,0.864700) (0.9909,0.865200) (0.9885,0.865700) (0.9858,0.866200) (0.9828,0.866700) (0.9795,0.867200) (0.9759,0.867700) (0.9720,0.868200) (0.9679,0.868700) (0.9634,0.869200) (0.9586,0.869700) (0.9535,0.870200) (0.9479,0.870700) (0.9420,0.871200) (0.9356,0.871700) (0.9288,0.872200) (0.9213,0.872700) (0.9130,0.873200) (0.9039,0.873700) (0.8938,0.874200) (0.8827,0.874700) (0.8709,0.875200) (0.8585,0.875700) (0.8458,0.876200) (0.8333,0.876700) (0.8214,0.877200) (0.8104,0.877700) (0.8005,0.878200) (0.7918,0.878700) (0.7843,0.879200) (0.7778,0.879700) (0.7717,0.880200) (0.7658,0.880700) (0.7596,0.881200) (0.7528,0.881700) (0.7451,0.882200) (0.7367,0.882700) (0.7277,0.883200) (0.7186,0.883700) (0.7100,0.884200) (0.7023,0.884700) (0.6959,0.885200) (0.6910,0.885700) (0.6874,0.886200) (0.6850,0.886700) (0.6834,0.887200) (0.6821,0.887700) (0.6811,0.888200) (0.6803,0.888700) (0.6800,0.889200) (0.6807,0.889700) (0.6829,0.890200) (0.6870,0.890700) (0.6934,0.891200) (0.7023,0.891700) (0.7136,0.892200) (0.7269,0.892700) (0.7419,0.893200) (0.7580,0.893700) (0.7747,0.894200) (0.7914,0.894700) (0.8078,0.895200) (0.8234,0.895700) (0.8380,0.896200) (0.8514,0.896700) (0.8634,0.897200) (0.8742,0.897700) (0.8837,0.898200) (0.8921,0.898700) (0.8998,0.899200) (0.9069,0.899700) (0.9136,0.900200) (0.9203,0.900700) (0.9270,0.901200) (0.9337,0.901700) (0.9406,0.902200) (0.9474,0.902700) (0.9540,0.903200) (0.9603,0.903700) (0.9660,0.904200) (0.9712,0.904700) (0.9758,0.905200) (0.9798,0.905700) (0.9832,0.906200) (0.9861,0.906700) (0.9886,0.907200) (0.9906,0.907700) (0.9923,0.908200) (0.9936,0.908700) (0.9947,0.909200) (0.9955,0.909700) (0.9962,0.910200) (1.0038,0.910200) (1.0045,0.909700) (1.0053,0.909200) (1.0064,0.908700) (1.0077,0.908200) (1.0094,0.907700) (1.0114,0.907200) (1.0139,0.906700) (1.0168,0.906200) (1.0202,0.905700) (1.0242,0.905200) (1.0288,0.904700) (1.0340,0.904200) (1.0397,0.903700) (1.0460,0.903200) (1.0526,0.902700) (1.0594,0.902200) (1.0663,0.901700) (1.0730,0.901200) (1.0797,0.900700) (1.0864,0.900200) (1.0931,0.899700) (1.1002,0.899200) (1.1079,0.898700) (1.1163,0.898200) (1.1258,0.897700) (1.1366,0.897200) (1.1486,0.896700) (1.1620,0.896200) (1.1766,0.895700) (1.1922,0.895200) (1.2086,0.894700) (1.2253,0.894200) (1.2420,0.893700) (1.2581,0.893200) (1.2731,0.892700) (1.2864,0.892200) (1.2977,0.891700) (1.3066,0.891200) (1.3130,0.890700) (1.3171,0.890200) (1.3193,0.889700) (1.3200,0.889200) (1.3197,0.888700) (1.3189,0.888200) (1.3179,0.887700) (1.3166,0.887200) (1.3150,0.886700) (1.3126,0.886200) (1.3090,0.885700) (1.3041,0.885200) (1.2977,0.884700) (1.2900,0.884200) (1.2814,0.883700) (1.2723,0.883200) (1.2633,0.882700) (1.2549,0.882200) (1.2472,0.881700) (1.2404,0.881200) (1.2342,0.880700) (1.2283,0.880200) (1.2222,0.879700) (1.2157,0.879200) (1.2082,0.878700) (1.1995,0.878200) (1.1896,0.877700) (1.1786,0.877200) (1.1667,0.876700) (1.1542,0.876200) (1.1415,0.875700) (1.1291,0.875200) (1.1173,0.874700) (1.1062,0.874200) (1.0961,0.873700) (1.0870,0.873200) (1.0787,0.872700) (1.0712,0.872200) (1.0644,0.871700) (1.0580,0.871200) (1.0521,0.870700) (1.0465,0.870200) (1.0414,0.869700) (1.0366,0.869200) (1.0321,0.868700) (1.0280,0.868200) (1.0241,0.867700) (1.0205,0.867200) (1.0172,0.866700) (1.0142,0.866200) (1.0115,0.865700) (1.0091,0.865200) (1.0072,0.864700) (1.0056,0.864200) (1.0045,0.863700) (1.0037,0.863200) (1.0032,0.862700) (1.0029,0.862200) (1.0027,0.861700) (1.0027,0.861200) (1.0026,0.860700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.866500) -- (axis cs:1,0.906100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.881275) rectangle (axis cs:1.08,0.891900);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.886900) -- (axis cs:1.08,0.886900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.886695)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9937,0.880700) (1.9930,0.881436) (1.9924,0.882173) (1.9918,0.882909) (1.9913,0.883645) (1.9907,0.884382) (1.9900,0.885118) (1.9891,0.885855) (1.9879,0.886591) (1.9864,0.887327) (1.9845,0.888064) (1.9822,0.888800) (1.9794,0.889536) (1.9762,0.890273) (1.9727,0.891009) (1.9689,0.891745) (1.9649,0.892482) (1.9607,0.893218) (1.9565,0.893955) (1.9522,0.894691) (1.9477,0.895427) (1.9431,0.896164) (1.9381,0.896900) (1.9325,0.897636) (1.9261,0.898373) (1.9188,0.899109) (1.9103,0.899845) (1.9005,0.900582) (1.8896,0.901318) (1.8776,0.902055) (1.8649,0.902791) (1.8518,0.903527) (1.8389,0.904264) (1.8265,0.905000) (1.8150,0.905736) (1.8046,0.906473) (1.7955,0.907209) (1.7875,0.907945) (1.7804,0.908682) (1.7738,0.909418) (1.7675,0.910155) (1.7610,0.910891) (1.7541,0.911627) (1.7467,0.912364) (1.7387,0.913100) (1.7304,0.913836) (1.7219,0.914573) (1.7136,0.915309) (1.7057,0.916045) (1.6985,0.916782) (1.6924,0.917518) (1.6874,0.918255) (1.6836,0.918991) (1.6812,0.919727) (1.6800,0.920464) (1.6801,0.921200) (1.6814,0.921936) (1.6839,0.922673) (1.6875,0.923409) (1.6923,0.924145) (1.6982,0.924882) (1.7053,0.925618) (1.7134,0.926355) (1.7225,0.927091) (1.7324,0.927827) (1.7429,0.928564) (1.7538,0.929300) (1.7648,0.930036) (1.7759,0.930773) (1.7868,0.931509) (1.7977,0.932245) (1.8085,0.932982) (1.8192,0.933718) (1.8300,0.934455) (1.8409,0.935191) (1.8517,0.935927) (1.8626,0.936664) (1.8733,0.937400) (1.8837,0.938136) (1.8938,0.938873) (1.9032,0.939609) (1.9120,0.940345) (1.9201,0.941082) (1.9274,0.941818) (1.9340,0.942555) (1.9400,0.943291) (1.9454,0.944027) (1.9506,0.944764) (1.9555,0.945500) (1.9603,0.946236) (1.9649,0.946973) (1.9694,0.947709) (1.9736,0.948445) (1.9776,0.949182) (1.9812,0.949918) (1.9844,0.950655) (1.9872,0.951391) (1.9895,0.952127) (1.9915,0.952864) (1.9932,0.953600) (2.0068,0.953600) (2.0085,0.952864) (2.0105,0.952127) (2.0128,0.951391) (2.0156,0.950655) (2.0188,0.949918) (2.0224,0.949182) (2.0264,0.948445) (2.0306,0.947709) (2.0351,0.946973) (2.0397,0.946236) (2.0445,0.945500) (2.0494,0.944764) (2.0546,0.944027) (2.0600,0.943291) (2.0660,0.942555) (2.0726,0.941818) (2.0799,0.941082) (2.0880,0.940345) (2.0968,0.939609) (2.1062,0.938873) (2.1163,0.938136) (2.1267,0.937400) (2.1374,0.936664) (2.1483,0.935927) (2.1591,0.935191) (2.1700,0.934455) (2.1808,0.933718) (2.1915,0.932982) (2.2023,0.932245) (2.2132,0.931509) (2.2241,0.930773) (2.2352,0.930036) (2.2462,0.929300) (2.2571,0.928564) (2.2676,0.927827) (2.2775,0.927091) (2.2866,0.926355) (2.2947,0.925618) (2.3018,0.924882) (2.3077,0.924145) (2.3125,0.923409) (2.3161,0.922673) (2.3186,0.921936) (2.3199,0.921200) (2.3200,0.920464) (2.3188,0.919727) (2.3164,0.918991) (2.3126,0.918255) (2.3076,0.917518) (2.3015,0.916782) (2.2943,0.916045) (2.2864,0.915309) (2.2781,0.914573) (2.2696,0.913836) (2.2613,0.913100) (2.2533,0.912364) (2.2459,0.911627) (2.2390,0.910891) (2.2325,0.910155) (2.2262,0.909418) (2.2196,0.908682) (2.2125,0.907945) (2.2045,0.907209) (2.1954,0.906473) (2.1850,0.905736) (2.1735,0.905000) (2.1611,0.904264) (2.1482,0.903527) (2.1351,0.902791) (2.1224,0.902055) (2.1104,0.901318) (2.0995,0.900582) (2.0897,0.899845) (2.0812,0.899109) (2.0739,0.898373) (2.0675,0.897636) (2.0619,0.896900) (2.0569,0.896164) (2.0523,0.895427) (2.0478,0.894691) (2.0435,0.893955) (2.0393,0.893218) (2.0351,0.892482) (2.0311,0.891745) (2.0273,0.891009) (2.0238,0.890273) (2.0206,0.889536) (2.0178,0.888800) (2.0155,0.888064) (2.0136,0.887327) (2.0121,0.886591) (2.0109,0.885855) (2.0100,0.885118) (2.0093,0.884382) (2.0087,0.883645) (2.0082,0.882909) (2.0076,0.882173) (2.0070,0.881436) (2.0063,0.880700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.887200) -- (axis cs:2,0.950400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.910850) rectangle (axis cs:2.08,0.927850);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.919850) -- (axis cs:2.08,0.919850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.919686)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9961,0.867700) (2.9956,0.868313) (2.9951,0.868926) (2.9946,0.869539) (2.9940,0.870153) (2.9934,0.870766) (2.9927,0.871379) (2.9919,0.871992) (2.9908,0.872605) (2.9895,0.873218) (2.9878,0.873831) (2.9858,0.874444) (2.9834,0.875058) (2.9806,0.875671) (2.9774,0.876284) (2.9740,0.876897) (2.9704,0.877510) (2.9666,0.878123) (2.9627,0.878736) (2.9587,0.879349) (2.9544,0.879963) (2.9498,0.880576) (2.9448,0.881189) (2.9393,0.881802) (2.9330,0.882415) (2.9261,0.883028) (2.9185,0.883641) (2.9102,0.884255) (2.9015,0.884868) (2.8923,0.885481) (2.8830,0.886094) (2.8738,0.886707) (2.8647,0.887320) (2.8558,0.887933) (2.8471,0.888546) (2.8385,0.889160) (2.8299,0.889773) (2.8212,0.890386) (2.8123,0.890999) (2.8031,0.891612) (2.7937,0.892225) (2.7840,0.892838) (2.7742,0.893452) (2.7642,0.894065) (2.7540,0.894678) (2.7437,0.895291) (2.7334,0.895904) (2.7233,0.896517) (2.7134,0.897130) (2.7043,0.897743) (2.6961,0.898357) (2.6894,0.898970) (2.6843,0.899583) (2.6812,0.900196) (2.6800,0.900809) (2.6807,0.901422) (2.6833,0.902035) (2.6873,0.902648) (2.6926,0.903262) (2.6989,0.903875) (2.7059,0.904488) (2.7136,0.905101) (2.7218,0.905714) (2.7303,0.906327) (2.7393,0.906940) (2.7487,0.907554) (2.7585,0.908167) (2.7687,0.908780) (2.7793,0.909393) (2.7902,0.910006) (2.8013,0.910619) (2.8124,0.911232) (2.8232,0.911845) (2.8336,0.912459) (2.8434,0.913072) (2.8525,0.913685) (2.8609,0.914298) (2.8687,0.914911) (2.8760,0.915524) (2.8829,0.916137) (2.8897,0.916751) (2.8965,0.917364) (2.9034,0.917977) (2.9106,0.918590) (2.9180,0.919203) (2.9256,0.919816) (2.9333,0.920429) (2.9410,0.921042) (2.9485,0.921656) (2.9556,0.922269) (2.9623,0.922882) (2.9684,0.923495) (2.9739,0.924108) (2.9787,0.924721) (2.9828,0.925334) (2.9862,0.925947) (2.9890,0.926561) (2.9913,0.927174) (2.9930,0.927787) (2.9944,0.928400) (3.0056,0.928400) (3.0070,0.927787) (3.0087,0.927174) (3.0110,0.926561) (3.0138,0.925947) (3.0172,0.925334) (3.0213,0.924721) (3.0261,0.924108) (3.0316,0.923495) (3.0377,0.922882) (3.0444,0.922269) (3.0515,0.921656) (3.0590,0.921042) (3.0667,0.920429) (3.0744,0.919816) (3.0820,0.919203) (3.0894,0.918590) (3.0966,0.917977) (3.1035,0.917364) (3.1103,0.916751) (3.1171,0.916137) (3.1240,0.915524) (3.1313,0.914911) (3.1391,0.914298) (3.1475,0.913685) (3.1566,0.913072) (3.1664,0.912459) (3.1768,0.911845) (3.1876,0.911232) (3.1987,0.910619) (3.2098,0.910006) (3.2207,0.909393) (3.2313,0.908780) (3.2415,0.908167) (3.2513,0.907554) (3.2607,0.906940) (3.2697,0.906327) (3.2782,0.905714) (3.2864,0.905101) (3.2941,0.904488) (3.3011,0.903875) (3.3074,0.903262) (3.3127,0.902648) (3.3167,0.902035) (3.3193,0.901422) (3.3200,0.900809) (3.3188,0.900196) (3.3157,0.899583) (3.3106,0.898970) (3.3039,0.898357) (3.2957,0.897743) (3.2866,0.897130) (3.2767,0.896517) (3.2666,0.895904) (3.2563,0.895291) (3.2460,0.894678) (3.2358,0.894065) (3.2258,0.893452) (3.2160,0.892838) (3.2063,0.892225) (3.1969,0.891612) (3.1877,0.890999) (3.1788,0.890386) (3.1701,0.889773) (3.1615,0.889160) (3.1529,0.888546) (3.1442,0.887933) (3.1353,0.887320) (3.1262,0.886707) (3.1170,0.886094) (3.1077,0.885481) (3.0985,0.884868) (3.0898,0.884255) (3.0815,0.883641) (3.0739,0.883028) (3.0670,0.882415) (3.0607,0.881802) (3.0552,0.881189) (3.0502,0.880576) (3.0456,0.879963) (3.0413,0.879349) (3.0373,0.878736) (3.0334,0.878123) (3.0296,0.877510) (3.0260,0.876897) (3.0226,0.876284) (3.0194,0.875671) (3.0166,0.875058) (3.0142,0.874444) (3.0122,0.873831) (3.0105,0.873218) (3.0092,0.872605) (3.0081,0.871992) (3.0073,0.871379) (3.0066,0.870766) (3.0060,0.870153) (3.0054,0.869539) (3.0049,0.868926) (3.0044,0.868313) (3.0039,0.867700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.876600) -- (axis cs:3,0.928400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.894100) rectangle (axis cs:3.08,0.907825);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.900800) -- (axis cs:3.08,0.900800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.900885)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9970,0.864900) (3.9967,0.865370) (3.9965,0.865839) (3.9961,0.866309) (3.9958,0.866779) (3.9954,0.867248) (3.9949,0.867718) (3.9943,0.868188) (3.9936,0.868658) (3.9927,0.869127) (3.9915,0.869597) (3.9901,0.870067) (3.9882,0.870536) (3.9858,0.871006) (3.9827,0.871476) (3.9788,0.871945) (3.9741,0.872415) (3.9685,0.872885) (3.9621,0.873355) (3.9550,0.873824) (3.9473,0.874294) (3.9392,0.874764) (3.9311,0.875233) (3.9231,0.875703) (3.9156,0.876173) (3.9090,0.876642) (3.9032,0.877112) (3.8984,0.877582) (3.8946,0.878052) (3.8915,0.878521) (3.8889,0.878991) (3.8864,0.879461) (3.8839,0.879930) (3.8810,0.880400) (3.8775,0.880870) (3.8731,0.881339) (3.8677,0.881809) (3.8611,0.882279) (3.8531,0.882748) (3.8436,0.883218) (3.8326,0.883688) (3.8202,0.884158) (3.8067,0.884627) (3.7924,0.885097) (3.7777,0.885567) (3.7632,0.886036) (3.7493,0.886506) (3.7364,0.886976) (3.7248,0.887445) (3.7147,0.887915) (3.7061,0.888385) (3.6991,0.888855) (3.6933,0.889324) (3.6888,0.889794) (3.6852,0.890264) (3.6826,0.890733) (3.6808,0.891203) (3.6800,0.891673) (3.6802,0.892142) (3.6816,0.892612) (3.6842,0.893082) (3.6881,0.893552) (3.6931,0.894021) (3.6992,0.894491) (3.7061,0.894961) (3.7139,0.895430) (3.7223,0.895900) (3.7313,0.896370) (3.7409,0.896839) (3.7511,0.897309) (3.7620,0.897779) (3.7735,0.898248) (3.7857,0.898718) (3.7983,0.899188) (3.8112,0.899658) (3.8240,0.900127) (3.8367,0.900597) (3.8488,0.901067) (3.8604,0.901536) (3.8713,0.902006) (3.8815,0.902476) (3.8911,0.902945) (3.9002,0.903415) (3.9088,0.903885) (3.9170,0.904355) (3.9249,0.904824) (3.9324,0.905294) (3.9395,0.905764) (3.9463,0.906233) (3.9527,0.906703) (3.9587,0.907173) (3.9644,0.907642) (3.9695,0.908112) (3.9742,0.908582) (3.9784,0.909052) (3.9820,0.909521) (3.9852,0.909991) (3.9879,0.910461) (3.9901,0.910930) (3.9920,0.911400) (4.0080,0.911400) (4.0099,0.910930) (4.0121,0.910461) (4.0148,0.909991) (4.0180,0.909521) (4.0216,0.909052) (4.0258,0.908582) (4.0305,0.908112) (4.0356,0.907642) (4.0413,0.907173) (4.0473,0.906703) (4.0537,0.906233) (4.0605,0.905764) (4.0676,0.905294) (4.0751,0.904824) (4.0830,0.904355) (4.0912,0.903885) (4.0998,0.903415) (4.1089,0.902945) (4.1185,0.902476) (4.1287,0.902006) (4.1396,0.901536) (4.1512,0.901067) (4.1633,0.900597) (4.1760,0.900127) (4.1888,0.899658) (4.2017,0.899188) (4.2143,0.898718) (4.2265,0.898248) (4.2380,0.897779) (4.2489,0.897309) (4.2591,0.896839) (4.2687,0.896370) (4.2777,0.895900) (4.2861,0.895430) (4.2939,0.894961) (4.3008,0.894491) (4.3069,0.894021) (4.3119,0.893552) (4.3158,0.893082) (4.3184,0.892612) (4.3198,0.892142) (4.3200,0.891673) (4.3192,0.891203) (4.3174,0.890733) (4.3148,0.890264) (4.3112,0.889794) (4.3067,0.889324) (4.3009,0.888855) (4.2939,0.888385) (4.2853,0.887915) (4.2752,0.887445) (4.2636,0.886976) (4.2507,0.886506) (4.2368,0.886036) (4.2223,0.885567) (4.2076,0.885097) (4.1933,0.884627) (4.1798,0.884158) (4.1674,0.883688) (4.1564,0.883218) (4.1469,0.882748) (4.1389,0.882279) (4.1323,0.881809) (4.1269,0.881339) (4.1225,0.880870) (4.1190,0.880400) (4.1161,0.879930) (4.1136,0.879461) (4.1111,0.878991) (4.1085,0.878521) (4.1054,0.878052) (4.1016,0.877582) (4.0968,0.877112) (4.0910,0.876642) (4.0844,0.876173) (4.0769,0.875703) (4.0689,0.875233) (4.0608,0.874764) (4.0527,0.874294) (4.0450,0.873824) (4.0379,0.873355) (4.0315,0.872885) (4.0259,0.872415) (4.0212,0.871945) (4.0173,0.871476) (4.0142,0.871006) (4.0118,0.870536) (4.0099,0.870067) (4.0085,0.869597) (4.0073,0.869127) (4.0064,0.868658) (4.0057,0.868188) (4.0051,0.867718) (4.0046,0.867248) (4.0042,0.866779) (4.0039,0.866309) (4.0035,0.865839) (4.0033,0.865370) (4.0030,0.864900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.872700) -- (axis cs:4,0.911400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.886175) rectangle (axis cs:4.08,0.896425);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.891400) -- (axis cs:4.08,0.891400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.890963)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9911,0.875500) (4.9891,0.875905) (4.9868,0.876310) (4.9842,0.876715) (4.9814,0.877120) (4.9783,0.877525) (4.9750,0.877930) (4.9716,0.878335) (4.9680,0.878740) (4.9643,0.879145) (4.9605,0.879551) (4.9567,0.879956) (4.9527,0.880361) (4.9487,0.880766) (4.9447,0.881171) (4.9405,0.881576) (4.9362,0.881981) (4.9318,0.882386) (4.9272,0.882791) (4.9225,0.883196) (4.9176,0.883601) (4.9124,0.884006) (4.9070,0.884411) (4.9012,0.884816) (4.8951,0.885221) (4.8884,0.885626) (4.8813,0.886031) (4.8737,0.886436) (4.8655,0.886841) (4.8568,0.887246) (4.8477,0.887652) (4.8382,0.888057) (4.8285,0.888462) (4.8186,0.888867) (4.8087,0.889272) (4.7991,0.889677) (4.7898,0.890082) (4.7810,0.890487) (4.7728,0.890892) (4.7653,0.891297) (4.7584,0.891702) (4.7521,0.892107) (4.7462,0.892512) (4.7404,0.892917) (4.7346,0.893322) (4.7286,0.893727) (4.7225,0.894132) (4.7163,0.894537) (4.7102,0.894942) (4.7043,0.895347) (4.6990,0.895753) (4.6943,0.896158) (4.6904,0.896563) (4.6873,0.896968) (4.6848,0.897373) (4.6829,0.897778) (4.6814,0.898183) (4.6805,0.898588) (4.6800,0.898993) (4.6802,0.899398) (4.6813,0.899803) (4.6835,0.900208) (4.6870,0.900613) (4.6919,0.901018) (4.6983,0.901423) (4.7062,0.901828) (4.7154,0.902233) (4.7259,0.902638) (4.7373,0.903043) (4.7495,0.903448) (4.7624,0.903854) (4.7756,0.904259) (4.7890,0.904664) (4.8025,0.905069) (4.8159,0.905474) (4.8290,0.905879) (4.8417,0.906284) (4.8538,0.906689) (4.8653,0.907094) (4.8761,0.907499) (4.8860,0.907904) (4.8953,0.908309) (4.9038,0.908714) (4.9118,0.909119) (4.9192,0.909524) (4.9262,0.909929) (4.9328,0.910334) (4.9391,0.910739) (4.9451,0.911144) (4.9508,0.911549) (4.9562,0.911955) (4.9612,0.912360) (4.9659,0.912765) (4.9702,0.913170) (4.9742,0.913575) (4.9779,0.913980) (4.9811,0.914385) (4.9841,0.914790) (4.9867,0.915195) (4.9891,0.915600) (5.0109,0.915600) (5.0133,0.915195) (5.0159,0.914790) (5.0189,0.914385) (5.0221,0.913980) (5.0258,0.913575) (5.0298,0.913170) (5.0341,0.912765) (5.0388,0.912360) (5.0438,0.911955) (5.0492,0.911549) (5.0549,0.911144) (5.0609,0.910739) (5.0672,0.910334) (5.0738,0.909929) (5.0808,0.909524) (5.0882,0.909119) (5.0962,0.908714) (5.1047,0.908309) (5.1140,0.907904) (5.1239,0.907499) (5.1347,0.907094) (5.1462,0.906689) (5.1583,0.906284) (5.1710,0.905879) (5.1841,0.905474) (5.1975,0.905069) (5.2110,0.904664) (5.2244,0.904259) (5.2376,0.903854) (5.2505,0.903448) (5.2627,0.903043) (5.2741,0.902638) (5.2846,0.902233) (5.2938,0.901828) (5.3017,0.901423) (5.3081,0.901018) (5.3130,0.900613) (5.3165,0.900208) (5.3187,0.899803) (5.3198,0.899398) (5.3200,0.898993) (5.3195,0.898588) (5.3186,0.898183) (5.3171,0.897778) (5.3152,0.897373) (5.3127,0.896968) (5.3096,0.896563) (5.3057,0.896158) (5.3010,0.895753) (5.2957,0.895347) (5.2898,0.894942) (5.2837,0.894537) (5.2775,0.894132) (5.2714,0.893727) (5.2654,0.893322) (5.2596,0.892917) (5.2538,0.892512) (5.2479,0.892107) (5.2416,0.891702) (5.2347,0.891297) (5.2272,0.890892) (5.2190,0.890487) (5.2102,0.890082) (5.2009,0.889677) (5.1913,0.889272) (5.1814,0.888867) (5.1715,0.888462) (5.1618,0.888057) (5.1523,0.887652) (5.1432,0.887246) (5.1345,0.886841) (5.1263,0.886436) (5.1187,0.886031) (5.1116,0.885626) (5.1049,0.885221) (5.0988,0.884816) (5.0930,0.884411) (5.0876,0.884006) (5.0824,0.883601) (5.0775,0.883196) (5.0728,0.882791) (5.0682,0.882386) (5.0638,0.881981) (5.0595,0.881576) (5.0553,0.881171) (5.0513,0.880766) (5.0473,0.880361) (5.0433,0.879956) (5.0395,0.879551) (5.0357,0.879145) (5.0320,0.878740) (5.0284,0.878335) (5.0250,0.877930) (5.0217,0.877525) (5.0186,0.877120) (5.0158,0.876715) (5.0132,0.876310) (5.0109,0.875905) (5.0089,0.875500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.877800) -- (axis cs:5,0.915600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.891800) rectangle (axis cs:5.08,0.902000);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.896850) -- (axis cs:5.08,0.896850);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.896695)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9975,0.869100) (5.9975,0.869960) (5.9974,0.870819) (5.9974,0.871679) (5.9974,0.872538) (5.9974,0.873398) (5.9973,0.874258) (5.9972,0.875117) (5.9972,0.875977) (5.9971,0.876836) (5.9970,0.877696) (5.9969,0.878556) (5.9967,0.879415) (5.9964,0.880275) (5.9959,0.881134) (5.9952,0.881994) (5.9942,0.882854) (5.9929,0.883713) (5.9914,0.884573) (5.9895,0.885432) (5.9873,0.886292) (5.9849,0.887152) (5.9823,0.888011) (5.9795,0.888871) (5.9766,0.889730) (5.9734,0.890590) (5.9699,0.891449) (5.9659,0.892309) (5.9614,0.893169) (5.9562,0.894028) (5.9504,0.894888) (5.9440,0.895747) (5.9370,0.896607) (5.9296,0.897467) (5.9219,0.898326) (5.9140,0.899186) (5.9061,0.900045) (5.8982,0.900905) (5.8902,0.901765) (5.8820,0.902624) (5.8732,0.903484) (5.8636,0.904343) (5.8531,0.905203) (5.8417,0.906063) (5.8297,0.906922) (5.8178,0.907782) (5.8066,0.908641) (5.7964,0.909501) (5.7877,0.910361) (5.7804,0.911220) (5.7739,0.912080) (5.7678,0.912939) (5.7615,0.913799) (5.7544,0.914659) (5.7463,0.915518) (5.7371,0.916378) (5.7271,0.917237) (5.7166,0.918097) (5.7062,0.918957) (5.6966,0.919816) (5.6886,0.920676) (5.6829,0.921535) (5.6800,0.922395) (5.6803,0.923255) (5.6838,0.924114) (5.6902,0.924974) (5.6989,0.925833) (5.7092,0.926693) (5.7204,0.927553) (5.7319,0.928412) (5.7433,0.929272) (5.7544,0.930131) (5.7654,0.930991) (5.7764,0.931851) (5.7876,0.932710) (5.7993,0.933570) (5.8116,0.934429) (5.8244,0.935289) (5.8377,0.936148) (5.8512,0.937008) (5.8647,0.937868) (5.8780,0.938727) (5.8907,0.939587) (5.9027,0.940446) (5.9139,0.941306) (5.9241,0.942166) (5.9336,0.943025) (5.9424,0.943885) (5.9506,0.944744) (5.9582,0.945604) (5.9654,0.946464) (5.9719,0.947323) (5.9778,0.948183) (5.9828,0.949042) (5.9870,0.949902) (5.9902,0.950762) (5.9926,0.951621) (5.9944,0.952481) (5.9956,0.953340) (5.9965,0.954200) (6.0035,0.954200) (6.0044,0.953340) (6.0056,0.952481) (6.0074,0.951621) (6.0098,0.950762) (6.0130,0.949902) (6.0172,0.949042) (6.0222,0.948183) (6.0281,0.947323) (6.0346,0.946464) (6.0418,0.945604) (6.0494,0.944744) (6.0576,0.943885) (6.0664,0.943025) (6.0759,0.942166) (6.0861,0.941306) (6.0973,0.940446) (6.1093,0.939587) (6.1220,0.938727) (6.1353,0.937868) (6.1488,0.937008) (6.1623,0.936148) (6.1756,0.935289) (6.1884,0.934429) (6.2007,0.933570) (6.2124,0.932710) (6.2236,0.931851) (6.2346,0.930991) (6.2456,0.930131) (6.2567,0.929272) (6.2681,0.928412) (6.2796,0.927553) (6.2908,0.926693) (6.3011,0.925833) (6.3098,0.924974) (6.3162,0.924114) (6.3197,0.923255) (6.3200,0.922395) (6.3171,0.921535) (6.3114,0.920676) (6.3034,0.919816) (6.2938,0.918957) (6.2834,0.918097) (6.2729,0.917237) (6.2629,0.916378) (6.2537,0.915518) (6.2456,0.914659) (6.2385,0.913799) (6.2322,0.912939) (6.2261,0.912080) (6.2196,0.911220) (6.2123,0.910361) (6.2036,0.909501) (6.1934,0.908641) (6.1822,0.907782) (6.1703,0.906922) (6.1583,0.906063) (6.1469,0.905203) (6.1364,0.904343) (6.1268,0.903484) (6.1180,0.902624) (6.1098,0.901765) (6.1018,0.900905) (6.0939,0.900045) (6.0860,0.899186) (6.0781,0.898326) (6.0704,0.897467) (6.0630,0.896607) (6.0560,0.895747) (6.0496,0.894888) (6.0438,0.894028) (6.0386,0.893169) (6.0341,0.892309) (6.0301,0.891449) (6.0266,0.890590) (6.0234,0.889730) (6.0205,0.888871) (6.0177,0.888011) (6.0151,0.887152) (6.0127,0.886292) (6.0105,0.885432) (6.0086,0.884573) (6.0071,0.883713) (6.0058,0.882854) (6.0048,0.881994) (6.0041,0.881134) (6.0036,0.880275) (6.0033,0.879415) (6.0031,0.878556) (6.0030,0.877696) (6.0029,0.876836) (6.0028,0.875977) (6.0028,0.875117) (6.0027,0.874258) (6.0026,0.873398) (6.0026,0.872538) (6.0026,0.871679) (6.0026,0.870819) (6.0025,0.869960) (6.0025,0.869100)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.887500) -- (axis cs:6,0.954200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.911425) rectangle (axis cs:6.08,0.928750);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.921250) -- (axis cs:6.08,0.921250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.920162)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9977,0.858500) (6.9978,0.859241) (6.9980,0.859983) (6.9983,0.860724) (6.9986,0.861466) (6.9989,0.862207) (6.9992,0.862948) (6.9994,0.863690) (6.9994,0.864431) (6.9993,0.865173) (6.9990,0.865914) (6.9985,0.866656) (6.9978,0.867397) (6.9968,0.868138) (6.9956,0.868880) (6.9943,0.869621) (6.9928,0.870363) (6.9914,0.871104) (6.9900,0.871845) (6.9888,0.872587) (6.9877,0.873328) (6.9866,0.874070) (6.9854,0.874811) (6.9839,0.875553) (6.9818,0.876294) (6.9789,0.877035) (6.9753,0.877777) (6.9709,0.878518) (6.9660,0.879260) (6.9607,0.880001) (6.9552,0.880742) (6.9495,0.881484) (6.9434,0.882225) (6.9365,0.882967) (6.9284,0.883708) (6.9189,0.884449) (6.9078,0.885191) (6.8954,0.885932) (6.8821,0.886674) (6.8685,0.887415) (6.8551,0.888157) (6.8423,0.888898) (6.8302,0.889639) (6.8188,0.890381) (6.8080,0.891122) (6.7976,0.891864) (6.7875,0.892605) (6.7775,0.893346) (6.7674,0.894088) (6.7570,0.894829) (6.7463,0.895571) (6.7351,0.896312) (6.7238,0.897054) (6.7127,0.897795) (6.7024,0.898536) (6.6936,0.899278) (6.6868,0.900019) (6.6824,0.900761) (6.6802,0.901502) (6.6800,0.902243) (6.6813,0.902985) (6.6838,0.903726) (6.6872,0.904468) (6.6915,0.905209) (6.6970,0.905951) (6.7039,0.906692) (6.7124,0.907433) (6.7227,0.908175) (6.7347,0.908916) (6.7484,0.909658) (6.7635,0.910399) (6.7799,0.911140) (6.7970,0.911882) (6.8144,0.912623) (6.8316,0.913365) (6.8479,0.914106) (6.8630,0.914847) (6.8763,0.915589) (6.8880,0.916330) (6.8981,0.917072) (6.9069,0.917813) (6.9150,0.918555) (6.9228,0.919296) (6.9307,0.920037) (6.9387,0.920779) (6.9469,0.921520) (6.9549,0.922262) (6.9627,0.923003) (6.9698,0.923744) (6.9761,0.924486) (6.9814,0.925227) (6.9859,0.925969) (6.9894,0.926710) (6.9921,0.927452) (6.9941,0.928193) (6.9954,0.928934) (6.9963,0.929676) (6.9968,0.930417) (6.9971,0.931159) (6.9973,0.931900) (7.0027,0.931900) (7.0029,0.931159) (7.0032,0.930417) (7.0037,0.929676) (7.0046,0.928934) (7.0059,0.928193) (7.0079,0.927452) (7.0106,0.926710) (7.0141,0.925969) (7.0186,0.925227) (7.0239,0.924486) (7.0302,0.923744) (7.0373,0.923003) (7.0451,0.922262) (7.0531,0.921520) (7.0613,0.920779) (7.0693,0.920037) (7.0772,0.919296) (7.0850,0.918555) (7.0931,0.917813) (7.1019,0.917072) (7.1120,0.916330) (7.1237,0.915589) (7.1370,0.914847) (7.1521,0.914106) (7.1684,0.913365) (7.1856,0.912623) (7.2030,0.911882) (7.2201,0.911140) (7.2365,0.910399) (7.2516,0.909658) (7.2653,0.908916) (7.2773,0.908175) (7.2876,0.907433) (7.2961,0.906692) (7.3030,0.905951) (7.3085,0.905209) (7.3128,0.904468) (7.3162,0.903726) (7.3187,0.902985) (7.3200,0.902243) (7.3198,0.901502) (7.3176,0.900761) (7.3132,0.900019) (7.3064,0.899278) (7.2976,0.898536) (7.2873,0.897795) (7.2762,0.897054) (7.2649,0.896312) (7.2537,0.895571) (7.2430,0.894829) (7.2326,0.894088) (7.2225,0.893346) (7.2125,0.892605) (7.2024,0.891864) (7.1920,0.891122) (7.1812,0.890381) (7.1698,0.889639) (7.1577,0.888898) (7.1449,0.888157) (7.1315,0.887415) (7.1179,0.886674) (7.1046,0.885932) (7.0922,0.885191) (7.0811,0.884449) (7.0716,0.883708) (7.0635,0.882967) (7.0566,0.882225) (7.0505,0.881484) (7.0448,0.880742) (7.0393,0.880001) (7.0340,0.879260) (7.0291,0.878518) (7.0247,0.877777) (7.0211,0.877035) (7.0182,0.876294) (7.0161,0.875553) (7.0146,0.874811) (7.0134,0.874070) (7.0123,0.873328) (7.0112,0.872587) (7.0100,0.871845) (7.0086,0.871104) (7.0072,0.870363) (7.0057,0.869621) (7.0044,0.868880) (7.0032,0.868138) (7.0022,0.867397) (7.0015,0.866656) (7.0010,0.865914) (7.0007,0.865173) (7.0006,0.864431) (7.0006,0.863690) (7.0008,0.862948) (7.0011,0.862207) (7.0014,0.861466) (7.0017,0.860724) (7.0020,0.859983) (7.0022,0.859241) (7.0023,0.858500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.876100) -- (axis cs:7,0.925200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.894575) rectangle (axis cs:7.08,0.908500);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.901600) -- (axis cs:7.08,0.901600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.901335)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9879,0.879700) (7.9861,0.880079) (7.9842,0.880458) (7.9820,0.880836) (7.9797,0.881215) (7.9770,0.881594) (7.9740,0.881973) (7.9706,0.882352) (7.9668,0.882730) (7.9626,0.883109) (7.9582,0.883488) (7.9535,0.883867) (7.9487,0.884245) (7.9439,0.884624) (7.9393,0.885003) (7.9349,0.885382) (7.9308,0.885761) (7.9270,0.886139) (7.9236,0.886518) (7.9203,0.886897) (7.9170,0.887276) (7.9136,0.887655) (7.9098,0.888033) (7.9055,0.888412) (7.9004,0.888791) (7.8944,0.889170) (7.8873,0.889548) (7.8791,0.889927) (7.8698,0.890306) (7.8595,0.890685) (7.8482,0.891064) (7.8361,0.891442) (7.8235,0.891821) (7.8105,0.892200) (7.7975,0.892579) (7.7847,0.892958) (7.7724,0.893336) (7.7610,0.893715) (7.7506,0.894094) (7.7415,0.894473) (7.7337,0.894852) (7.7272,0.895230) (7.7219,0.895609) (7.7177,0.895988) (7.7143,0.896367) (7.7114,0.896745) (7.7089,0.897124) (7.7065,0.897503) (7.7040,0.897882) (7.7014,0.898261) (7.6987,0.898639) (7.6959,0.899018) (7.6929,0.899397) (7.6899,0.899776) (7.6871,0.900155) (7.6844,0.900533) (7.6822,0.900912) (7.6807,0.901291) (7.6800,0.901670) (7.6805,0.902048) (7.6823,0.902427) (7.6856,0.902806) (7.6906,0.903185) (7.6972,0.903564) (7.7053,0.903942) (7.7147,0.904321) (7.7250,0.904700) (7.7359,0.905079) (7.7470,0.905458) (7.7580,0.905836) (7.7686,0.906215) (7.7787,0.906594) (7.7881,0.906973) (7.7969,0.907352) (7.8051,0.907730) (7.8130,0.908109) (7.8208,0.908488) (7.8285,0.908867) (7.8364,0.909245) (7.8446,0.909624) (7.8531,0.910003) (7.8619,0.910382) (7.8708,0.910761) (7.8798,0.911139) (7.8886,0.911518) (7.8971,0.911897) (7.9052,0.912276) (7.9127,0.912655) (7.9195,0.913033) (7.9257,0.913412) (7.9314,0.913791) (7.9365,0.914170) (7.9412,0.914548) (7.9457,0.914927) (7.9501,0.915306) (7.9544,0.915685) (7.9587,0.916064) (7.9630,0.916442) (7.9674,0.916821) (7.9717,0.917200) (8.0283,0.917200) (8.0326,0.916821) (8.0370,0.916442) (8.0413,0.916064) (8.0456,0.915685) (8.0499,0.915306) (8.0543,0.914927) (8.0588,0.914548) (8.0635,0.914170) (8.0686,0.913791) (8.0743,0.913412) (8.0805,0.913033) (8.0873,0.912655) (8.0948,0.912276) (8.1029,0.911897) (8.1114,0.911518) (8.1202,0.911139) (8.1292,0.910761) (8.1381,0.910382) (8.1469,0.910003) (8.1554,0.909624) (8.1636,0.909245) (8.1715,0.908867) (8.1792,0.908488) (8.1870,0.908109) (8.1949,0.907730) (8.2031,0.907352) (8.2119,0.906973) (8.2213,0.906594) (8.2314,0.906215) (8.2420,0.905836) (8.2530,0.905458) (8.2641,0.905079) (8.2750,0.904700) (8.2853,0.904321) (8.2947,0.903942) (8.3028,0.903564) (8.3094,0.903185) (8.3144,0.902806) (8.3177,0.902427) (8.3195,0.902048) (8.3200,0.901670) (8.3193,0.901291) (8.3178,0.900912) (8.3156,0.900533) (8.3129,0.900155) (8.3101,0.899776) (8.3071,0.899397) (8.3041,0.899018) (8.3013,0.898639) (8.2986,0.898261) (8.2960,0.897882) (8.2935,0.897503) (8.2911,0.897124) (8.2886,0.896745) (8.2857,0.896367) (8.2823,0.895988) (8.2781,0.895609) (8.2728,0.895230) (8.2663,0.894852) (8.2585,0.894473) (8.2494,0.894094) (8.2390,0.893715) (8.2276,0.893336) (8.2153,0.892958) (8.2025,0.892579) (8.1895,0.892200) (8.1765,0.891821) (8.1639,0.891442) (8.1518,0.891064) (8.1405,0.890685) (8.1302,0.890306) (8.1209,0.889927) (8.1127,0.889548) (8.1056,0.889170) (8.0996,0.888791) (8.0945,0.888412) (8.0902,0.888033) (8.0864,0.887655) (8.0830,0.887276) (8.0797,0.886897) (8.0764,0.886518) (8.0730,0.886139) (8.0692,0.885761) (8.0651,0.885382) (8.0607,0.885003) (8.0561,0.884624) (8.0513,0.884245) (8.0465,0.883867) (8.0418,0.883488) (8.0374,0.883109) (8.0332,0.882730) (8.0294,0.882352) (8.0260,0.881973) (8.0230,0.881594) (8.0203,0.881215) (8.0180,0.880836) (8.0158,0.880458) (8.0139,0.880079) (8.0121,0.879700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.880100) -- (axis cs:8,0.917200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.894900) rectangle (axis cs:8.08,0.904900);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.899950) -- (axis cs:8.08,0.899950);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.899954)};
    \end{axis}

    \begin{axis}[
      myboxVeh2,
      scale only axis, width=3.55cm, height=2.4cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.951, ymax=6.254,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=5.494997,
            lower quartile=5.678721,
            median=5.746879,
            upper quartile=5.812902,
            upper whisker=6.012513,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.069847) (0,5.468241)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,5.745666)};
        \addplot[
          boxplot prepared={
            lower whisker=4.868817,
            lower quartile=5.235285,
            median=5.356329,
            upper quartile=5.482084,
            upper whisker=5.827911,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.859432) (0,5.954237) (0,5.955309) (0,5.939441) (0,5.876955)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,5.365751)};
        \addplot[
          boxplot prepared={
            lower whisker=4.766600,
            lower quartile=5.050094,
            median=5.142569,
            upper quartile=5.240961,
            upper whisker=5.518371,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,5.536745) (0,4.668448) (0,4.720037) (0,4.739207) (0,5.656748) (0,5.579683) (0,4.634158)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,5.141895)};
        \addplot[
          boxplot prepared={
            lower whisker=4.130097,
            lower quartile=4.248412,
            median=4.288534,
            upper quartile=4.331261,
            upper whisker=4.453899,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,4.289339)};
        \addplot[
          boxplot prepared={
            lower whisker=4.181724,
            lower quartile=4.295724,
            median=4.341273,
            upper quartile=4.380107,
            upper whisker=4.501246,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.157265)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,4.338084)};
        \addplot[
          boxplot prepared={
            lower whisker=1.267459,
            lower quartile=1.530181,
            median=1.618231,
            upper quartile=1.713714,
            upper whisker=1.982961,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.252458) (0,1.233667) (0,2.002847) (0,1.995903) (0,2.054739) (0,2.109270) (0,2.079727) (0,2.099059) (0,1.998172) (0,2.001147)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,1.627680)};
        \addplot[
          boxplot prepared={
            lower whisker=1.205916,
            lower quartile=1.381400,
            median=1.447454,
            upper quartile=1.507261,
            upper whisker=1.687158,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.167709) (0,1.826696) (0,1.711298) (0,1.189546) (0,1.879940) (0,1.767635) (0,1.793197) (0,1.719969) (0,1.705212) (0,1.697983) (0,1.722274) (0,1.842161) (0,1.779723)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,1.451135)};
        \addplot[
          boxplot prepared={
            lower whisker=1.192050,
            lower quartile=1.293880,
            median=1.328217,
            upper quartile=1.362413,
            upper whisker=1.456627,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,1.184068) (0,1.477913) (0,1.478394) (0,1.500556) (0,1.188004) (0,1.467818)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,1.328138)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$\varepsilon = 0.15$}
  \label{fig:appHc_Vehicle30_epssweep_box_eps150_beta1e-06}
\end{subfigure}%


==> figures/rawTikz_hc/fig_mainHc_Vehicle_boxplot.tex <==
\begin{subfigure}[t]{0.361\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1,
      ylabel={Coverage\strut},
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9977,0.954400) (0.9977,0.954682) (0.9978,0.954964) (0.9980,0.955245) (0.9981,0.955527) (0.9982,0.955809) (0.9982,0.956091) (0.9981,0.956373) (0.9980,0.956655) (0.9977,0.956936) (0.9974,0.957218) (0.9970,0.957500) (0.9966,0.957782) (0.9961,0.958064) (0.9955,0.958345) (0.9947,0.958627) (0.9937,0.958909) (0.9924,0.959191) (0.9908,0.959473) (0.9889,0.959755) (0.9868,0.960036) (0.9845,0.960318) (0.9821,0.960600) (0.9797,0.960882) (0.9773,0.961164) (0.9749,0.961445) (0.9724,0.961727) (0.9696,0.962009) (0.9664,0.962291) (0.9626,0.962573) (0.9579,0.962855) (0.9523,0.963136) (0.9458,0.963418) (0.9383,0.963700) (0.9301,0.963982) (0.9213,0.964264) (0.9123,0.964545) (0.9031,0.964827) (0.8941,0.965109) (0.8853,0.965391) (0.8764,0.965673) (0.8674,0.965955) (0.8578,0.966236) (0.8475,0.966518) (0.8363,0.966800) (0.8243,0.967082) (0.8119,0.967364) (0.7993,0.967645) (0.7871,0.967927) (0.7757,0.968209) (0.7653,0.968491) (0.7558,0.968773) (0.7469,0.969055) (0.7383,0.969336) (0.7297,0.969618) (0.7207,0.969900) (0.7116,0.970182) (0.7025,0.970464) (0.6942,0.970745) (0.6872,0.971027) (0.6823,0.971309) (0.6800,0.971591) (0.6805,0.971873) (0.6836,0.972155) (0.6892,0.972436) (0.6967,0.972718) (0.7057,0.973000) (0.7156,0.973282) (0.7262,0.973564) (0.7371,0.973845) (0.7480,0.974127) (0.7590,0.974409) (0.7698,0.974691) (0.7802,0.974973) (0.7903,0.975255) (0.8000,0.975536) (0.8094,0.975818) (0.8186,0.976100) (0.8280,0.976382) (0.8377,0.976664) (0.8479,0.976945) (0.8587,0.977227) (0.8700,0.977509) (0.8816,0.977791) (0.8933,0.978073) (0.9048,0.978355) (0.9161,0.978636) (0.9270,0.978918) (0.9374,0.979200) (0.9473,0.979482) (0.9563,0.979764) (0.9645,0.980045) (0.9716,0.980327) (0.9775,0.980609) (0.9824,0.980891) (0.9862,0.981173) (0.9892,0.981455) (0.9915,0.981736) (0.9932,0.982018) (0.9946,0.982300) (1.0054,0.982300) (1.0068,0.982018) (1.0085,0.981736) (1.0108,0.981455) (1.0138,0.981173) (1.0176,0.980891) (1.0225,0.980609) (1.0284,0.980327) (1.0355,0.980045) (1.0437,0.979764) (1.0527,0.979482) (1.0626,0.979200) (1.0730,0.978918) (1.0839,0.978636) (1.0952,0.978355) (1.1067,0.978073) (1.1184,0.977791) (1.1300,0.977509) (1.1413,0.977227) (1.1521,0.976945) (1.1623,0.976664) (1.1720,0.976382) (1.1814,0.976100) (1.1906,0.975818) (1.2000,0.975536) (1.2097,0.975255) (1.2198,0.974973) (1.2302,0.974691) (1.2410,0.974409) (1.2520,0.974127) (1.2629,0.973845) (1.2738,0.973564) (1.2844,0.973282) (1.2943,0.973000) (1.3033,0.972718) (1.3108,0.972436) (1.3164,0.972155) (1.3195,0.971873) (1.3200,0.971591) (1.3177,0.971309) (1.3128,0.971027) (1.3058,0.970745) (1.2975,0.970464) (1.2884,0.970182) (1.2793,0.969900) (1.2703,0.969618) (1.2617,0.969336) (1.2531,0.969055) (1.2442,0.968773) (1.2347,0.968491) (1.2243,0.968209) (1.2129,0.967927) (1.2007,0.967645) (1.1881,0.967364) (1.1757,0.967082) (1.1637,0.966800) (1.1525,0.966518) (1.1422,0.966236) (1.1326,0.965955) (1.1236,0.965673) (1.1147,0.965391) (1.1059,0.965109) (1.0969,0.964827) (1.0877,0.964545) (1.0787,0.964264) (1.0699,0.963982) (1.0617,0.963700) (1.0542,0.963418) (1.0477,0.963136) (1.0421,0.962855) (1.0374,0.962573) (1.0336,0.962291) (1.0304,0.962009) (1.0276,0.961727) (1.0251,0.961445) (1.0227,0.961164) (1.0203,0.960882) (1.0179,0.960600) (1.0155,0.960318) (1.0132,0.960036) (1.0111,0.959755) (1.0092,0.959473) (1.0076,0.959191) (1.0063,0.958909) (1.0053,0.958627) (1.0045,0.958345) (1.0039,0.958064) (1.0034,0.957782) (1.0030,0.957500) (1.0026,0.957218) (1.0023,0.956936) (1.0020,0.956655) (1.0019,0.956373) (1.0018,0.956091) (1.0018,0.955809) (1.0019,0.955527) (1.0020,0.955245) (1.0022,0.954964) (1.0023,0.954682) (1.0023,0.954400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.960300) -- (axis cs:1,0.982300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968575) rectangle (axis cs:1.08,0.974200);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971500) -- (axis cs:1.08,0.971500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971344)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9968,0.966600) (1.9965,0.966914) (1.9963,0.967228) (1.9960,0.967542) (1.9958,0.967857) (1.9955,0.968171) (1.9952,0.968485) (1.9949,0.968799) (1.9945,0.969113) (1.9941,0.969427) (1.9936,0.969741) (1.9931,0.970056) (1.9926,0.970370) (1.9920,0.970684) (1.9914,0.970998) (1.9908,0.971312) (1.9902,0.971626) (1.9896,0.971940) (1.9889,0.972255) (1.9882,0.972569) (1.9873,0.972883) (1.9863,0.973197) (1.9851,0.973511) (1.9836,0.973825) (1.9818,0.974139) (1.9796,0.974454) (1.9769,0.974768) (1.9738,0.975082) (1.9702,0.975396) (1.9663,0.975710) (1.9619,0.976024) (1.9573,0.976338) (1.9526,0.976653) (1.9478,0.976967) (1.9431,0.977281) (1.9385,0.977595) (1.9342,0.977909) (1.9300,0.978223) (1.9259,0.978537) (1.9218,0.978852) (1.9175,0.979166) (1.9129,0.979480) (1.9079,0.979794) (1.9024,0.980108) (1.8965,0.980422) (1.8901,0.980736) (1.8833,0.981051) (1.8762,0.981365) (1.8688,0.981679) (1.8613,0.981993) (1.8537,0.982307) (1.8460,0.982621) (1.8382,0.982935) (1.8303,0.983249) (1.8222,0.983564) (1.8138,0.983878) (1.8049,0.984192) (1.7953,0.984506) (1.7848,0.984820) (1.7735,0.985134) (1.7614,0.985448) (1.7489,0.985763) (1.7363,0.986077) (1.7242,0.986391) (1.7132,0.986705) (1.7036,0.987019) (1.6958,0.987333) (1.6898,0.987647) (1.6856,0.987962) (1.6829,0.988276) (1.6812,0.988590) (1.6803,0.988904) (1.6800,0.989218) (1.6801,0.989532) (1.6808,0.989846) (1.6821,0.990161) (1.6842,0.990475) (1.6874,0.990789) (1.6919,0.991103) (1.6978,0.991417) (1.7051,0.991731) (1.7137,0.992045) (1.7237,0.992360) (1.7349,0.992674) (1.7471,0.992988) (1.7602,0.993302) (1.7740,0.993616) (1.7883,0.993930) (1.8029,0.994244) (1.8178,0.994559) (1.8328,0.994873) (1.8478,0.995187) (1.8629,0.995501) (1.8778,0.995815) (1.8926,0.996129) (1.9069,0.996443) (1.9206,0.996758) (1.9336,0.997072) (1.9455,0.997386) (1.9562,0.997700) (2.0438,0.997700) (2.0545,0.997386) (2.0664,0.997072) (2.0794,0.996758) (2.0931,0.996443) (2.1074,0.996129) (2.1222,0.995815) (2.1371,0.995501) (2.1522,0.995187) (2.1672,0.994873) (2.1822,0.994559) (2.1971,0.994244) (2.2117,0.993930) (2.2260,0.993616) (2.2398,0.993302) (2.2529,0.992988) (2.2651,0.992674) (2.2763,0.992360) (2.2863,0.992045) (2.2949,0.991731) (2.3022,0.991417) (2.3081,0.991103) (2.3126,0.990789) (2.3158,0.990475) (2.3179,0.990161) (2.3192,0.989846) (2.3199,0.989532) (2.3200,0.989218) (2.3197,0.988904) (2.3188,0.988590) (2.3171,0.988276) (2.3144,0.987962) (2.3102,0.987647) (2.3042,0.987333) (2.2964,0.987019) (2.2868,0.986705) (2.2758,0.986391) (2.2637,0.986077) (2.2511,0.985763) (2.2386,0.985448) (2.2265,0.985134) (2.2152,0.984820) (2.2047,0.984506) (2.1951,0.984192) (2.1862,0.983878) (2.1778,0.983564) (2.1697,0.983249) (2.1618,0.982935) (2.1540,0.982621) (2.1463,0.982307) (2.1387,0.981993) (2.1312,0.981679) (2.1238,0.981365) (2.1167,0.981051) (2.1099,0.980736) (2.1035,0.980422) (2.0976,0.980108) (2.0921,0.979794) (2.0871,0.979480) (2.0825,0.979166) (2.0782,0.978852) (2.0741,0.978537) (2.0700,0.978223) (2.0658,0.977909) (2.0615,0.977595) (2.0569,0.977281) (2.0522,0.976967) (2.0474,0.976653) (2.0427,0.976338) (2.0381,0.976024) (2.0337,0.975710) (2.0298,0.975396) (2.0262,0.975082) (2.0231,0.974768) (2.0204,0.974454) (2.0182,0.974139) (2.0164,0.973825) (2.0149,0.973511) (2.0137,0.973197) (2.0127,0.972883) (2.0118,0.972569) (2.0111,0.972255) (2.0104,0.971940) (2.0098,0.971626) (2.0092,0.971312) (2.0086,0.970998) (2.0080,0.970684) (2.0074,0.970370) (2.0069,0.970056) (2.0064,0.969741) (2.0059,0.969427) (2.0055,0.969113) (2.0051,0.968799) (2.0048,0.968485) (2.0045,0.968171) (2.0042,0.967857) (2.0040,0.967542) (2.0037,0.967228) (2.0035,0.966914) (2.0032,0.966600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.975300) -- (axis cs:2,0.997700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984600) rectangle (axis cs:2.08,0.991600);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988350) -- (axis cs:2.08,0.988350);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987837)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9944,0.958800) (2.9936,0.959127) (2.9929,0.959455) (2.9923,0.959782) (2.9919,0.960109) (2.9917,0.960436) (2.9918,0.960764) (2.9920,0.961091) (2.9924,0.961418) (2.9929,0.961745) (2.9934,0.962073) (2.9937,0.962400) (2.9938,0.962727) (2.9937,0.963055) (2.9932,0.963382) (2.9924,0.963709) (2.9914,0.964036) (2.9902,0.964364) (2.9890,0.964691) (2.9878,0.965018) (2.9866,0.965345) (2.9855,0.965673) (2.9844,0.966000) (2.9832,0.966327) (2.9818,0.966655) (2.9801,0.966982) (2.9779,0.967309) (2.9752,0.967636) (2.9719,0.967964) (2.9679,0.968291) (2.9632,0.968618) (2.9578,0.968945) (2.9516,0.969273) (2.9448,0.969600) (2.9372,0.969927) (2.9290,0.970255) (2.9203,0.970582) (2.9112,0.970909) (2.9020,0.971236) (2.8927,0.971564) (2.8837,0.971891) (2.8751,0.972218) (2.8670,0.972545) (2.8596,0.972873) (2.8529,0.973200) (2.8467,0.973527) (2.8410,0.973855) (2.8355,0.974182) (2.8298,0.974509) (2.8235,0.974836) (2.8161,0.975164) (2.8074,0.975491) (2.7970,0.975818) (2.7850,0.976145) (2.7714,0.976473) (2.7567,0.976800) (2.7414,0.977127) (2.7262,0.977455) (2.7121,0.977782) (2.6997,0.978109) (2.6899,0.978436) (2.6832,0.978764) (2.6800,0.979091) (2.6805,0.979418) (2.6844,0.979745) (2.6913,0.980073) (2.7005,0.980400) (2.7110,0.980727) (2.7222,0.981055) (2.7333,0.981382) (2.7439,0.981709) (2.7537,0.982036) (2.7628,0.982364) (2.7715,0.982691) (2.7800,0.983018) (2.7888,0.983345) (2.7980,0.983673) (2.8080,0.984000) (2.8187,0.984327) (2.8299,0.984655) (2.8416,0.984982) (2.8534,0.985309) (2.8652,0.985636) (2.8767,0.985964) (2.8878,0.986291) (2.8985,0.986618) (2.9089,0.986945) (2.9188,0.987273) (2.9284,0.987600) (2.9376,0.987927) (2.9464,0.988255) (2.9545,0.988582) (2.9619,0.988909) (2.9685,0.989236) (2.9741,0.989564) (2.9787,0.989891) (2.9826,0.990218) (2.9857,0.990545) (2.9883,0.990873) (2.9904,0.991200) (3.0096,0.991200) (3.0117,0.990873) (3.0143,0.990545) (3.0174,0.990218) (3.0213,0.989891) (3.0259,0.989564) (3.0315,0.989236) (3.0381,0.988909) (3.0455,0.988582) (3.0536,0.988255) (3.0624,0.987927) (3.0716,0.987600) (3.0812,0.987273) (3.0911,0.986945) (3.1015,0.986618) (3.1122,0.986291) (3.1233,0.985964) (3.1348,0.985636) (3.1466,0.985309) (3.1584,0.984982) (3.1701,0.984655) (3.1813,0.984327) (3.1920,0.984000) (3.2020,0.983673) (3.2112,0.983345) (3.2200,0.983018) (3.2285,0.982691) (3.2372,0.982364) (3.2463,0.982036) (3.2561,0.981709) (3.2667,0.981382) (3.2778,0.981055) (3.2890,0.980727) (3.2995,0.980400) (3.3087,0.980073) (3.3156,0.979745) (3.3195,0.979418) (3.3200,0.979091) (3.3168,0.978764) (3.3101,0.978436) (3.3003,0.978109) (3.2879,0.977782) (3.2738,0.977455) (3.2586,0.977127) (3.2433,0.976800) (3.2286,0.976473) (3.2150,0.976145) (3.2030,0.975818) (3.1926,0.975491) (3.1839,0.975164) (3.1765,0.974836) (3.1702,0.974509) (3.1645,0.974182) (3.1590,0.973855) (3.1533,0.973527) (3.1471,0.973200) (3.1404,0.972873) (3.1330,0.972545) (3.1249,0.972218) (3.1163,0.971891) (3.1073,0.971564) (3.0980,0.971236) (3.0888,0.970909) (3.0797,0.970582) (3.0710,0.970255) (3.0628,0.969927) (3.0552,0.969600) (3.0484,0.969273) (3.0422,0.968945) (3.0368,0.968618) (3.0321,0.968291) (3.0281,0.967964) (3.0248,0.967636) (3.0221,0.967309) (3.0199,0.966982) (3.0182,0.966655) (3.0168,0.966327) (3.0156,0.966000) (3.0145,0.965673) (3.0134,0.965345) (3.0122,0.965018) (3.0110,0.964691) (3.0098,0.964364) (3.0086,0.964036) (3.0076,0.963709) (3.0068,0.963382) (3.0063,0.963055) (3.0062,0.962727) (3.0063,0.962400) (3.0066,0.962073) (3.0071,0.961745) (3.0076,0.961418) (3.0080,0.961091) (3.0082,0.960764) (3.0083,0.960436) (3.0081,0.960109) (3.0077,0.959782) (3.0071,0.959455) (3.0064,0.959127) (3.0056,0.958800)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.967000) -- (axis cs:3,0.991200);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975700) rectangle (axis cs:3.08,0.982300);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.979100) -- (axis cs:3.08,0.979100);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978772)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9976,0.956600) (3.9977,0.956877) (3.9979,0.957154) (3.9981,0.957430) (3.9984,0.957707) (3.9987,0.957984) (3.9990,0.958261) (3.9991,0.958537) (3.9992,0.958814) (3.9991,0.959091) (3.9988,0.959368) (3.9983,0.959644) (3.9977,0.959921) (3.9967,0.960198) (3.9956,0.960475) (3.9941,0.960752) (3.9924,0.961028) (3.9903,0.961305) (3.9880,0.961582) (3.9854,0.961859) (3.9825,0.962135) (3.9795,0.962412) (3.9764,0.962689) (3.9733,0.962966) (3.9702,0.963242) (3.9670,0.963519) (3.9638,0.963796) (3.9604,0.964073) (3.9566,0.964349) (3.9522,0.964626) (3.9469,0.964903) (3.9405,0.965180) (3.9329,0.965457) (3.9240,0.965733) (3.9137,0.966010) (3.9023,0.966287) (3.8899,0.966564) (3.8767,0.966840) (3.8631,0.967117) (3.8493,0.967394) (3.8359,0.967671) (3.8230,0.967947) (3.8111,0.968224) (3.8002,0.968501) (3.7904,0.968778) (3.7817,0.969055) (3.7740,0.969331) (3.7669,0.969608) (3.7602,0.969885) (3.7537,0.970162) (3.7474,0.970438) (3.7409,0.970715) (3.7345,0.970992) (3.7281,0.971269) (3.7219,0.971545) (3.7159,0.971822) (3.7104,0.972099) (3.7053,0.972376) (3.7005,0.972653) (3.6962,0.972929) (3.6920,0.973206) (3.6882,0.973483) (3.6847,0.973760) (3.6819,0.974036) (3.6802,0.974313) (3.6800,0.974590) (3.6818,0.974867) (3.6860,0.975143) (3.6929,0.975420) (3.7023,0.975697) (3.7139,0.975974) (3.7272,0.976251) (3.7416,0.976527) (3.7564,0.976804) (3.7710,0.977081) (3.7851,0.977358) (3.7986,0.977634) (3.8115,0.977911) (3.8241,0.978188) (3.8365,0.978465) (3.8490,0.978741) (3.8616,0.979018) (3.8743,0.979295) (3.8869,0.979572) (3.8993,0.979848) (3.9113,0.980125) (3.9229,0.980402) (3.9339,0.980679) (3.9441,0.980956) (3.9534,0.981232) (3.9618,0.981509) (3.9690,0.981786) (3.9752,0.982063) (3.9802,0.982339) (3.9842,0.982616) (3.9873,0.982893) (3.9897,0.983170) (3.9916,0.983446) (3.9931,0.983723) (3.9943,0.984000) (4.0057,0.984000) (4.0069,0.983723) (4.0084,0.983446) (4.0103,0.983170) (4.0127,0.982893) (4.0158,0.982616) (4.0198,0.982339) (4.0248,0.982063) (4.0310,0.981786) (4.0382,0.981509) (4.0466,0.981232) (4.0559,0.980956) (4.0661,0.980679) (4.0771,0.980402) (4.0887,0.980125) (4.1007,0.979848) (4.1131,0.979572) (4.1257,0.979295) (4.1384,0.979018) (4.1510,0.978741) (4.1635,0.978465) (4.1759,0.978188) (4.1885,0.977911) (4.2014,0.977634) (4.2149,0.977358) (4.2290,0.977081) (4.2436,0.976804) (4.2584,0.976527) (4.2728,0.976251) (4.2861,0.975974) (4.2977,0.975697) (4.3071,0.975420) (4.3140,0.975143) (4.3182,0.974867) (4.3200,0.974590) (4.3198,0.974313) (4.3181,0.974036) (4.3153,0.973760) (4.3118,0.973483) (4.3080,0.973206) (4.3038,0.972929) (4.2995,0.972653) (4.2947,0.972376) (4.2896,0.972099) (4.2841,0.971822) (4.2781,0.971545) (4.2719,0.971269) (4.2655,0.970992) (4.2591,0.970715) (4.2526,0.970438) (4.2463,0.970162) (4.2398,0.969885) (4.2331,0.969608) (4.2260,0.969331) (4.2183,0.969055) (4.2096,0.968778) (4.1998,0.968501) (4.1889,0.968224) (4.1770,0.967947) (4.1641,0.967671) (4.1507,0.967394) (4.1369,0.967117) (4.1233,0.966840) (4.1101,0.966564) (4.0977,0.966287) (4.0863,0.966010) (4.0760,0.965733) (4.0671,0.965457) (4.0595,0.965180) (4.0531,0.964903) (4.0478,0.964626) (4.0434,0.964349) (4.0396,0.964073) (4.0362,0.963796) (4.0330,0.963519) (4.0298,0.963242) (4.0267,0.962966) (4.0236,0.962689) (4.0205,0.962412) (4.0175,0.962135) (4.0146,0.961859) (4.0120,0.961582) (4.0097,0.961305) (4.0076,0.961028) (4.0059,0.960752) (4.0044,0.960475) (4.0033,0.960198) (4.0023,0.959921) (4.0017,0.959644) (4.0012,0.959368) (4.0009,0.959091) (4.0008,0.958814) (4.0009,0.958537) (4.0010,0.958261) (4.0013,0.957984) (4.0016,0.957707) (4.0019,0.957430) (4.0021,0.957154) (4.0023,0.956877) (4.0024,0.956600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.962100) -- (axis cs:4,0.984000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.970100) rectangle (axis cs:4.08,0.975800);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.973250) -- (axis cs:4.08,0.973250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.972961)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9968,0.962000) (4.9965,0.962265) (4.9962,0.962529) (4.9961,0.962794) (4.9959,0.963059) (4.9958,0.963323) (4.9957,0.963588) (4.9954,0.963853) (4.9952,0.964117) (4.9947,0.964382) (4.9942,0.964646) (4.9935,0.964911) (4.9926,0.965176) (4.9915,0.965440) (4.9903,0.965705) (4.9889,0.965970) (4.9873,0.966234) (4.9854,0.966499) (4.9831,0.966764) (4.9806,0.967028) (4.9776,0.967293) (4.9743,0.967558) (4.9707,0.967822) (4.9669,0.968087) (4.9629,0.968352) (4.9587,0.968616) (4.9542,0.968881) (4.9495,0.969145) (4.9443,0.969410) (4.9385,0.969675) (4.9319,0.969939) (4.9244,0.970204) (4.9160,0.970469) (4.9067,0.970733) (4.8966,0.970998) (4.8856,0.971263) (4.8740,0.971527) (4.8617,0.971792) (4.8489,0.972057) (4.8356,0.972321) (4.8220,0.972586) (4.8085,0.972851) (4.7952,0.973115) (4.7825,0.973380) (4.7706,0.973644) (4.7597,0.973909) (4.7497,0.974174) (4.7402,0.974438) (4.7312,0.974703) (4.7223,0.974968) (4.7134,0.975232) (4.7046,0.975497) (4.6962,0.975762) (4.6890,0.976026) (4.6835,0.976291) (4.6804,0.976556) (4.6800,0.976820) (4.6824,0.977085) (4.6871,0.977349) (4.6933,0.977614) (4.7001,0.977879) (4.7068,0.978143) (4.7129,0.978408) (4.7184,0.978673) (4.7236,0.978937) (4.7293,0.979202) (4.7362,0.979467) (4.7449,0.979731) (4.7557,0.979996) (4.7685,0.980261) (4.7830,0.980525) (4.7985,0.980790) (4.8143,0.981055) (4.8299,0.981319) (4.8448,0.981584) (4.8587,0.981848) (4.8715,0.982113) (4.8831,0.982378) (4.8935,0.982642) (4.9030,0.982907) (4.9116,0.983172) (4.9197,0.983436) (4.9274,0.983701) (4.9349,0.983966) (4.9422,0.984230) (4.9494,0.984495) (4.9565,0.984760) (4.9633,0.985024) (4.9696,0.985289) (4.9754,0.985554) (4.9804,0.985818) (4.9845,0.986083) (4.9879,0.986347) (4.9905,0.986612) (4.9924,0.986877) (4.9938,0.987141) (4.9948,0.987406) (4.9955,0.987671) (4.9960,0.987935) (4.9965,0.988200) (5.0035,0.988200) (5.0040,0.987935) (5.0045,0.987671) (5.0052,0.987406) (5.0062,0.987141) (5.0076,0.986877) (5.0095,0.986612) (5.0121,0.986347) (5.0155,0.986083) (5.0196,0.985818) (5.0246,0.985554) (5.0304,0.985289) (5.0367,0.985024) (5.0435,0.984760) (5.0506,0.984495) (5.0578,0.984230) (5.0651,0.983966) (5.0726,0.983701) (5.0803,0.983436) (5.0884,0.983172) (5.0970,0.982907) (5.1065,0.982642) (5.1169,0.982378) (5.1285,0.982113) (5.1413,0.981848) (5.1552,0.981584) (5.1701,0.981319) (5.1857,0.981055) (5.2015,0.980790) (5.2170,0.980525) (5.2315,0.980261) (5.2443,0.979996) (5.2551,0.979731) (5.2638,0.979467) (5.2707,0.979202) (5.2764,0.978937) (5.2816,0.978673) (5.2871,0.978408) (5.2932,0.978143) (5.2999,0.977879) (5.3067,0.977614) (5.3129,0.977349) (5.3176,0.977085) (5.3200,0.976820) (5.3196,0.976556) (5.3165,0.976291) (5.3110,0.976026) (5.3038,0.975762) (5.2954,0.975497) (5.2866,0.975232) (5.2777,0.974968) (5.2688,0.974703) (5.2598,0.974438) (5.2503,0.974174) (5.2403,0.973909) (5.2294,0.973644) (5.2175,0.973380) (5.2048,0.973115) (5.1915,0.972851) (5.1780,0.972586) (5.1644,0.972321) (5.1511,0.972057) (5.1383,0.971792) (5.1260,0.971527) (5.1144,0.971263) (5.1034,0.970998) (5.0933,0.970733) (5.0840,0.970469) (5.0756,0.970204) (5.0681,0.969939) (5.0615,0.969675) (5.0557,0.969410) (5.0505,0.969145) (5.0458,0.968881) (5.0413,0.968616) (5.0371,0.968352) (5.0331,0.968087) (5.0293,0.967822) (5.0257,0.967558) (5.0224,0.967293) (5.0194,0.967028) (5.0169,0.966764) (5.0146,0.966499) (5.0127,0.966234) (5.0111,0.965970) (5.0097,0.965705) (5.0085,0.965440) (5.0074,0.965176) (5.0065,0.964911) (5.0058,0.964646) (5.0053,0.964382) (5.0048,0.964117) (5.0046,0.963853) (5.0043,0.963588) (5.0042,0.963323) (5.0041,0.963059) (5.0039,0.962794) (5.0038,0.962529) (5.0035,0.962265) (5.0032,0.962000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.966000) -- (axis cs:5,0.986700);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.974100) rectangle (axis cs:5.08,0.979500);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.976800) -- (axis cs:5.08,0.976800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.976714)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9968,0.969700) (5.9965,0.969986) (5.9963,0.970272) (5.9961,0.970558) (5.9959,0.970843) (5.9957,0.971129) (5.9955,0.971415) (5.9952,0.971701) (5.9947,0.971987) (5.9942,0.972273) (5.9936,0.972559) (5.9928,0.972844) (5.9920,0.973130) (5.9911,0.973416) (5.9902,0.973702) (5.9893,0.973988) (5.9884,0.974274) (5.9874,0.974560) (5.9863,0.974845) (5.9849,0.975131) (5.9834,0.975417) (5.9814,0.975703) (5.9791,0.975989) (5.9765,0.976275) (5.9736,0.976561) (5.9705,0.976846) (5.9674,0.977132) (5.9642,0.977418) (5.9612,0.977704) (5.9583,0.977990) (5.9554,0.978276) (5.9526,0.978562) (5.9496,0.978847) (5.9465,0.979133) (5.9431,0.979419) (5.9393,0.979705) (5.9350,0.979991) (5.9304,0.980277) (5.9253,0.980563) (5.9199,0.980848) (5.9141,0.981134) (5.9078,0.981420) (5.9012,0.981706) (5.8942,0.981992) (5.8867,0.982278) (5.8788,0.982564) (5.8706,0.982849) (5.8620,0.983135) (5.8534,0.983421) (5.8448,0.983707) (5.8365,0.983993) (5.8284,0.984279) (5.8205,0.984565) (5.8128,0.984851) (5.8048,0.985136) (5.7965,0.985422) (5.7874,0.985708) (5.7775,0.985994) (5.7667,0.986280) (5.7552,0.986566) (5.7434,0.986852) (5.7315,0.987137) (5.7201,0.987423) (5.7096,0.987709) (5.7003,0.987995) (5.6926,0.988281) (5.6865,0.988567) (5.6824,0.988853) (5.6802,0.989138) (5.6800,0.989424) (5.6817,0.989710) (5.6851,0.989996) (5.6900,0.990282) (5.6960,0.990568) (5.7029,0.990854) (5.7104,0.991139) (5.7182,0.991425) (5.7264,0.991711) (5.7349,0.991997) (5.7440,0.992283) (5.7537,0.992569) (5.7644,0.992855) (5.7760,0.993140) (5.7885,0.993426) (5.8017,0.993712) (5.8153,0.993998) (5.8291,0.994284) (5.8429,0.994570) (5.8564,0.994856) (5.8695,0.995141) (5.8822,0.995427) (5.8945,0.995713) (5.9063,0.995999) (5.9178,0.996285) (5.9288,0.996571) (5.9393,0.996857) (5.9492,0.997142) (5.9583,0.997428) (5.9666,0.997714) (5.9739,0.998000) (6.0261,0.998000) (6.0334,0.997714) (6.0417,0.997428) (6.0508,0.997142) (6.0607,0.996857) (6.0712,0.996571) (6.0822,0.996285) (6.0937,0.995999) (6.1055,0.995713) (6.1178,0.995427) (6.1305,0.995141) (6.1436,0.994856) (6.1571,0.994570) (6.1709,0.994284) (6.1847,0.993998) (6.1983,0.993712) (6.2115,0.993426) (6.2240,0.993140) (6.2356,0.992855) (6.2463,0.992569) (6.2560,0.992283) (6.2651,0.991997) (6.2736,0.991711) (6.2818,0.991425) (6.2896,0.991139) (6.2971,0.990854) (6.3040,0.990568) (6.3100,0.990282) (6.3149,0.989996) (6.3183,0.989710) (6.3200,0.989424) (6.3198,0.989138) (6.3176,0.988853) (6.3135,0.988567) (6.3074,0.988281) (6.2997,0.987995) (6.2904,0.987709) (6.2799,0.987423) (6.2685,0.987137) (6.2566,0.986852) (6.2448,0.986566) (6.2333,0.986280) (6.2225,0.985994) (6.2126,0.985708) (6.2035,0.985422) (6.1952,0.985136) (6.1872,0.984851) (6.1795,0.984565) (6.1716,0.984279) (6.1635,0.983993) (6.1552,0.983707) (6.1466,0.983421) (6.1380,0.983135) (6.1294,0.982849) (6.1212,0.982564) (6.1133,0.982278) (6.1058,0.981992) (6.0988,0.981706) (6.0922,0.981420) (6.0859,0.981134) (6.0801,0.980848) (6.0747,0.980563) (6.0696,0.980277) (6.0650,0.979991) (6.0607,0.979705) (6.0569,0.979419) (6.0535,0.979133) (6.0504,0.978847) (6.0474,0.978562) (6.0446,0.978276) (6.0417,0.977990) (6.0388,0.977704) (6.0358,0.977418) (6.0326,0.977132) (6.0295,0.976846) (6.0264,0.976561) (6.0235,0.976275) (6.0209,0.975989) (6.0186,0.975703) (6.0166,0.975417) (6.0151,0.975131) (6.0137,0.974845) (6.0126,0.974560) (6.0116,0.974274) (6.0107,0.973988) (6.0098,0.973702) (6.0089,0.973416) (6.0080,0.973130) (6.0072,0.972844) (6.0064,0.972559) (6.0058,0.972273) (6.0053,0.971987) (6.0048,0.971701) (6.0045,0.971415) (6.0043,0.971129) (6.0041,0.970843) (6.0039,0.970558) (6.0037,0.970272) (6.0035,0.969986) (6.0032,0.969700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.976600) -- (axis cs:6,0.998000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.985575) rectangle (axis cs:6.08,0.991900);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.988950) -- (axis cs:6.08,0.988950);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.988322)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9978,0.961100) (6.9978,0.961406) (6.9978,0.961712) (6.9979,0.962018) (6.9980,0.962324) (6.9979,0.962630) (6.9977,0.962936) (6.9974,0.963242) (6.9968,0.963548) (6.9960,0.963855) (6.9949,0.964161) (6.9937,0.964467) (6.9923,0.964773) (6.9907,0.965079) (6.9890,0.965385) (6.9870,0.965691) (6.9849,0.965997) (6.9826,0.966303) (6.9800,0.966609) (6.9770,0.966915) (6.9738,0.967221) (6.9702,0.967527) (6.9663,0.967833) (6.9620,0.968139) (6.9575,0.968445) (6.9527,0.968752) (6.9476,0.969058) (6.9422,0.969364) (6.9366,0.969670) (6.9307,0.969976) (6.9246,0.970282) (6.9184,0.970588) (6.9120,0.970894) (6.9056,0.971200) (6.8991,0.971506) (6.8928,0.971812) (6.8866,0.972118) (6.8807,0.972424) (6.8750,0.972730) (6.8693,0.973036) (6.8635,0.973342) (6.8573,0.973648) (6.8505,0.973955) (6.8428,0.974261) (6.8341,0.974567) (6.8242,0.974873) (6.8132,0.975179) (6.8014,0.975485) (6.7891,0.975791) (6.7766,0.976097) (6.7645,0.976403) (6.7530,0.976709) (6.7425,0.977015) (6.7330,0.977321) (6.7246,0.977627) (6.7171,0.977933) (6.7103,0.978239) (6.7041,0.978545) (6.6984,0.978852) (6.6930,0.979158) (6.6882,0.979464) (6.6842,0.979770) (6.6813,0.980076) (6.6800,0.980382) (6.6808,0.980688) (6.6842,0.980994) (6.6902,0.981300) (6.6990,0.981606) (6.7103,0.981912) (6.7237,0.982218) (6.7385,0.982524) (6.7541,0.982830) (6.7698,0.983136) (6.7853,0.983442) (6.8002,0.983748) (6.8144,0.984055) (6.8279,0.984361) (6.8407,0.984667) (6.8530,0.984973) (6.8648,0.985279) (6.8762,0.985585) (6.8871,0.985891) (6.8975,0.986197) (6.9075,0.986503) (6.9170,0.986809) (6.9260,0.987115) (6.9344,0.987421) (6.9424,0.987727) (6.9497,0.988033) (6.9565,0.988339) (6.9626,0.988645) (6.9679,0.988952) (6.9726,0.989258) (6.9767,0.989564) (6.9801,0.989870) (6.9830,0.990176) (6.9855,0.990482) (6.9877,0.990788) (6.9897,0.991094) (6.9915,0.991400) (7.0085,0.991400) (7.0103,0.991094) (7.0123,0.990788) (7.0145,0.990482) (7.0170,0.990176) (7.0199,0.989870) (7.0233,0.989564) (7.0274,0.989258) (7.0321,0.988952) (7.0374,0.988645) (7.0435,0.988339) (7.0503,0.988033) (7.0576,0.987727) (7.0656,0.987421) (7.0740,0.987115) (7.0830,0.986809) (7.0925,0.986503) (7.1025,0.986197) (7.1129,0.985891) (7.1238,0.985585) (7.1352,0.985279) (7.1470,0.984973) (7.1593,0.984667) (7.1721,0.984361) (7.1856,0.984055) (7.1998,0.983748) (7.2147,0.983442) (7.2302,0.983136) (7.2459,0.982830) (7.2615,0.982524) (7.2763,0.982218) (7.2897,0.981912) (7.3010,0.981606) (7.3098,0.981300) (7.3158,0.980994) (7.3192,0.980688) (7.3200,0.980382) (7.3187,0.980076) (7.3158,0.979770) (7.3118,0.979464) (7.3070,0.979158) (7.3016,0.978852) (7.2959,0.978545) (7.2897,0.978239) (7.2829,0.977933) (7.2754,0.977627) (7.2670,0.977321) (7.2575,0.977015) (7.2470,0.976709) (7.2355,0.976403) (7.2234,0.976097) (7.2109,0.975791) (7.1986,0.975485) (7.1868,0.975179) (7.1758,0.974873) (7.1659,0.974567) (7.1572,0.974261) (7.1495,0.973955) (7.1427,0.973648) (7.1365,0.973342) (7.1307,0.973036) (7.1250,0.972730) (7.1193,0.972424) (7.1134,0.972118) (7.1072,0.971812) (7.1009,0.971506) (7.0944,0.971200) (7.0880,0.970894) (7.0816,0.970588) (7.0754,0.970282) (7.0693,0.969976) (7.0634,0.969670) (7.0578,0.969364) (7.0524,0.969058) (7.0473,0.968752) (7.0425,0.968445) (7.0380,0.968139) (7.0337,0.967833) (7.0298,0.967527) (7.0262,0.967221) (7.0230,0.966915) (7.0200,0.966609) (7.0174,0.966303) (7.0151,0.965997) (7.0130,0.965691) (7.0110,0.965385) (7.0093,0.965079) (7.0077,0.964773) (7.0063,0.964467) (7.0051,0.964161) (7.0040,0.963855) (7.0032,0.963548) (7.0026,0.963242) (7.0023,0.962936) (7.0021,0.962630) (7.0020,0.962324) (7.0021,0.962018) (7.0022,0.961712) (7.0022,0.961406) (7.0022,0.961100)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.967600) -- (axis cs:7,0.990400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.976000) rectangle (axis cs:7.08,0.982100);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.979300) -- (axis cs:7.08,0.979300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.978891)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9894,0.968200) (7.9876,0.968437) (7.9857,0.968675) (7.9837,0.968912) (7.9816,0.969149) (7.9793,0.969387) (7.9768,0.969624) (7.9741,0.969862) (7.9712,0.970099) (7.9683,0.970336) (7.9653,0.970574) (7.9622,0.970811) (7.9591,0.971048) (7.9559,0.971286) (7.9524,0.971523) (7.9483,0.971761) (7.9435,0.971998) (7.9378,0.972235) (7.9311,0.972473) (7.9235,0.972710) (7.9152,0.972947) (7.9065,0.973185) (7.8977,0.973422) (7.8889,0.973660) (7.8804,0.973897) (7.8723,0.974134) (7.8644,0.974372) (7.8565,0.974609) (7.8485,0.974846) (7.8401,0.975084) (7.8309,0.975321) (7.8207,0.975559) (7.8094,0.975796) (7.7968,0.976033) (7.7829,0.976271) (7.7681,0.976508) (7.7528,0.976745) (7.7376,0.976983) (7.7231,0.977220) (7.7100,0.977458) (7.6990,0.977695) (7.6904,0.977932) (7.6845,0.978170) (7.6811,0.978407) (7.6800,0.978644) (7.6807,0.978882) (7.6827,0.979119) (7.6855,0.979357) (7.6886,0.979594) (7.6917,0.979831) (7.6944,0.980069) (7.6968,0.980306) (7.6987,0.980543) (7.7003,0.980781) (7.7018,0.981018) (7.7037,0.981256) (7.7063,0.981493) (7.7101,0.981730) (7.7153,0.981968) (7.7223,0.982205) (7.7313,0.982442) (7.7421,0.982680) (7.7545,0.982917) (7.7682,0.983155) (7.7828,0.983392) (7.7978,0.983629) (7.8129,0.983867) (7.8277,0.984104) (7.8420,0.984341) (7.8556,0.984579) (7.8687,0.984816) (7.8811,0.985054) (7.8929,0.985291) (7.9042,0.985528) (7.9149,0.985766) (7.9250,0.986003) (7.9345,0.986240) (7.9433,0.986478) (7.9513,0.986715) (7.9585,0.986953) (7.9649,0.987190) (7.9706,0.987427) (7.9757,0.987665) (7.9801,0.987902) (7.9840,0.988139) (7.9873,0.988377) (7.9902,0.988614) (7.9926,0.988852) (7.9945,0.989089) (7.9960,0.989326) (7.9970,0.989564) (7.9978,0.989801) (7.9982,0.990038) (7.9983,0.990276) (7.9983,0.990513) (7.9982,0.990751) (7.9980,0.990988) (7.9978,0.991225) (7.9977,0.991463) (7.9976,0.991700) (8.0024,0.991700) (8.0023,0.991463) (8.0022,0.991225) (8.0020,0.990988) (8.0018,0.990751) (8.0017,0.990513) (8.0017,0.990276) (8.0018,0.990038) (8.0022,0.989801) (8.0030,0.989564) (8.0040,0.989326) (8.0055,0.989089) (8.0074,0.988852) (8.0098,0.988614) (8.0127,0.988377) (8.0160,0.988139) (8.0199,0.987902) (8.0243,0.987665) (8.0294,0.987427) (8.0351,0.987190) (8.0415,0.986953) (8.0487,0.986715) (8.0567,0.986478) (8.0655,0.986240) (8.0750,0.986003) (8.0851,0.985766) (8.0958,0.985528) (8.1071,0.985291) (8.1189,0.985054) (8.1313,0.984816) (8.1444,0.984579) (8.1580,0.984341) (8.1723,0.984104) (8.1871,0.983867) (8.2022,0.983629) (8.2172,0.983392) (8.2318,0.983155) (8.2455,0.982917) (8.2579,0.982680) (8.2687,0.982442) (8.2777,0.982205) (8.2847,0.981968) (8.2899,0.981730) (8.2937,0.981493) (8.2963,0.981256) (8.2982,0.981018) (8.2997,0.980781) (8.3013,0.980543) (8.3032,0.980306) (8.3056,0.980069) (8.3083,0.979831) (8.3114,0.979594) (8.3145,0.979357) (8.3173,0.979119) (8.3193,0.978882) (8.3200,0.978644) (8.3189,0.978407) (8.3155,0.978170) (8.3096,0.977932) (8.3010,0.977695) (8.2900,0.977458) (8.2769,0.977220) (8.2624,0.976983) (8.2472,0.976745) (8.2319,0.976508) (8.2171,0.976271) (8.2032,0.976033) (8.1906,0.975796) (8.1793,0.975559) (8.1691,0.975321) (8.1599,0.975084) (8.1515,0.974846) (8.1435,0.974609) (8.1356,0.974372) (8.1277,0.974134) (8.1196,0.973897) (8.1111,0.973660) (8.1023,0.973422) (8.0935,0.973185) (8.0848,0.972947) (8.0765,0.972710) (8.0689,0.972473) (8.0622,0.972235) (8.0565,0.971998) (8.0517,0.971761) (8.0476,0.971523) (8.0441,0.971286) (8.0409,0.971048) (8.0378,0.970811) (8.0347,0.970574) (8.0317,0.970336) (8.0288,0.970099) (8.0259,0.969862) (8.0232,0.969624) (8.0207,0.969387) (8.0184,0.969149) (8.0163,0.968912) (8.0143,0.968675) (8.0124,0.968437) (8.0106,0.968200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.969800) -- (axis cs:8,0.988000);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.977000) rectangle (axis cs:8.08,0.982100);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.979400) -- (axis cs:8.08,0.979400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.979320)};
    \end{axis}

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=29.68, ymax=96.93,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
      ylabel={Volume\strut},
    ]
        \addplot[
          boxplot prepared={
            lower whisker=50.827289,
            lower quartile=56.097283,
            median=58.144545,
            upper quartile=60.275780,
            upper whisker=66.196678,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,49.530033) (0,70.419989) (0,67.286497) (0,49.416731) (0,66.765220)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,58.298231)};
        \addplot[
          boxplot prepared={
            lower whisker=54.444788,
            lower quartile=64.814660,
            median=69.667262,
            upper quartile=76.531301,
            upper whisker=93.877456,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,94.357908) (0,95.442720) (0,95.901111) (0,95.187860) (0,95.271648)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,72.029688)};
        \addplot[
          boxplot prepared={
            lower whisker=49.970955,
            lower quartile=57.363555,
            median=59.938147,
            upper quartile=62.434753,
            upper whisker=69.845965,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,72.497757) (0,72.977174) (0,76.060499) (0,96.855762) (0,79.025398) (0,70.162071) (0,70.106627) (0,71.570351) (0,70.397532)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,60.818180)};
        \addplot[
          boxplot prepared={
            lower whisker=49.138938,
            lower quartile=54.151513,
            median=55.831327,
            upper quartile=57.709999,
            upper whisker=62.109565,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,55.877208)};
        \addplot[
          boxplot prepared={
            lower whisker=51.956712,
            lower quartile=57.550847,
            median=59.316974,
            upper quartile=61.418343,
            upper whisker=66.909952,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,67.615722) (0,51.733858) (0,68.927733)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,59.594165)};
        \addplot[
          boxplot prepared={
            lower whisker=36.721533,
            lower quartile=46.405446,
            median=50.517576,
            upper quartile=57.031031,
            upper whisker=70.601947,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,79.759657) (0,74.372555) (0,88.974419) (0,78.830669) (0,76.132168) (0,74.548755) (0,76.417523) (0,77.801440) (0,73.038955) (0,79.931862) (0,76.376101) (0,74.669105)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,1429.822386)};
        \addplot[only marks, mark=triangle*, mark size=2.2pt, clip=false,
          mark options={fill=black, draw=black},
        ] coordinates {(6,96.9347)};
        \addplot[
          boxplot prepared={
            lower whisker=32.732847,
            lower quartile=38.921337,
            median=40.944008,
            upper quartile=43.190405,
            upper whisker=49.209300,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,49.729794) (0,49.605757) (0,54.713041) (0,52.209473) (0,50.051582) (0,49.811702)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,627.900566)};
        \addplot[only marks, mark=triangle*, mark size=2.2pt, clip=false,
          mark options={fill=black, draw=black},
        ] coordinates {(7,96.9347)};
        \addplot[
          boxplot prepared={
            lower whisker=35.950461,
            lower quartile=40.881298,
            median=42.491625,
            upper quartile=44.179112,
            upper whisker=49.102748,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,61.572739) (0,54.766090) (0,50.076675) (0,33.080917) (0,53.779178)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,42.663840)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$T=2$ (residuals scaled by $10^3$)}
  \label{fig:mainHc_Vehicle2_box}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1.001,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9958,0.955900) (0.9956,0.956160) (0.9956,0.956419) (0.9958,0.956679) (0.9960,0.956938) (0.9962,0.957198) (0.9963,0.957458) (0.9963,0.957717) (0.9960,0.957977) (0.9955,0.958236) (0.9947,0.958496) (0.9935,0.958756) (0.9922,0.959015) (0.9907,0.959275) (0.9892,0.959534) (0.9876,0.959794) (0.9860,0.960054) (0.9845,0.960313) (0.9830,0.960573) (0.9814,0.960832) (0.9797,0.961092) (0.9778,0.961352) (0.9754,0.961611) (0.9726,0.961871) (0.9693,0.962130) (0.9653,0.962390) (0.9606,0.962649) (0.9553,0.962909) (0.9493,0.963169) (0.9427,0.963428) (0.9357,0.963688) (0.9283,0.963947) (0.9208,0.964207) (0.9132,0.964467) (0.9058,0.964726) (0.8986,0.964986) (0.8915,0.965245) (0.8846,0.965505) (0.8775,0.965765) (0.8702,0.966024) (0.8625,0.966284) (0.8541,0.966543) (0.8451,0.966803) (0.8357,0.967063) (0.8260,0.967322) (0.8164,0.967582) (0.8071,0.967841) (0.7982,0.968101) (0.7897,0.968361) (0.7814,0.968620) (0.7732,0.968880) (0.7649,0.969139) (0.7562,0.969399) (0.7473,0.969659) (0.7383,0.969918) (0.7294,0.970178) (0.7208,0.970437) (0.7126,0.970697) (0.7050,0.970957) (0.6980,0.971216) (0.6919,0.971476) (0.6868,0.971735) (0.6830,0.971995) (0.6806,0.972255) (0.6800,0.972514) (0.6813,0.972774) (0.6844,0.973033) (0.6892,0.973293) (0.6953,0.973553) (0.7025,0.973812) (0.7104,0.974072) (0.7189,0.974331) (0.7283,0.974591) (0.7385,0.974851) (0.7498,0.975110) (0.7624,0.975370) (0.7761,0.975629) (0.7909,0.975889) (0.8064,0.976148) (0.8220,0.976408) (0.8375,0.976668) (0.8523,0.976927) (0.8661,0.977187) (0.8790,0.977446) (0.8909,0.977706) (0.9019,0.977966) (0.9121,0.978225) (0.9216,0.978485) (0.9306,0.978744) (0.9390,0.979004) (0.9469,0.979264) (0.9543,0.979523) (0.9609,0.979783) (0.9669,0.980042) (0.9721,0.980302) (0.9765,0.980562) (0.9802,0.980821) (0.9834,0.981081) (0.9861,0.981340) (0.9884,0.981600) (1.0116,0.981600) (1.0139,0.981340) (1.0166,0.981081) (1.0198,0.980821) (1.0235,0.980562) (1.0279,0.980302) (1.0331,0.980042) (1.0391,0.979783) (1.0457,0.979523) (1.0531,0.979264) (1.0610,0.979004) (1.0694,0.978744) (1.0784,0.978485) (1.0879,0.978225) (1.0981,0.977966) (1.1091,0.977706) (1.1210,0.977446) (1.1339,0.977187) (1.1477,0.976927) (1.1625,0.976668) (1.1780,0.976408) (1.1936,0.976148) (1.2091,0.975889) (1.2239,0.975629) (1.2376,0.975370) (1.2502,0.975110) (1.2615,0.974851) (1.2717,0.974591) (1.2811,0.974331) (1.2896,0.974072) (1.2975,0.973812) (1.3047,0.973553) (1.3108,0.973293) (1.3156,0.973033) (1.3187,0.972774) (1.3200,0.972514) (1.3194,0.972255) (1.3170,0.971995) (1.3132,0.971735) (1.3081,0.971476) (1.3020,0.971216) (1.2950,0.970957) (1.2874,0.970697) (1.2792,0.970437) (1.2706,0.970178) (1.2617,0.969918) (1.2527,0.969659) (1.2438,0.969399) (1.2351,0.969139) (1.2268,0.968880) (1.2186,0.968620) (1.2103,0.968361) (1.2018,0.968101) (1.1929,0.967841) (1.1836,0.967582) (1.1740,0.967322) (1.1643,0.967063) (1.1549,0.966803) (1.1459,0.966543) (1.1375,0.966284) (1.1298,0.966024) (1.1225,0.965765) (1.1154,0.965505) (1.1085,0.965245) (1.1014,0.964986) (1.0942,0.964726) (1.0868,0.964467) (1.0792,0.964207) (1.0717,0.963947) (1.0643,0.963688) (1.0573,0.963428) (1.0507,0.963169) (1.0447,0.962909) (1.0394,0.962649) (1.0347,0.962390) (1.0307,0.962130) (1.0274,0.961871) (1.0246,0.961611) (1.0222,0.961352) (1.0203,0.961092) (1.0186,0.960832) (1.0170,0.960573) (1.0155,0.960313) (1.0140,0.960054) (1.0124,0.959794) (1.0108,0.959534) (1.0093,0.959275) (1.0078,0.959015) (1.0065,0.958756) (1.0053,0.958496) (1.0045,0.958236) (1.0040,0.957977) (1.0037,0.957717) (1.0037,0.957458) (1.0038,0.957198) (1.0040,0.956938) (1.0042,0.956679) (1.0044,0.956419) (1.0044,0.956160) (1.0042,0.955900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.960500) -- (axis cs:1,0.981600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968800) rectangle (axis cs:1.08,0.974500);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971900) -- (axis cs:1.08,0.971900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971439)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9978,0.963300) (1.9979,0.963645) (1.9980,0.963991) (1.9983,0.964336) (1.9986,0.964682) (1.9989,0.965027) (1.9992,0.965373) (1.9994,0.965718) (1.9996,0.966064) (1.9997,0.966409) (1.9998,0.966755) (1.9998,0.967100) (1.9997,0.967445) (1.9995,0.967791) (1.9993,0.968136) (1.9989,0.968482) (1.9985,0.968827) (1.9981,0.969173) (1.9976,0.969518) (1.9971,0.969864) (1.9966,0.970209) (1.9961,0.970555) (1.9957,0.970900) (1.9954,0.971245) (1.9950,0.971591) (1.9945,0.971936) (1.9939,0.972282) (1.9930,0.972627) (1.9918,0.972973) (1.9904,0.973318) (1.9885,0.973664) (1.9863,0.974009) (1.9837,0.974355) (1.9807,0.974700) (1.9772,0.975045) (1.9732,0.975391) (1.9688,0.975736) (1.9640,0.976082) (1.9590,0.976427) (1.9538,0.976773) (1.9486,0.977118) (1.9436,0.977464) (1.9390,0.977809) (1.9346,0.978155) (1.9306,0.978500) (1.9268,0.978845) (1.9229,0.979191) (1.9188,0.979536) (1.9141,0.979882) (1.9087,0.980227) (1.9025,0.980573) (1.8955,0.980918) (1.8877,0.981264) (1.8793,0.981609) (1.8703,0.981955) (1.8608,0.982300) (1.8509,0.982645) (1.8405,0.982991) (1.8297,0.983336) (1.8187,0.983682) (1.8077,0.984027) (1.7968,0.984373) (1.7862,0.984718) (1.7759,0.985064) (1.7659,0.985409) (1.7560,0.985755) (1.7461,0.986100) (1.7360,0.986445) (1.7258,0.986791) (1.7159,0.987136) (1.7066,0.987482) (1.6983,0.987827) (1.6915,0.988173) (1.6863,0.988518) (1.6827,0.988864) (1.6807,0.989209) (1.6800,0.989555) (1.6807,0.989900) (1.6829,0.990245) (1.6868,0.990591) (1.6926,0.990936) (1.7003,0.991282) (1.7098,0.991627) (1.7211,0.991973) (1.7338,0.992318) (1.7475,0.992664) (1.7622,0.993009) (1.7776,0.993355) (1.7937,0.993700) (1.8105,0.994045) (1.8279,0.994391) (1.8457,0.994736) (1.8637,0.995082) (1.8814,0.995427) (1.8986,0.995773) (1.9148,0.996118) (1.9296,0.996464) (1.9430,0.996809) (1.9547,0.997155) (1.9647,0.997500) (2.0353,0.997500) (2.0453,0.997155) (2.0570,0.996809) (2.0704,0.996464) (2.0852,0.996118) (2.1014,0.995773) (2.1186,0.995427) (2.1363,0.995082) (2.1543,0.994736) (2.1721,0.994391) (2.1895,0.994045) (2.2063,0.993700) (2.2224,0.993355) (2.2378,0.993009) (2.2525,0.992664) (2.2662,0.992318) (2.2789,0.991973) (2.2902,0.991627) (2.2997,0.991282) (2.3074,0.990936) (2.3132,0.990591) (2.3171,0.990245) (2.3193,0.989900) (2.3200,0.989555) (2.3193,0.989209) (2.3173,0.988864) (2.3137,0.988518) (2.3085,0.988173) (2.3017,0.987827) (2.2934,0.987482) (2.2841,0.987136) (2.2742,0.986791) (2.2640,0.986445) (2.2539,0.986100) (2.2440,0.985755) (2.2341,0.985409) (2.2241,0.985064) (2.2138,0.984718) (2.2032,0.984373) (2.1923,0.984027) (2.1813,0.983682) (2.1703,0.983336) (2.1595,0.982991) (2.1491,0.982645) (2.1392,0.982300) (2.1297,0.981955) (2.1207,0.981609) (2.1123,0.981264) (2.1045,0.980918) (2.0975,0.980573) (2.0913,0.980227) (2.0859,0.979882) (2.0812,0.979536) (2.0771,0.979191) (2.0732,0.978845) (2.0694,0.978500) (2.0654,0.978155) (2.0610,0.977809) (2.0564,0.977464) (2.0514,0.977118) (2.0462,0.976773) (2.0410,0.976427) (2.0360,0.976082) (2.0312,0.975736) (2.0268,0.975391) (2.0228,0.975045) (2.0193,0.974700) (2.0163,0.974355) (2.0137,0.974009) (2.0115,0.973664) (2.0096,0.973318) (2.0082,0.972973) (2.0070,0.972627) (2.0061,0.972282) (2.0055,0.971936) (2.0050,0.971591) (2.0046,0.971245) (2.0043,0.970900) (2.0039,0.970555) (2.0034,0.970209) (2.0029,0.969864) (2.0024,0.969518) (2.0019,0.969173) (2.0015,0.968827) (2.0011,0.968482) (2.0007,0.968136) (2.0005,0.967791) (2.0003,0.967445) (2.0002,0.967100) (2.0002,0.966755) (2.0003,0.966409) (2.0004,0.966064) (2.0006,0.965718) (2.0008,0.965373) (2.0011,0.965027) (2.0014,0.964682) (2.0017,0.964336) (2.0020,0.963991) (2.0021,0.963645) (2.0022,0.963300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.974900) -- (axis cs:2,0.997500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984775) rectangle (axis cs:2.08,0.991400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988500) -- (axis cs:2.08,0.988500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987817)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9960,0.963000) (2.9953,0.963276) (2.9944,0.963552) (2.9933,0.963827) (2.9920,0.964103) (2.9904,0.964379) (2.9885,0.964655) (2.9864,0.964930) (2.9840,0.965206) (2.9814,0.965482) (2.9786,0.965758) (2.9757,0.966033) (2.9727,0.966309) (2.9697,0.966585) (2.9668,0.966861) (2.9639,0.967136) (2.9613,0.967412) (2.9589,0.967688) (2.9568,0.967964) (2.9549,0.968239) (2.9531,0.968515) (2.9512,0.968791) (2.9492,0.969067) (2.9467,0.969342) (2.9435,0.969618) (2.9396,0.969894) (2.9347,0.970170) (2.9290,0.970445) (2.9226,0.970721) (2.9154,0.970997) (2.9077,0.971273) (2.8995,0.971548) (2.8910,0.971824) (2.8821,0.972100) (2.8728,0.972376) (2.8630,0.972652) (2.8526,0.972927) (2.8415,0.973203) (2.8296,0.973479) (2.8169,0.973755) (2.8033,0.974030) (2.7890,0.974306) (2.7742,0.974582) (2.7591,0.974858) (2.7441,0.975133) (2.7297,0.975409) (2.7164,0.975685) (2.7047,0.975961) (2.6950,0.976236) (2.6876,0.976512) (2.6828,0.976788) (2.6803,0.977064) (2.6800,0.977339) (2.6814,0.977615) (2.6840,0.977891) (2.6871,0.978167) (2.6901,0.978442) (2.6927,0.978718) (2.6945,0.978994) (2.6954,0.979270) (2.6954,0.979545) (2.6949,0.979821) (2.6942,0.980097) (2.6938,0.980373) (2.6940,0.980648) (2.6953,0.980924) (2.6977,0.981200) (2.7014,0.981476) (2.7062,0.981752) (2.7119,0.982027) (2.7184,0.982303) (2.7254,0.982579) (2.7328,0.982855) (2.7405,0.983130) (2.7486,0.983406) (2.7571,0.983682) (2.7663,0.983958) (2.7763,0.984233) (2.7871,0.984509) (2.7989,0.984785) (2.8114,0.985061) (2.8245,0.985336) (2.8379,0.985612) (2.8514,0.985888) (2.8646,0.986164) (2.8771,0.986439) (2.8888,0.986715) (2.8994,0.986991) (2.9090,0.987267) (2.9177,0.987542) (2.9254,0.987818) (2.9324,0.988094) (2.9388,0.988370) (2.9448,0.988645) (2.9505,0.988921) (2.9560,0.989197) (2.9612,0.989473) (2.9663,0.989748) (2.9712,0.990024) (2.9757,0.990300) (3.0243,0.990300) (3.0288,0.990024) (3.0337,0.989748) (3.0388,0.989473) (3.0440,0.989197) (3.0495,0.988921) (3.0552,0.988645) (3.0612,0.988370) (3.0676,0.988094) (3.0746,0.987818) (3.0823,0.987542) (3.0910,0.987267) (3.1006,0.986991) (3.1112,0.986715) (3.1229,0.986439) (3.1354,0.986164) (3.1486,0.985888) (3.1621,0.985612) (3.1755,0.985336) (3.1886,0.985061) (3.2011,0.984785) (3.2129,0.984509) (3.2237,0.984233) (3.2337,0.983958) (3.2429,0.983682) (3.2514,0.983406) (3.2595,0.983130) (3.2672,0.982855) (3.2746,0.982579) (3.2816,0.982303) (3.2881,0.982027) (3.2938,0.981752) (3.2986,0.981476) (3.3023,0.981200) (3.3047,0.980924) (3.3060,0.980648) (3.3062,0.980373) (3.3058,0.980097) (3.3051,0.979821) (3.3046,0.979545) (3.3046,0.979270) (3.3055,0.978994) (3.3073,0.978718) (3.3099,0.978442) (3.3129,0.978167) (3.3160,0.977891) (3.3186,0.977615) (3.3200,0.977339) (3.3197,0.977064) (3.3172,0.976788) (3.3124,0.976512) (3.3050,0.976236) (3.2953,0.975961) (3.2836,0.975685) (3.2703,0.975409) (3.2559,0.975133) (3.2409,0.974858) (3.2258,0.974582) (3.2110,0.974306) (3.1967,0.974030) (3.1831,0.973755) (3.1704,0.973479) (3.1585,0.973203) (3.1474,0.972927) (3.1370,0.972652) (3.1272,0.972376) (3.1179,0.972100) (3.1090,0.971824) (3.1005,0.971548) (3.0923,0.971273) (3.0846,0.970997) (3.0774,0.970721) (3.0710,0.970445) (3.0653,0.970170) (3.0604,0.969894) (3.0565,0.969618) (3.0533,0.969342) (3.0508,0.969067) (3.0488,0.968791) (3.0469,0.968515) (3.0451,0.968239) (3.0432,0.967964) (3.0411,0.967688) (3.0387,0.967412) (3.0361,0.967136) (3.0332,0.966861) (3.0303,0.966585) (3.0273,0.966309) (3.0243,0.966033) (3.0214,0.965758) (3.0186,0.965482) (3.0160,0.965206) (3.0136,0.964930) (3.0115,0.964655) (3.0096,0.964379) (3.0080,0.964103) (3.0067,0.963827) (3.0056,0.963552) (3.0047,0.963276) (3.0040,0.963000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.965800) -- (axis cs:3,0.990300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.975875) rectangle (axis cs:3.08,0.982700);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.978900) -- (axis cs:3.08,0.978900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.978939)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9966,0.960200) (3.9962,0.960466) (3.9958,0.960731) (3.9955,0.960997) (3.9950,0.961263) (3.9945,0.961528) (3.9938,0.961794) (3.9929,0.962060) (3.9918,0.962325) (3.9905,0.962591) (3.9889,0.962857) (3.9872,0.963122) (3.9852,0.963388) (3.9831,0.963654) (3.9807,0.963919) (3.9780,0.964185) (3.9749,0.964451) (3.9711,0.964716) (3.9667,0.964982) (3.9616,0.965247) (3.9557,0.965513) (3.9491,0.965779) (3.9419,0.966044) (3.9344,0.966310) (3.9268,0.966576) (3.9194,0.966841) (3.9123,0.967107) (3.9057,0.967373) (3.8997,0.967638) (3.8939,0.967904) (3.8883,0.968170) (3.8824,0.968435) (3.8759,0.968701) (3.8686,0.968967) (3.8601,0.969232) (3.8505,0.969498) (3.8398,0.969764) (3.8280,0.970029) (3.8156,0.970295) (3.8026,0.970561) (3.7895,0.970826) (3.7767,0.971092) (3.7646,0.971358) (3.7535,0.971623) (3.7436,0.971889) (3.7350,0.972155) (3.7274,0.972420) (3.7207,0.972686) (3.7142,0.972952) (3.7078,0.973217) (3.7013,0.973483) (3.6948,0.973748) (3.6889,0.974014) (3.6840,0.974280) (3.6809,0.974545) (3.6800,0.974811) (3.6815,0.975077) (3.6854,0.975342) (3.6913,0.975608) (3.6989,0.975874) (3.7079,0.976139) (3.7179,0.976405) (3.7290,0.976671) (3.7409,0.976936) (3.7537,0.977202) (3.7673,0.977468) (3.7815,0.977733) (3.7960,0.977999) (3.8105,0.978265) (3.8246,0.978530) (3.8381,0.978796) (3.8508,0.979062) (3.8626,0.979327) (3.8737,0.979593) (3.8841,0.979859) (3.8939,0.980124) (3.9033,0.980390) (3.9124,0.980656) (3.9213,0.980921) (3.9301,0.981187) (3.9386,0.981453) (3.9470,0.981718) (3.9549,0.981984) (3.9624,0.982249) (3.9692,0.982515) (3.9752,0.982781) (3.9801,0.983046) (3.9841,0.983312) (3.9871,0.983578) (3.9892,0.983843) (3.9906,0.984109) (3.9914,0.984375) (3.9919,0.984640) (3.9923,0.984906) (3.9925,0.985172) (3.9928,0.985437) (3.9932,0.985703) (3.9936,0.985969) (3.9942,0.986234) (3.9948,0.986500) (4.0052,0.986500) (4.0058,0.986234) (4.0064,0.985969) (4.0068,0.985703) (4.0072,0.985437) (4.0075,0.985172) (4.0077,0.984906) (4.0081,0.984640) (4.0086,0.984375) (4.0094,0.984109) (4.0108,0.983843) (4.0129,0.983578) (4.0159,0.983312) (4.0199,0.983046) (4.0248,0.982781) (4.0308,0.982515) (4.0376,0.982249) (4.0451,0.981984) (4.0530,0.981718) (4.0614,0.981453) (4.0699,0.981187) (4.0787,0.980921) (4.0876,0.980656) (4.0967,0.980390) (4.1061,0.980124) (4.1159,0.979859) (4.1263,0.979593) (4.1374,0.979327) (4.1492,0.979062) (4.1619,0.978796) (4.1754,0.978530) (4.1895,0.978265) (4.2040,0.977999) (4.2185,0.977733) (4.2327,0.977468) (4.2463,0.977202) (4.2591,0.976936) (4.2710,0.976671) (4.2821,0.976405) (4.2921,0.976139) (4.3011,0.975874) (4.3087,0.975608) (4.3146,0.975342) (4.3185,0.975077) (4.3200,0.974811) (4.3191,0.974545) (4.3160,0.974280) (4.3111,0.974014) (4.3052,0.973748) (4.2987,0.973483) (4.2922,0.973217) (4.2858,0.972952) (4.2793,0.972686) (4.2726,0.972420) (4.2650,0.972155) (4.2564,0.971889) (4.2465,0.971623) (4.2354,0.971358) (4.2233,0.971092) (4.2105,0.970826) (4.1974,0.970561) (4.1844,0.970295) (4.1720,0.970029) (4.1602,0.969764) (4.1495,0.969498) (4.1399,0.969232) (4.1314,0.968967) (4.1241,0.968701) (4.1176,0.968435) (4.1117,0.968170) (4.1061,0.967904) (4.1003,0.967638) (4.0943,0.967373) (4.0877,0.967107) (4.0806,0.966841) (4.0732,0.966576) (4.0656,0.966310) (4.0581,0.966044) (4.0509,0.965779) (4.0443,0.965513) (4.0384,0.965247) (4.0333,0.964982) (4.0289,0.964716) (4.0251,0.964451) (4.0220,0.964185) (4.0193,0.963919) (4.0169,0.963654) (4.0148,0.963388) (4.0128,0.963122) (4.0111,0.962857) (4.0095,0.962591) (4.0082,0.962325) (4.0071,0.962060) (4.0062,0.961794) (4.0055,0.961528) (4.0050,0.961263) (4.0045,0.960997) (4.0042,0.960731) (4.0038,0.960466) (4.0034,0.960200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.963800) -- (axis cs:4,0.982800);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.971500) rectangle (axis cs:4.08,0.976700);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.974300) -- (axis cs:4.08,0.974300);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.973991)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9963,0.964200) (4.9956,0.964423) (4.9949,0.964646) (4.9940,0.964870) (4.9930,0.965093) (4.9918,0.965316) (4.9906,0.965539) (4.9893,0.965763) (4.9880,0.965986) (4.9868,0.966209) (4.9855,0.966432) (4.9843,0.966656) (4.9828,0.966879) (4.9812,0.967102) (4.9791,0.967325) (4.9765,0.967548) (4.9732,0.967772) (4.9693,0.967995) (4.9647,0.968218) (4.9596,0.968441) (4.9542,0.968665) (4.9486,0.968888) (4.9431,0.969111) (4.9377,0.969334) (4.9328,0.969558) (4.9283,0.969781) (4.9241,0.970004) (4.9202,0.970227) (4.9163,0.970451) (4.9121,0.970674) (4.9074,0.970897) (4.9019,0.971120) (4.8953,0.971343) (4.8874,0.971567) (4.8783,0.971790) (4.8678,0.972013) (4.8563,0.972236) (4.8440,0.972460) (4.8313,0.972683) (4.8187,0.972906) (4.8067,0.973129) (4.7958,0.973353) (4.7863,0.973576) (4.7783,0.973799) (4.7717,0.974022) (4.7663,0.974245) (4.7619,0.974469) (4.7580,0.974692) (4.7542,0.974915) (4.7503,0.975138) (4.7459,0.975362) (4.7410,0.975585) (4.7355,0.975808) (4.7293,0.976031) (4.7226,0.976255) (4.7155,0.976478) (4.7082,0.976701) (4.7011,0.976924) (4.6944,0.977147) (4.6886,0.977371) (4.6841,0.977594) (4.6811,0.977817) (4.6800,0.978040) (4.6810,0.978264) (4.6842,0.978487) (4.6897,0.978710) (4.6973,0.978933) (4.7070,0.979157) (4.7184,0.979380) (4.7312,0.979603) (4.7452,0.979826) (4.7600,0.980049) (4.7752,0.980273) (4.7906,0.980496) (4.8057,0.980719) (4.8202,0.980942) (4.8341,0.981166) (4.8470,0.981389) (4.8591,0.981612) (4.8701,0.981835) (4.8804,0.982059) (4.8898,0.982282) (4.8987,0.982505) (4.9071,0.982728) (4.9152,0.982952) (4.9230,0.983175) (4.9306,0.983398) (4.9378,0.983621) (4.9447,0.983844) (4.9512,0.984068) (4.9571,0.984291) (4.9624,0.984514) (4.9672,0.984737) (4.9713,0.984961) (4.9750,0.985184) (4.9781,0.985407) (4.9810,0.985630) (4.9835,0.985854) (4.9858,0.986077) (4.9880,0.986300) (5.0120,0.986300) (5.0142,0.986077) (5.0165,0.985854) (5.0190,0.985630) (5.0219,0.985407) (5.0250,0.985184) (5.0287,0.984961) (5.0328,0.984737) (5.0376,0.984514) (5.0429,0.984291) (5.0488,0.984068) (5.0553,0.983844) (5.0622,0.983621) (5.0694,0.983398) (5.0770,0.983175) (5.0848,0.982952) (5.0929,0.982728) (5.1013,0.982505) (5.1102,0.982282) (5.1196,0.982059) (5.1299,0.981835) (5.1409,0.981612) (5.1530,0.981389) (5.1659,0.981166) (5.1798,0.980942) (5.1943,0.980719) (5.2094,0.980496) (5.2248,0.980273) (5.2400,0.980049) (5.2548,0.979826) (5.2688,0.979603) (5.2816,0.979380) (5.2930,0.979157) (5.3027,0.978933) (5.3103,0.978710) (5.3158,0.978487) (5.3190,0.978264) (5.3200,0.978040) (5.3189,0.977817) (5.3159,0.977594) (5.3114,0.977371) (5.3056,0.977147) (5.2989,0.976924) (5.2918,0.976701) (5.2845,0.976478) (5.2774,0.976255) (5.2707,0.976031) (5.2645,0.975808) (5.2590,0.975585) (5.2541,0.975362) (5.2497,0.975138) (5.2458,0.974915) (5.2420,0.974692) (5.2381,0.974469) (5.2337,0.974245) (5.2283,0.974022) (5.2217,0.973799) (5.2137,0.973576) (5.2042,0.973353) (5.1933,0.973129) (5.1813,0.972906) (5.1687,0.972683) (5.1560,0.972460) (5.1437,0.972236) (5.1322,0.972013) (5.1217,0.971790) (5.1126,0.971567) (5.1047,0.971343) (5.0981,0.971120) (5.0926,0.970897) (5.0879,0.970674) (5.0837,0.970451) (5.0798,0.970227) (5.0759,0.970004) (5.0717,0.969781) (5.0672,0.969558) (5.0623,0.969334) (5.0569,0.969111) (5.0514,0.968888) (5.0458,0.968665) (5.0404,0.968441) (5.0353,0.968218) (5.0307,0.967995) (5.0268,0.967772) (5.0235,0.967548) (5.0209,0.967325) (5.0188,0.967102) (5.0172,0.966879) (5.0157,0.966656) (5.0145,0.966432) (5.0132,0.966209) (5.0120,0.965986) (5.0107,0.965763) (5.0094,0.965539) (5.0082,0.965316) (5.0070,0.965093) (5.0060,0.964870) (5.0051,0.964646) (5.0044,0.964423) (5.0037,0.964200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.966700) -- (axis cs:5,0.986300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.974100) rectangle (axis cs:5.08,0.979225);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.977050) -- (axis cs:5.08,0.977050);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.976715)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9900,0.972200) (5.9888,0.972465) (5.9876,0.972729) (5.9866,0.972994) (5.9856,0.973259) (5.9848,0.973523) (5.9840,0.973788) (5.9832,0.974053) (5.9824,0.974317) (5.9814,0.974582) (5.9801,0.974846) (5.9787,0.975111) (5.9769,0.975376) (5.9749,0.975640) (5.9726,0.975905) (5.9700,0.976170) (5.9673,0.976434) (5.9645,0.976699) (5.9617,0.976964) (5.9589,0.977228) (5.9562,0.977493) (5.9537,0.977758) (5.9514,0.978022) (5.9491,0.978287) (5.9469,0.978552) (5.9446,0.978816) (5.9422,0.979081) (5.9395,0.979345) (5.9365,0.979610) (5.9331,0.979875) (5.9291,0.980139) (5.9247,0.980404) (5.9198,0.980669) (5.9143,0.980933) (5.9083,0.981198) (5.9018,0.981463) (5.8950,0.981727) (5.8879,0.981992) (5.8806,0.982257) (5.8734,0.982521) (5.8663,0.982786) (5.8595,0.983051) (5.8529,0.983315) (5.8468,0.983580) (5.8410,0.983844) (5.8354,0.984109) (5.8301,0.984374) (5.8248,0.984638) (5.8193,0.984903) (5.8136,0.985168) (5.8075,0.985432) (5.8010,0.985697) (5.7940,0.985962) (5.7867,0.986226) (5.7792,0.986491) (5.7715,0.986756) (5.7637,0.987020) (5.7560,0.987285) (5.7483,0.987549) (5.7407,0.987814) (5.7329,0.988079) (5.7251,0.988343) (5.7172,0.988608) (5.7094,0.988873) (5.7017,0.989137) (5.6947,0.989402) (5.6885,0.989667) (5.6838,0.989931) (5.6808,0.990196) (5.6800,0.990461) (5.6816,0.990725) (5.6857,0.990990) (5.6924,0.991255) (5.7014,0.991519) (5.7126,0.991784) (5.7255,0.992048) (5.7397,0.992313) (5.7549,0.992578) (5.7706,0.992842) (5.7865,0.993107) (5.8021,0.993372) (5.8174,0.993636) (5.8320,0.993901) (5.8460,0.994166) (5.8591,0.994430) (5.8715,0.994695) (5.8833,0.994960) (5.8943,0.995224) (5.9048,0.995489) (5.9147,0.995754) (5.9241,0.996018) (5.9330,0.996283) (5.9415,0.996547) (5.9494,0.996812) (5.9568,0.997077) (5.9636,0.997341) (5.9698,0.997606) (5.9753,0.997871) (5.9801,0.998135) (5.9842,0.998400) (6.0158,0.998400) (6.0199,0.998135) (6.0247,0.997871) (6.0302,0.997606) (6.0364,0.997341) (6.0432,0.997077) (6.0506,0.996812) (6.0585,0.996547) (6.0670,0.996283) (6.0759,0.996018) (6.0853,0.995754) (6.0952,0.995489) (6.1057,0.995224) (6.1167,0.994960) (6.1285,0.994695) (6.1409,0.994430) (6.1540,0.994166) (6.1680,0.993901) (6.1826,0.993636) (6.1979,0.993372) (6.2135,0.993107) (6.2294,0.992842) (6.2451,0.992578) (6.2603,0.992313) (6.2745,0.992048) (6.2874,0.991784) (6.2986,0.991519) (6.3076,0.991255) (6.3143,0.990990) (6.3184,0.990725) (6.3200,0.990461) (6.3192,0.990196) (6.3162,0.989931) (6.3115,0.989667) (6.3053,0.989402) (6.2983,0.989137) (6.2906,0.988873) (6.2828,0.988608) (6.2749,0.988343) (6.2671,0.988079) (6.2593,0.987814) (6.2517,0.987549) (6.2440,0.987285) (6.2363,0.987020) (6.2285,0.986756) (6.2208,0.986491) (6.2133,0.986226) (6.2060,0.985962) (6.1990,0.985697) (6.1925,0.985432) (6.1864,0.985168) (6.1807,0.984903) (6.1752,0.984638) (6.1699,0.984374) (6.1646,0.984109) (6.1590,0.983844) (6.1532,0.983580) (6.1471,0.983315) (6.1405,0.983051) (6.1337,0.982786) (6.1266,0.982521) (6.1194,0.982257) (6.1121,0.981992) (6.1050,0.981727) (6.0982,0.981463) (6.0917,0.981198) (6.0857,0.980933) (6.0802,0.980669) (6.0753,0.980404) (6.0709,0.980139) (6.0669,0.979875) (6.0635,0.979610) (6.0605,0.979345) (6.0578,0.979081) (6.0554,0.978816) (6.0531,0.978552) (6.0509,0.978287) (6.0486,0.978022) (6.0463,0.977758) (6.0438,0.977493) (6.0411,0.977228) (6.0383,0.976964) (6.0355,0.976699) (6.0327,0.976434) (6.0300,0.976170) (6.0274,0.975905) (6.0251,0.975640) (6.0231,0.975376) (6.0213,0.975111) (6.0199,0.974846) (6.0186,0.974582) (6.0176,0.974317) (6.0168,0.974053) (6.0160,0.973788) (6.0152,0.973523) (6.0144,0.973259) (6.0134,0.972994) (6.0124,0.972729) (6.0112,0.972465) (6.0100,0.972200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.975400) -- (axis cs:6,0.998400);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.984900) rectangle (axis cs:6.08,0.991500);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.988900) -- (axis cs:6.08,0.988900);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.988040)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9922,0.963600) (6.9912,0.963852) (6.9903,0.964103) (6.9895,0.964355) (6.9888,0.964606) (6.9882,0.964858) (6.9876,0.965109) (6.9871,0.965361) (6.9865,0.965612) (6.9859,0.965864) (6.9851,0.966115) (6.9841,0.966367) (6.9829,0.966618) (6.9813,0.966870) (6.9793,0.967121) (6.9769,0.967373) (6.9741,0.967624) (6.9709,0.967876) (6.9674,0.968127) (6.9637,0.968379) (6.9598,0.968630) (6.9558,0.968882) (6.9518,0.969133) (6.9479,0.969385) (6.9439,0.969636) (6.9399,0.969888) (6.9359,0.970139) (6.9315,0.970391) (6.9268,0.970642) (6.9216,0.970894) (6.9158,0.971145) (6.9093,0.971397) (6.9023,0.971648) (6.8948,0.971900) (6.8869,0.972152) (6.8787,0.972403) (6.8704,0.972655) (6.8621,0.972906) (6.8540,0.973158) (6.8460,0.973409) (6.8381,0.973661) (6.8304,0.973912) (6.8228,0.974164) (6.8152,0.974415) (6.8077,0.974667) (6.8001,0.974918) (6.7925,0.975170) (6.7850,0.975421) (6.7774,0.975673) (6.7697,0.975924) (6.7620,0.976176) (6.7543,0.976427) (6.7465,0.976679) (6.7388,0.976930) (6.7311,0.977182) (6.7236,0.977433) (6.7164,0.977685) (6.7095,0.977936) (6.7032,0.978188) (6.6974,0.978439) (6.6924,0.978691) (6.6881,0.978942) (6.6848,0.979194) (6.6823,0.979445) (6.6807,0.979697) (6.6800,0.979948) (6.6802,0.980200) (6.6813,0.980452) (6.6833,0.980703) (6.6861,0.980955) (6.6897,0.981206) (6.6941,0.981458) (6.6992,0.981709) (6.7052,0.981961) (6.7119,0.982212) (6.7194,0.982464) (6.7277,0.982715) (6.7368,0.982967) (6.7466,0.983218) (6.7571,0.983470) (6.7682,0.983721) (6.7798,0.983973) (6.7918,0.984224) (6.8040,0.984476) (6.8163,0.984727) (6.8286,0.984979) (6.8409,0.985230) (6.8531,0.985482) (6.8652,0.985733) (6.8773,0.985985) (6.8893,0.986236) (6.9011,0.986488) (6.9127,0.986739) (6.9238,0.986991) (6.9344,0.987242) (6.9443,0.987494) (6.9533,0.987745) (6.9614,0.987997) (6.9684,0.988248) (6.9745,0.988500) (7.0255,0.988500) (7.0316,0.988248) (7.0386,0.987997) (7.0467,0.987745) (7.0557,0.987494) (7.0656,0.987242) (7.0762,0.986991) (7.0873,0.986739) (7.0989,0.986488) (7.1107,0.986236) (7.1227,0.985985) (7.1348,0.985733) (7.1469,0.985482) (7.1591,0.985230) (7.1714,0.984979) (7.1837,0.984727) (7.1960,0.984476) (7.2082,0.984224) (7.2202,0.983973) (7.2318,0.983721) (7.2429,0.983470) (7.2534,0.983218) (7.2632,0.982967) (7.2723,0.982715) (7.2806,0.982464) (7.2881,0.982212) (7.2948,0.981961) (7.3008,0.981709) (7.3059,0.981458) (7.3103,0.981206) (7.3139,0.980955) (7.3167,0.980703) (7.3187,0.980452) (7.3198,0.980200) (7.3200,0.979948) (7.3193,0.979697) (7.3177,0.979445) (7.3152,0.979194) (7.3119,0.978942) (7.3076,0.978691) (7.3026,0.978439) (7.2968,0.978188) (7.2905,0.977936) (7.2836,0.977685) (7.2764,0.977433) (7.2689,0.977182) (7.2612,0.976930) (7.2535,0.976679) (7.2457,0.976427) (7.2380,0.976176) (7.2303,0.975924) (7.2226,0.975673) (7.2150,0.975421) (7.2075,0.975170) (7.1999,0.974918) (7.1923,0.974667) (7.1848,0.974415) (7.1772,0.974164) (7.1696,0.973912) (7.1619,0.973661) (7.1540,0.973409) (7.1460,0.973158) (7.1379,0.972906) (7.1296,0.972655) (7.1213,0.972403) (7.1131,0.972152) (7.1052,0.971900) (7.0977,0.971648) (7.0907,0.971397) (7.0842,0.971145) (7.0784,0.970894) (7.0732,0.970642) (7.0685,0.970391) (7.0641,0.970139) (7.0601,0.969888) (7.0561,0.969636) (7.0521,0.969385) (7.0482,0.969133) (7.0442,0.968882) (7.0402,0.968630) (7.0363,0.968379) (7.0326,0.968127) (7.0291,0.967876) (7.0259,0.967624) (7.0231,0.967373) (7.0207,0.967121) (7.0187,0.966870) (7.0171,0.966618) (7.0159,0.966367) (7.0149,0.966115) (7.0141,0.965864) (7.0135,0.965612) (7.0129,0.965361) (7.0124,0.965109) (7.0118,0.964858) (7.0112,0.964606) (7.0105,0.964355) (7.0097,0.964103) (7.0088,0.963852) (7.0078,0.963600)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.966900) -- (axis cs:7,0.988500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.975975) rectangle (axis cs:7.08,0.982125);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.979250) -- (axis cs:7.08,0.979250);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.978838)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9979,0.964300) (7.9979,0.964535) (7.9980,0.964771) (7.9982,0.965006) (7.9984,0.965241) (7.9985,0.965477) (7.9984,0.965712) (7.9982,0.965947) (7.9978,0.966183) (7.9971,0.966418) (7.9961,0.966654) (7.9948,0.966889) (7.9933,0.967124) (7.9916,0.967360) (7.9898,0.967595) (7.9880,0.967830) (7.9863,0.968066) (7.9847,0.968301) (7.9832,0.968536) (7.9818,0.968772) (7.9804,0.969007) (7.9789,0.969242) (7.9772,0.969478) (7.9751,0.969713) (7.9724,0.969948) (7.9690,0.970184) (7.9649,0.970419) (7.9601,0.970655) (7.9547,0.970890) (7.9489,0.971125) (7.9429,0.971361) (7.9370,0.971596) (7.9315,0.971831) (7.9262,0.972067) (7.9213,0.972302) (7.9165,0.972537) (7.9116,0.972773) (7.9064,0.973008) (7.9005,0.973243) (7.8939,0.973479) (7.8866,0.973714) (7.8784,0.973949) (7.8696,0.974185) (7.8603,0.974420) (7.8505,0.974656) (7.8404,0.974891) (7.8301,0.975126) (7.8200,0.975362) (7.8101,0.975597) (7.8006,0.975832) (7.7915,0.976068) (7.7827,0.976303) (7.7740,0.976538) (7.7651,0.976774) (7.7558,0.977009) (7.7458,0.977244) (7.7351,0.977480) (7.7241,0.977715) (7.7131,0.977951) (7.7028,0.978186) (7.6937,0.978421) (7.6866,0.978657) (7.6819,0.978892) (7.6800,0.979127) (7.6810,0.979363) (7.6849,0.979598) (7.6914,0.979833) (7.7001,0.980069) (7.7103,0.980304) (7.7216,0.980539) (7.7333,0.980775) (7.7452,0.981010) (7.7568,0.981245) (7.7680,0.981481) (7.7790,0.981716) (7.7899,0.981952) (7.8009,0.982187) (7.8124,0.982422) (7.8245,0.982658) (7.8373,0.982893) (7.8508,0.983128) (7.8647,0.983364) (7.8789,0.983599) (7.8930,0.983834) (7.9065,0.984070) (7.9192,0.984305) (7.9307,0.984540) (7.9409,0.984776) (7.9497,0.985011) (7.9571,0.985246) (7.9632,0.985482) (7.9683,0.985717) (7.9726,0.985953) (7.9762,0.986188) (7.9793,0.986423) (7.9820,0.986659) (7.9845,0.986894) (7.9868,0.987129) (7.9889,0.987365) (7.9908,0.987600) (8.0092,0.987600) (8.0111,0.987365) (8.0132,0.987129) (8.0155,0.986894) (8.0180,0.986659) (8.0207,0.986423) (8.0238,0.986188) (8.0274,0.985953) (8.0317,0.985717) (8.0368,0.985482) (8.0429,0.985246) (8.0503,0.985011) (8.0591,0.984776) (8.0693,0.984540) (8.0808,0.984305) (8.0935,0.984070) (8.1070,0.983834) (8.1211,0.983599) (8.1353,0.983364) (8.1492,0.983128) (8.1627,0.982893) (8.1755,0.982658) (8.1876,0.982422) (8.1991,0.982187) (8.2101,0.981952) (8.2210,0.981716) (8.2320,0.981481) (8.2432,0.981245) (8.2548,0.981010) (8.2667,0.980775) (8.2784,0.980539) (8.2897,0.980304) (8.2999,0.980069) (8.3086,0.979833) (8.3151,0.979598) (8.3190,0.979363) (8.3200,0.979127) (8.3181,0.978892) (8.3134,0.978657) (8.3063,0.978421) (8.2972,0.978186) (8.2869,0.977951) (8.2759,0.977715) (8.2649,0.977480) (8.2542,0.977244) (8.2442,0.977009) (8.2349,0.976774) (8.2260,0.976538) (8.2173,0.976303) (8.2085,0.976068) (8.1994,0.975832) (8.1899,0.975597) (8.1800,0.975362) (8.1699,0.975126) (8.1596,0.974891) (8.1495,0.974656) (8.1397,0.974420) (8.1304,0.974185) (8.1216,0.973949) (8.1134,0.973714) (8.1061,0.973479) (8.0995,0.973243) (8.0936,0.973008) (8.0884,0.972773) (8.0835,0.972537) (8.0787,0.972302) (8.0738,0.972067) (8.0685,0.971831) (8.0630,0.971596) (8.0571,0.971361) (8.0511,0.971125) (8.0453,0.970890) (8.0399,0.970655) (8.0351,0.970419) (8.0310,0.970184) (8.0276,0.969948) (8.0249,0.969713) (8.0228,0.969478) (8.0211,0.969242) (8.0196,0.969007) (8.0182,0.968772) (8.0168,0.968536) (8.0153,0.968301) (8.0137,0.968066) (8.0120,0.967830) (8.0102,0.967595) (8.0084,0.967360) (8.0067,0.967124) (8.0052,0.966889) (8.0039,0.966654) (8.0029,0.966418) (8.0022,0.966183) (8.0018,0.965947) (8.0016,0.965712) (8.0015,0.965477) (8.0016,0.965241) (8.0018,0.965006) (8.0020,0.964771) (8.0021,0.964535) (8.0021,0.964300)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.969200) -- (axis cs:8,0.987600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.976175) rectangle (axis cs:8.08,0.980900);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.978800) -- (axis cs:8.08,0.978800);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.978400)};
    \end{axis}

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=1.933, ymax=9.308,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=7.319643,
            lower quartile=7.639029,
            median=7.751862,
            upper quartile=7.880005,
            upper whisker=8.229305,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,8.300832) (0,7.119595) (0,8.266821) (0,7.163270) (0,8.306490) (0,7.273605)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,7.758387)};
        \addplot[
          boxplot prepared={
            lower whisker=6.287051,
            lower quartile=7.119583,
            median=7.505439,
            upper quartile=7.883071,
            upper whisker=8.972656,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,9.069763) (0,9.066268) (0,9.289009)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,7.548116)};
        \addplot[
          boxplot prepared={
            lower whisker=6.147440,
            lower quartile=6.598736,
            median=6.794877,
            upper quartile=7.007245,
            upper whisker=7.599436,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,7.698645) (0,7.787438)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,6.815109)};
        \addplot[
          boxplot prepared={
            lower whisker=5.286154,
            lower quartile=5.534118,
            median=5.637955,
            upper quartile=5.729784,
            upper whisker=6.017377,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.186045) (0,6.134406) (0,6.159981) (0,6.042663)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,5.638403)};
        \addplot[
          boxplot prepared={
            lower whisker=5.376773,
            lower quartile=5.649119,
            median=5.747146,
            upper quartile=5.835723,
            upper whisker=6.098052,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,6.205132) (0,6.135686) (0,6.148092) (0,6.255143) (0,6.187170) (0,5.342007) (0,6.161579) (0,5.316768) (0,6.155095)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,5.748087)};
        \addplot[
          boxplot prepared={
            lower whisker=2.477000,
            lower quartile=3.060528,
            median=3.271853,
            upper quartile=3.538189,
            upper whisker=4.230629,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,4.328142) (0,4.799701) (0,4.419141) (0,5.070319) (0,4.425891) (0,4.589238) (0,4.561601) (0,5.223081) (0,5.235115) (0,4.557815) (0,4.622397) (0,4.441336) (0,5.140934) (0,4.359146)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,3.325043)};
        \addplot[
          boxplot prepared={
            lower whisker=2.268578,
            lower quartile=2.645484,
            median=2.779695,
            upper quartile=2.929973,
            upper whisker=3.310566,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.479998) (0,3.457380) (0,3.484537)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,2.788206)};
        \addplot[
          boxplot prepared={
            lower whisker=2.291447,
            lower quartile=2.623998,
            median=2.746368,
            upper quartile=2.897159,
            upper whisker=3.267061,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,3.332843) (0,3.321119) (0,3.403623) (0,3.335367) (0,3.743305) (0,2.173029)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,2.762462)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$T=30$}
  \label{fig:mainHc_Vehicle30_box}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.316\textwidth}
  \centering
  \begin{tikzpicture}[baseline]

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      name=coverage,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=0.9476, ymax=1.001,
      yticklabel={\pgfmathprintnumber[fixed zerofill, precision=2]{\tick}},
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
      \draw[dashed,thick,black!40!red](axis cs:0.5,0.950000)--(axis cs:8.5,0.950000);
        \addplot[fill=scp1color, draw=black!70, line width=0.45pt]
          coordinates {(0.9965,0.957200) (0.9959,0.957464) (0.9951,0.957727) (0.9942,0.957991) (0.9931,0.958255) (0.9917,0.958518) (0.9903,0.958782) (0.9887,0.959045) (0.9871,0.959309) (0.9856,0.959573) (0.9841,0.959836) (0.9827,0.960100) (0.9813,0.960364) (0.9799,0.960627) (0.9785,0.960891) (0.9771,0.961155) (0.9756,0.961418) (0.9740,0.961682) (0.9724,0.961945) (0.9706,0.962209) (0.9686,0.962473) (0.9662,0.962736) (0.9632,0.963000) (0.9594,0.963264) (0.9546,0.963527) (0.9487,0.963791) (0.9416,0.964055) (0.9335,0.964318) (0.9246,0.964582) (0.9150,0.964845) (0.9052,0.965109) (0.8954,0.965373) (0.8859,0.965636) (0.8768,0.965900) (0.8682,0.966164) (0.8597,0.966427) (0.8511,0.966691) (0.8420,0.966955) (0.8320,0.967218) (0.8209,0.967482) (0.8086,0.967745) (0.7954,0.968009) (0.7816,0.968273) (0.7679,0.968536) (0.7545,0.968800) (0.7419,0.969064) (0.7302,0.969327) (0.7194,0.969591) (0.7097,0.969855) (0.7008,0.970118) (0.6932,0.970382) (0.6869,0.970645) (0.6824,0.970909) (0.6801,0.971173) (0.6800,0.971436) (0.6823,0.971700) (0.6868,0.971964) (0.6932,0.972227) (0.7009,0.972491) (0.7095,0.972755) (0.7184,0.973018) (0.7273,0.973282) (0.7357,0.973545) (0.7438,0.973809) (0.7514,0.974073) (0.7589,0.974336) (0.7665,0.974600) (0.7746,0.974864) (0.7834,0.975127) (0.7931,0.975391) (0.8038,0.975655) (0.8154,0.975918) (0.8277,0.976182) (0.8405,0.976445) (0.8533,0.976709) (0.8659,0.976973) (0.8778,0.977236) (0.8890,0.977500) (0.8993,0.977764) (0.9087,0.978027) (0.9173,0.978291) (0.9253,0.978555) (0.9331,0.978818) (0.9406,0.979082) (0.9480,0.979345) (0.9552,0.979609) (0.9622,0.979873) (0.9687,0.980136) (0.9747,0.980400) (0.9799,0.980664) (0.9842,0.980927) (0.9877,0.981191) (0.9903,0.981455) (0.9922,0.981718) (0.9936,0.981982) (0.9945,0.982245) (0.9952,0.982509) (0.9957,0.982773) (0.9961,0.983036) (0.9965,0.983300) (1.0035,0.983300) (1.0039,0.983036) (1.0043,0.982773) (1.0048,0.982509) (1.0055,0.982245) (1.0064,0.981982) (1.0078,0.981718) (1.0097,0.981455) (1.0123,0.981191) (1.0158,0.980927) (1.0201,0.980664) (1.0253,0.980400) (1.0313,0.980136) (1.0378,0.979873) (1.0448,0.979609) (1.0520,0.979345) (1.0594,0.979082) (1.0669,0.978818) (1.0747,0.978555) (1.0827,0.978291) (1.0913,0.978027) (1.1007,0.977764) (1.1110,0.977500) (1.1222,0.977236) (1.1341,0.976973) (1.1467,0.976709) (1.1595,0.976445) (1.1723,0.976182) (1.1846,0.975918) (1.1962,0.975655) (1.2069,0.975391) (1.2166,0.975127) (1.2254,0.974864) (1.2335,0.974600) (1.2411,0.974336) (1.2486,0.974073) (1.2562,0.973809) (1.2643,0.973545) (1.2727,0.973282) (1.2816,0.973018) (1.2905,0.972755) (1.2991,0.972491) (1.3068,0.972227) (1.3132,0.971964) (1.3177,0.971700) (1.3200,0.971436) (1.3199,0.971173) (1.3176,0.970909) (1.3131,0.970645) (1.3068,0.970382) (1.2992,0.970118) (1.2903,0.969855) (1.2806,0.969591) (1.2698,0.969327) (1.2581,0.969064) (1.2455,0.968800) (1.2321,0.968536) (1.2184,0.968273) (1.2046,0.968009) (1.1914,0.967745) (1.1791,0.967482) (1.1680,0.967218) (1.1580,0.966955) (1.1489,0.966691) (1.1403,0.966427) (1.1318,0.966164) (1.1232,0.965900) (1.1141,0.965636) (1.1046,0.965373) (1.0948,0.965109) (1.0850,0.964845) (1.0754,0.964582) (1.0665,0.964318) (1.0584,0.964055) (1.0513,0.963791) (1.0454,0.963527) (1.0406,0.963264) (1.0368,0.963000) (1.0338,0.962736) (1.0314,0.962473) (1.0294,0.962209) (1.0276,0.961945) (1.0260,0.961682) (1.0244,0.961418) (1.0229,0.961155) (1.0215,0.960891) (1.0201,0.960627) (1.0187,0.960364) (1.0173,0.960100) (1.0159,0.959836) (1.0144,0.959573) (1.0129,0.959309) (1.0113,0.959045) (1.0097,0.958782) (1.0083,0.958518) (1.0069,0.958255) (1.0058,0.957991) (1.0049,0.957727) (1.0041,0.957464) (1.0035,0.957200)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:1,0.961000) -- (axis cs:1,0.981900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:0.92,0.968800) rectangle (axis cs:1.08,0.974200);
        \draw[black, line width=0.8pt] (axis cs:0.92,0.971400) -- (axis cs:1.08,0.971400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,0.971344)};
        \addplot[fill=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(1.9972,0.966400) (1.9970,0.966722) (1.9968,0.967044) (1.9966,0.967367) (1.9965,0.967689) (1.9964,0.968011) (1.9963,0.968333) (1.9962,0.968656) (1.9962,0.968978) (1.9962,0.969300) (1.9963,0.969622) (1.9964,0.969944) (1.9966,0.970267) (1.9968,0.970589) (1.9970,0.970911) (1.9971,0.971233) (1.9971,0.971556) (1.9968,0.971878) (1.9964,0.972200) (1.9957,0.972522) (1.9947,0.972844) (1.9936,0.973167) (1.9922,0.973489) (1.9907,0.973811) (1.9890,0.974133) (1.9871,0.974456) (1.9849,0.974778) (1.9824,0.975100) (1.9796,0.975422) (1.9767,0.975744) (1.9735,0.976067) (1.9705,0.976389) (1.9675,0.976711) (1.9647,0.977033) (1.9621,0.977356) (1.9596,0.977678) (1.9570,0.978000) (1.9542,0.978322) (1.9510,0.978644) (1.9471,0.978967) (1.9425,0.979289) (1.9371,0.979611) (1.9308,0.979933) (1.9235,0.980256) (1.9152,0.980578) (1.9060,0.980900) (1.8960,0.981222) (1.8854,0.981544) (1.8745,0.981867) (1.8636,0.982189) (1.8530,0.982511) (1.8430,0.982833) (1.8336,0.983156) (1.8249,0.983478) (1.8168,0.983800) (1.8088,0.984122) (1.8010,0.984444) (1.7929,0.984767) (1.7846,0.985089) (1.7760,0.985411) (1.7674,0.985733) (1.7588,0.986056) (1.7505,0.986378) (1.7426,0.986700) (1.7353,0.987022) (1.7284,0.987344) (1.7220,0.987667) (1.7159,0.987989) (1.7099,0.988311) (1.7039,0.988633) (1.6979,0.988956) (1.6920,0.989278) (1.6867,0.989600) (1.6825,0.989922) (1.6800,0.990244) (1.6800,0.990567) (1.6831,0.990889) (1.6896,0.991211) (1.6996,0.991533) (1.7127,0.991856) (1.7284,0.992178) (1.7459,0.992500) (1.7644,0.992822) (1.7830,0.993144) (1.8014,0.993467) (1.8190,0.993789) (1.8359,0.994111) (1.8519,0.994433) (1.8671,0.994756) (1.8817,0.995078) (1.8955,0.995400) (1.9086,0.995722) (1.9209,0.996044) (1.9324,0.996367) (1.9431,0.996689) (1.9528,0.997011) (1.9615,0.997333) (1.9693,0.997656) (1.9760,0.997978) (1.9817,0.998300) (2.0183,0.998300) (2.0240,0.997978) (2.0307,0.997656) (2.0385,0.997333) (2.0472,0.997011) (2.0569,0.996689) (2.0676,0.996367) (2.0791,0.996044) (2.0914,0.995722) (2.1045,0.995400) (2.1183,0.995078) (2.1329,0.994756) (2.1481,0.994433) (2.1641,0.994111) (2.1810,0.993789) (2.1986,0.993467) (2.2170,0.993144) (2.2356,0.992822) (2.2541,0.992500) (2.2716,0.992178) (2.2873,0.991856) (2.3004,0.991533) (2.3104,0.991211) (2.3169,0.990889) (2.3200,0.990567) (2.3200,0.990244) (2.3175,0.989922) (2.3133,0.989600) (2.3080,0.989278) (2.3021,0.988956) (2.2961,0.988633) (2.2901,0.988311) (2.2841,0.987989) (2.2780,0.987667) (2.2716,0.987344) (2.2647,0.987022) (2.2574,0.986700) (2.2495,0.986378) (2.2412,0.986056) (2.2326,0.985733) (2.2240,0.985411) (2.2154,0.985089) (2.2071,0.984767) (2.1990,0.984444) (2.1912,0.984122) (2.1832,0.983800) (2.1751,0.983478) (2.1664,0.983156) (2.1570,0.982833) (2.1470,0.982511) (2.1364,0.982189) (2.1255,0.981867) (2.1146,0.981544) (2.1040,0.981222) (2.0940,0.980900) (2.0848,0.980578) (2.0765,0.980256) (2.0692,0.979933) (2.0629,0.979611) (2.0575,0.979289) (2.0529,0.978967) (2.0490,0.978644) (2.0458,0.978322) (2.0430,0.978000) (2.0404,0.977678) (2.0379,0.977356) (2.0353,0.977033) (2.0325,0.976711) (2.0295,0.976389) (2.0265,0.976067) (2.0233,0.975744) (2.0204,0.975422) (2.0176,0.975100) (2.0151,0.974778) (2.0129,0.974456) (2.0110,0.974133) (2.0093,0.973811) (2.0078,0.973489) (2.0064,0.973167) (2.0053,0.972844) (2.0043,0.972522) (2.0036,0.972200) (2.0032,0.971878) (2.0029,0.971556) (2.0029,0.971233) (2.0030,0.970911) (2.0032,0.970589) (2.0034,0.970267) (2.0036,0.969944) (2.0037,0.969622) (2.0038,0.969300) (2.0038,0.968978) (2.0038,0.968656) (2.0037,0.968333) (2.0036,0.968011) (2.0035,0.967689) (2.0034,0.967367) (2.0032,0.967044) (2.0030,0.966722) (2.0028,0.966400)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:2,0.975900) -- (axis cs:2,0.998300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:1.92,0.984900) rectangle (axis cs:2.08,0.991400);
        \draw[black, line width=0.8pt] (axis cs:1.92,0.988600) -- (axis cs:2.08,0.988600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,0.987988)};
        \addplot[fill=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(2.9958,0.963000) (2.9955,0.963274) (2.9954,0.963547) (2.9954,0.963821) (2.9954,0.964095) (2.9954,0.964369) (2.9953,0.964642) (2.9951,0.964916) (2.9948,0.965190) (2.9943,0.965464) (2.9936,0.965737) (2.9929,0.966011) (2.9920,0.966285) (2.9910,0.966559) (2.9899,0.966832) (2.9885,0.967106) (2.9868,0.967380) (2.9848,0.967654) (2.9823,0.967927) (2.9793,0.968201) (2.9759,0.968475) (2.9720,0.968748) (2.9677,0.969022) (2.9631,0.969296) (2.9582,0.969570) (2.9531,0.969843) (2.9479,0.970117) (2.9425,0.970391) (2.9370,0.970665) (2.9315,0.970938) (2.9258,0.971212) (2.9200,0.971486) (2.9140,0.971760) (2.9077,0.972033) (2.9009,0.972307) (2.8935,0.972581) (2.8856,0.972855) (2.8770,0.973128) (2.8679,0.973402) (2.8584,0.973676) (2.8487,0.973949) (2.8390,0.974223) (2.8295,0.974497) (2.8201,0.974771) (2.8112,0.975044) (2.8027,0.975318) (2.7947,0.975592) (2.7873,0.975866) (2.7803,0.976139) (2.7736,0.976413) (2.7671,0.976687) (2.7603,0.976961) (2.7532,0.977234) (2.7454,0.977508) (2.7370,0.977782) (2.7279,0.978056) (2.7186,0.978329) (2.7093,0.978603) (2.7006,0.978877) (2.6928,0.979151) (2.6866,0.979424) (2.6822,0.979698) (2.6800,0.979972) (2.6801,0.980245) (2.6826,0.980519) (2.6875,0.980793) (2.6947,0.981067) (2.7040,0.981340) (2.7151,0.981614) (2.7276,0.981888) (2.7410,0.982162) (2.7548,0.982435) (2.7686,0.982709) (2.7819,0.982983) (2.7946,0.983257) (2.8067,0.983530) (2.8182,0.983804) (2.8293,0.984078) (2.8403,0.984352) (2.8513,0.984625) (2.8624,0.984899) (2.8735,0.985173) (2.8846,0.985446) (2.8953,0.985720) (2.9055,0.985994) (2.9150,0.986268) (2.9235,0.986541) (2.9312,0.986815) (2.9380,0.987089) (2.9440,0.987363) (2.9494,0.987636) (2.9543,0.987910) (2.9588,0.988184) (2.9632,0.988458) (2.9674,0.988731) (2.9716,0.989005) (2.9756,0.989279) (2.9795,0.989553) (2.9831,0.989826) (2.9864,0.990100) (3.0136,0.990100) (3.0169,0.989826) (3.0205,0.989553) (3.0244,0.989279) (3.0284,0.989005) (3.0326,0.988731) (3.0368,0.988458) (3.0412,0.988184) (3.0457,0.987910) (3.0506,0.987636) (3.0560,0.987363) (3.0620,0.987089) (3.0688,0.986815) (3.0765,0.986541) (3.0850,0.986268) (3.0945,0.985994) (3.1047,0.985720) (3.1154,0.985446) (3.1265,0.985173) (3.1376,0.984899) (3.1487,0.984625) (3.1597,0.984352) (3.1707,0.984078) (3.1818,0.983804) (3.1933,0.983530) (3.2054,0.983257) (3.2181,0.982983) (3.2314,0.982709) (3.2452,0.982435) (3.2590,0.982162) (3.2724,0.981888) (3.2849,0.981614) (3.2960,0.981340) (3.3053,0.981067) (3.3125,0.980793) (3.3174,0.980519) (3.3199,0.980245) (3.3200,0.979972) (3.3178,0.979698) (3.3134,0.979424) (3.3072,0.979151) (3.2994,0.978877) (3.2907,0.978603) (3.2814,0.978329) (3.2721,0.978056) (3.2630,0.977782) (3.2546,0.977508) (3.2468,0.977234) (3.2397,0.976961) (3.2329,0.976687) (3.2264,0.976413) (3.2197,0.976139) (3.2127,0.975866) (3.2053,0.975592) (3.1973,0.975318) (3.1888,0.975044) (3.1799,0.974771) (3.1705,0.974497) (3.1610,0.974223) (3.1513,0.973949) (3.1416,0.973676) (3.1321,0.973402) (3.1230,0.973128) (3.1144,0.972855) (3.1065,0.972581) (3.0991,0.972307) (3.0923,0.972033) (3.0860,0.971760) (3.0800,0.971486) (3.0742,0.971212) (3.0685,0.970938) (3.0630,0.970665) (3.0575,0.970391) (3.0521,0.970117) (3.0469,0.969843) (3.0418,0.969570) (3.0369,0.969296) (3.0323,0.969022) (3.0280,0.968748) (3.0241,0.968475) (3.0207,0.968201) (3.0177,0.967927) (3.0152,0.967654) (3.0132,0.967380) (3.0115,0.967106) (3.0101,0.966832) (3.0090,0.966559) (3.0080,0.966285) (3.0071,0.966011) (3.0064,0.965737) (3.0057,0.965464) (3.0052,0.965190) (3.0049,0.964916) (3.0047,0.964642) (3.0046,0.964369) (3.0046,0.964095) (3.0046,0.963821) (3.0046,0.963547) (3.0045,0.963274) (3.0042,0.963000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:3,0.968400) -- (axis cs:3,0.990100);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:2.92,0.976100) rectangle (axis cs:3.08,0.981900);
        \draw[black, line width=0.8pt] (axis cs:2.92,0.979400) -- (axis cs:3.08,0.979400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,0.979026)};
        \addplot[fill=cmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(3.9952,0.960500) (3.9947,0.960732) (3.9942,0.960965) (3.9939,0.961197) (3.9935,0.961429) (3.9932,0.961662) (3.9928,0.961894) (3.9922,0.962126) (3.9915,0.962359) (3.9906,0.962591) (3.9894,0.962823) (3.9879,0.963056) (3.9861,0.963288) (3.9841,0.963520) (3.9819,0.963753) (3.9796,0.963985) (3.9773,0.964217) (3.9751,0.964449) (3.9729,0.964682) (3.9709,0.964914) (3.9689,0.965146) (3.9669,0.965379) (3.9647,0.965611) (3.9623,0.965843) (3.9595,0.966076) (3.9561,0.966308) (3.9519,0.966540) (3.9471,0.966773) (3.9415,0.967005) (3.9353,0.967237) (3.9285,0.967470) (3.9211,0.967702) (3.9133,0.967934) (3.9051,0.968167) (3.8963,0.968399) (3.8871,0.968631) (3.8773,0.968864) (3.8670,0.969096) (3.8563,0.969328) (3.8453,0.969561) (3.8340,0.969793) (3.8226,0.970025) (3.8112,0.970258) (3.7999,0.970490) (3.7887,0.970722) (3.7778,0.970955) (3.7673,0.971187) (3.7572,0.971419) (3.7478,0.971652) (3.7391,0.971884) (3.7313,0.972116) (3.7245,0.972348) (3.7185,0.972581) (3.7132,0.972813) (3.7085,0.973045) (3.7042,0.973278) (3.7001,0.973510) (3.6962,0.973742) (3.6925,0.973975) (3.6889,0.974207) (3.6857,0.974439) (3.6830,0.974672) (3.6811,0.974904) (3.6800,0.975136) (3.6800,0.975369) (3.6813,0.975601) (3.6839,0.975833) (3.6880,0.976066) (3.6936,0.976298) (3.7009,0.976530) (3.7097,0.976763) (3.7201,0.976995) (3.7317,0.977227) (3.7443,0.977460) (3.7576,0.977692) (3.7711,0.977924) (3.7845,0.978157) (3.7975,0.978389) (3.8100,0.978621) (3.8220,0.978854) (3.8335,0.979086) (3.8447,0.979318) (3.8558,0.979551) (3.8669,0.979783) (3.8782,0.980015) (3.8895,0.980247) (3.9008,0.980480) (3.9119,0.980712) (3.9227,0.980944) (3.9330,0.981177) (3.9426,0.981409) (3.9513,0.981641) (3.9591,0.981874) (3.9658,0.982106) (3.9716,0.982338) (3.9765,0.982571) (3.9806,0.982803) (3.9840,0.983035) (3.9869,0.983268) (3.9893,0.983500) (4.0107,0.983500) (4.0131,0.983268) (4.0160,0.983035) (4.0194,0.982803) (4.0235,0.982571) (4.0284,0.982338) (4.0342,0.982106) (4.0409,0.981874) (4.0487,0.981641) (4.0574,0.981409) (4.0670,0.981177) (4.0773,0.980944) (4.0881,0.980712) (4.0992,0.980480) (4.1105,0.980247) (4.1218,0.980015) (4.1331,0.979783) (4.1442,0.979551) (4.1553,0.979318) (4.1665,0.979086) (4.1780,0.978854) (4.1900,0.978621) (4.2025,0.978389) (4.2155,0.978157) (4.2289,0.977924) (4.2424,0.977692) (4.2557,0.977460) (4.2683,0.977227) (4.2799,0.976995) (4.2903,0.976763) (4.2991,0.976530) (4.3064,0.976298) (4.3120,0.976066) (4.3161,0.975833) (4.3187,0.975601) (4.3200,0.975369) (4.3200,0.975136) (4.3189,0.974904) (4.3170,0.974672) (4.3143,0.974439) (4.3111,0.974207) (4.3075,0.973975) (4.3038,0.973742) (4.2999,0.973510) (4.2958,0.973278) (4.2915,0.973045) (4.2868,0.972813) (4.2815,0.972581) (4.2755,0.972348) (4.2687,0.972116) (4.2609,0.971884) (4.2522,0.971652) (4.2428,0.971419) (4.2327,0.971187) (4.2222,0.970955) (4.2113,0.970722) (4.2001,0.970490) (4.1888,0.970258) (4.1774,0.970025) (4.1660,0.969793) (4.1547,0.969561) (4.1437,0.969328) (4.1330,0.969096) (4.1227,0.968864) (4.1129,0.968631) (4.1037,0.968399) (4.0949,0.968167) (4.0867,0.967934) (4.0789,0.967702) (4.0715,0.967470) (4.0647,0.967237) (4.0585,0.967005) (4.0529,0.966773) (4.0481,0.966540) (4.0439,0.966308) (4.0405,0.966076) (4.0377,0.965843) (4.0353,0.965611) (4.0331,0.965379) (4.0311,0.965146) (4.0291,0.964914) (4.0271,0.964682) (4.0249,0.964449) (4.0227,0.964217) (4.0204,0.963985) (4.0181,0.963753) (4.0159,0.963520) (4.0139,0.963288) (4.0121,0.963056) (4.0106,0.962823) (4.0094,0.962591) (4.0085,0.962359) (4.0078,0.962126) (4.0072,0.961894) (4.0068,0.961662) (4.0065,0.961429) (4.0061,0.961197) (4.0058,0.960965) (4.0053,0.960732) (4.0048,0.960500)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:4,0.963800) -- (axis cs:4,0.983500);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:3.92,0.971600) rectangle (axis cs:4.08,0.976825);
        \draw[black, line width=0.8pt] (axis cs:3.92,0.974400) -- (axis cs:4.08,0.974400);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,0.974121)};
        \addplot[fill=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(4.9977,0.962000) (4.9977,0.962228) (4.9976,0.962457) (4.9976,0.962685) (4.9975,0.962913) (4.9974,0.963141) (4.9970,0.963370) (4.9965,0.963598) (4.9958,0.963826) (4.9949,0.964055) (4.9938,0.964283) (4.9926,0.964511) (4.9913,0.964739) (4.9900,0.964968) (4.9886,0.965196) (4.9873,0.965424) (4.9861,0.965653) (4.9850,0.965881) (4.9839,0.966109) (4.9829,0.966337) (4.9820,0.966566) (4.9812,0.966794) (4.9804,0.967022) (4.9798,0.967251) (4.9792,0.967479) (4.9785,0.967707) (4.9777,0.967935) (4.9766,0.968164) (4.9749,0.968392) (4.9726,0.968620) (4.9695,0.968848) (4.9655,0.969077) (4.9606,0.969305) (4.9547,0.969533) (4.9480,0.969762) (4.9405,0.969990) (4.9324,0.970218) (4.9238,0.970446) (4.9148,0.970675) (4.9056,0.970903) (4.8963,0.971131) (4.8869,0.971360) (4.8776,0.971588) (4.8684,0.971816) (4.8593,0.972044) (4.8503,0.972273) (4.8412,0.972501) (4.8321,0.972729) (4.8230,0.972958) (4.8139,0.973186) (4.8049,0.973414) (4.7963,0.973642) (4.7884,0.973871) (4.7811,0.974099) (4.7745,0.974327) (4.7685,0.974556) (4.7627,0.974784) (4.7567,0.975012) (4.7501,0.975240) (4.7425,0.975469) (4.7337,0.975697) (4.7240,0.975925) (4.7136,0.976154) (4.7034,0.976382) (4.6941,0.976610) (4.6867,0.976838) (4.6818,0.977067) (4.6800,0.977295) (4.6815,0.977523) (4.6860,0.977752) (4.6930,0.977980) (4.7019,0.978208) (4.7118,0.978436) (4.7221,0.978665) (4.7321,0.978893) (4.7416,0.979121) (4.7505,0.979349) (4.7591,0.979578) (4.7676,0.979806) (4.7765,0.980034) (4.7861,0.980263) (4.7965,0.980491) (4.8078,0.980719) (4.8199,0.980947) (4.8325,0.981176) (4.8455,0.981404) (4.8585,0.981632) (4.8711,0.981861) (4.8833,0.982089) (4.8948,0.982317) (4.9055,0.982545) (4.9153,0.982774) (4.9243,0.983002) (4.9326,0.983230) (4.9402,0.983459) (4.9472,0.983687) (4.9539,0.983915) (4.9601,0.984143) (4.9661,0.984372) (4.9717,0.984600) (5.0283,0.984600) (5.0339,0.984372) (5.0399,0.984143) (5.0461,0.983915) (5.0528,0.983687) (5.0598,0.983459) (5.0674,0.983230) (5.0757,0.983002) (5.0847,0.982774) (5.0945,0.982545) (5.1052,0.982317) (5.1167,0.982089) (5.1289,0.981861) (5.1415,0.981632) (5.1545,0.981404) (5.1675,0.981176) (5.1801,0.980947) (5.1922,0.980719) (5.2035,0.980491) (5.2139,0.980263) (5.2235,0.980034) (5.2324,0.979806) (5.2409,0.979578) (5.2495,0.979349) (5.2584,0.979121) (5.2679,0.978893) (5.2779,0.978665) (5.2882,0.978436) (5.2981,0.978208) (5.3070,0.977980) (5.3140,0.977752) (5.3185,0.977523) (5.3200,0.977295) (5.3182,0.977067) (5.3133,0.976838) (5.3059,0.976610) (5.2966,0.976382) (5.2864,0.976154) (5.2760,0.975925) (5.2663,0.975697) (5.2575,0.975469) (5.2499,0.975240) (5.2433,0.975012) (5.2373,0.974784) (5.2315,0.974556) (5.2255,0.974327) (5.2189,0.974099) (5.2116,0.973871) (5.2037,0.973642) (5.1951,0.973414) (5.1861,0.973186) (5.1770,0.972958) (5.1679,0.972729) (5.1588,0.972501) (5.1497,0.972273) (5.1407,0.972044) (5.1316,0.971816) (5.1224,0.971588) (5.1131,0.971360) (5.1037,0.971131) (5.0944,0.970903) (5.0852,0.970675) (5.0762,0.970446) (5.0676,0.970218) (5.0595,0.969990) (5.0520,0.969762) (5.0453,0.969533) (5.0394,0.969305) (5.0345,0.969077) (5.0305,0.968848) (5.0274,0.968620) (5.0251,0.968392) (5.0234,0.968164) (5.0223,0.967935) (5.0215,0.967707) (5.0208,0.967479) (5.0202,0.967251) (5.0196,0.967022) (5.0188,0.966794) (5.0180,0.966566) (5.0171,0.966337) (5.0161,0.966109) (5.0150,0.965881) (5.0139,0.965653) (5.0127,0.965424) (5.0114,0.965196) (5.0100,0.964968) (5.0087,0.964739) (5.0074,0.964511) (5.0062,0.964283) (5.0051,0.964055) (5.0042,0.963826) (5.0035,0.963598) (5.0030,0.963370) (5.0026,0.963141) (5.0025,0.962913) (5.0024,0.962685) (5.0024,0.962457) (5.0023,0.962228) (5.0023,0.962000)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:5,0.966900) -- (axis cs:5,0.984600);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:4.92,0.974200) rectangle (axis cs:5.08,0.979300);
        \draw[black, line width=0.8pt] (axis cs:4.92,0.977000) -- (axis cs:5.08,0.977000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,0.976599)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp3color, draw=black!70, line width=0.45pt]
          coordinates {(5.9905,0.972100) (5.9890,0.972355) (5.9875,0.972609) (5.9860,0.972864) (5.9845,0.973118) (5.9831,0.973373) (5.9817,0.973627) (5.9805,0.973882) (5.9793,0.974136) (5.9781,0.974391) (5.9769,0.974645) (5.9756,0.974900) (5.9743,0.975155) (5.9727,0.975409) (5.9710,0.975664) (5.9691,0.975918) (5.9670,0.976173) (5.9647,0.976427) (5.9623,0.976682) (5.9599,0.976936) (5.9574,0.977191) (5.9548,0.977445) (5.9522,0.977700) (5.9496,0.977955) (5.9469,0.978209) (5.9441,0.978464) (5.9410,0.978718) (5.9376,0.978973) (5.9337,0.979227) (5.9293,0.979482) (5.9242,0.979736) (5.9184,0.979991) (5.9117,0.980245) (5.9041,0.980500) (5.8958,0.980755) (5.8867,0.981009) (5.8771,0.981264) (5.8671,0.981518) (5.8571,0.981773) (5.8473,0.982027) (5.8380,0.982282) (5.8294,0.982536) (5.8216,0.982791) (5.8147,0.983045) (5.8087,0.983300) (5.8035,0.983555) (5.7988,0.983809) (5.7944,0.984064) (5.7902,0.984318) (5.7859,0.984573) (5.7813,0.984827) (5.7764,0.985082) (5.7710,0.985336) (5.7651,0.985591) (5.7587,0.985845) (5.7518,0.986100) (5.7445,0.986355) (5.7369,0.986609) (5.7293,0.986864) (5.7217,0.987118) (5.7144,0.987373) (5.7077,0.987627) (5.7018,0.987882) (5.6968,0.988136) (5.6928,0.988391) (5.6897,0.988645) (5.6876,0.988900) (5.6860,0.989155) (5.6849,0.989409) (5.6840,0.989664) (5.6831,0.989918) (5.6822,0.990173) (5.6813,0.990427) (5.6804,0.990682) (5.6800,0.990936) (5.6802,0.991191) (5.6815,0.991445) (5.6840,0.991700) (5.6882,0.991955) (5.6940,0.992209) (5.7016,0.992464) (5.7109,0.992718) (5.7217,0.992973) (5.7336,0.993227) (5.7464,0.993482) (5.7598,0.993736) (5.7736,0.993991) (5.7877,0.994245) (5.8018,0.994500) (5.8162,0.994755) (5.8306,0.995009) (5.8452,0.995264) (5.8598,0.995518) (5.8745,0.995773) (5.8890,0.996027) (5.9032,0.996282) (5.9168,0.996536) (5.9297,0.996791) (5.9416,0.997045) (5.9523,0.997300) (6.0477,0.997300) (6.0584,0.997045) (6.0703,0.996791) (6.0832,0.996536) (6.0968,0.996282) (6.1110,0.996027) (6.1255,0.995773) (6.1402,0.995518) (6.1548,0.995264) (6.1694,0.995009) (6.1838,0.994755) (6.1982,0.994500) (6.2123,0.994245) (6.2264,0.993991) (6.2402,0.993736) (6.2536,0.993482) (6.2664,0.993227) (6.2783,0.992973) (6.2891,0.992718) (6.2984,0.992464) (6.3060,0.992209) (6.3118,0.991955) (6.3160,0.991700) (6.3185,0.991445) (6.3198,0.991191) (6.3200,0.990936) (6.3196,0.990682) (6.3187,0.990427) (6.3178,0.990173) (6.3169,0.989918) (6.3160,0.989664) (6.3151,0.989409) (6.3140,0.989155) (6.3124,0.988900) (6.3103,0.988645) (6.3072,0.988391) (6.3032,0.988136) (6.2982,0.987882) (6.2923,0.987627) (6.2856,0.987373) (6.2783,0.987118) (6.2707,0.986864) (6.2631,0.986609) (6.2555,0.986355) (6.2482,0.986100) (6.2413,0.985845) (6.2349,0.985591) (6.2290,0.985336) (6.2236,0.985082) (6.2187,0.984827) (6.2141,0.984573) (6.2098,0.984318) (6.2056,0.984064) (6.2012,0.983809) (6.1965,0.983555) (6.1913,0.983300) (6.1853,0.983045) (6.1784,0.982791) (6.1706,0.982536) (6.1620,0.982282) (6.1527,0.982027) (6.1429,0.981773) (6.1329,0.981518) (6.1229,0.981264) (6.1133,0.981009) (6.1042,0.980755) (6.0959,0.980500) (6.0883,0.980245) (6.0816,0.979991) (6.0758,0.979736) (6.0707,0.979482) (6.0663,0.979227) (6.0624,0.978973) (6.0590,0.978718) (6.0559,0.978464) (6.0531,0.978209) (6.0504,0.977955) (6.0478,0.977700) (6.0452,0.977445) (6.0426,0.977191) (6.0401,0.976936) (6.0377,0.976682) (6.0353,0.976427) (6.0330,0.976173) (6.0309,0.975918) (6.0290,0.975664) (6.0273,0.975409) (6.0257,0.975155) (6.0244,0.974900) (6.0231,0.974645) (6.0219,0.974391) (6.0207,0.974136) (6.0195,0.973882) (6.0183,0.973627) (6.0169,0.973373) (6.0155,0.973118) (6.0140,0.972864) (6.0125,0.972609) (6.0110,0.972355) (6.0095,0.972100)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:6,0.974300) -- (axis cs:6,0.997300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:5.92,0.984900) rectangle (axis cs:6.08,0.992000);
        \draw[black, line width=0.8pt] (axis cs:5.92,0.988600) -- (axis cs:6.08,0.988600);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,0.988091)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=scp4color, draw=black!70, line width=0.45pt]
          coordinates {(6.9973,0.960700) (6.9972,0.960999) (6.9971,0.961298) (6.9971,0.961597) (6.9970,0.961896) (6.9968,0.962195) (6.9966,0.962494) (6.9962,0.962793) (6.9957,0.963092) (6.9949,0.963391) (6.9940,0.963690) (6.9927,0.963989) (6.9912,0.964288) (6.9894,0.964587) (6.9873,0.964886) (6.9851,0.965185) (6.9827,0.965484) (6.9804,0.965783) (6.9780,0.966082) (6.9759,0.966381) (6.9739,0.966680) (6.9722,0.966979) (6.9706,0.967278) (6.9691,0.967577) (6.9676,0.967876) (6.9659,0.968175) (6.9638,0.968474) (6.9610,0.968773) (6.9575,0.969072) (6.9530,0.969371) (6.9474,0.969670) (6.9408,0.969969) (6.9330,0.970268) (6.9244,0.970567) (6.9149,0.970866) (6.9048,0.971165) (6.8943,0.971464) (6.8837,0.971763) (6.8730,0.972062) (6.8625,0.972361) (6.8522,0.972660) (6.8421,0.972959) (6.8324,0.973258) (6.8229,0.973557) (6.8136,0.973856) (6.8044,0.974155) (6.7953,0.974454) (6.7861,0.974753) (6.7768,0.975052) (6.7674,0.975351) (6.7579,0.975649) (6.7483,0.975948) (6.7389,0.976247) (6.7297,0.976546) (6.7211,0.976845) (6.7130,0.977144) (6.7059,0.977443) (6.6996,0.977742) (6.6942,0.978041) (6.6898,0.978340) (6.6863,0.978639) (6.6836,0.978938) (6.6816,0.979237) (6.6804,0.979536) (6.6800,0.979835) (6.6805,0.980134) (6.6820,0.980433) (6.6847,0.980732) (6.6884,0.981031) (6.6933,0.981330) (6.6995,0.981629) (6.7069,0.981928) (6.7157,0.982227) (6.7260,0.982526) (6.7379,0.982825) (6.7514,0.983124) (6.7664,0.983423) (6.7825,0.983722) (6.7994,0.984021) (6.8165,0.984320) (6.8332,0.984619) (6.8489,0.984918) (6.8634,0.985217) (6.8764,0.985516) (6.8879,0.985815) (6.8980,0.986114) (6.9072,0.986413) (6.9156,0.986712) (6.9236,0.987011) (6.9314,0.987310) (6.9391,0.987609) (6.9466,0.987908) (6.9538,0.988207) (6.9607,0.988506) (6.9669,0.988805) (6.9725,0.989104) (6.9773,0.989403) (6.9814,0.989702) (6.9849,0.990001) (6.9878,0.990300) (7.0122,0.990300) (7.0151,0.990001) (7.0186,0.989702) (7.0227,0.989403) (7.0275,0.989104) (7.0331,0.988805) (7.0393,0.988506) (7.0462,0.988207) (7.0534,0.987908) (7.0609,0.987609) (7.0686,0.987310) (7.0764,0.987011) (7.0844,0.986712) (7.0928,0.986413) (7.1020,0.986114) (7.1121,0.985815) (7.1236,0.985516) (7.1366,0.985217) (7.1511,0.984918) (7.1668,0.984619) (7.1835,0.984320) (7.2006,0.984021) (7.2175,0.983722) (7.2336,0.983423) (7.2486,0.983124) (7.2621,0.982825) (7.2740,0.982526) (7.2843,0.982227) (7.2931,0.981928) (7.3005,0.981629) (7.3067,0.981330) (7.3116,0.981031) (7.3153,0.980732) (7.3180,0.980433) (7.3195,0.980134) (7.3200,0.979835) (7.3196,0.979536) (7.3184,0.979237) (7.3164,0.978938) (7.3137,0.978639) (7.3102,0.978340) (7.3058,0.978041) (7.3004,0.977742) (7.2941,0.977443) (7.2870,0.977144) (7.2789,0.976845) (7.2703,0.976546) (7.2611,0.976247) (7.2517,0.975948) (7.2421,0.975649) (7.2326,0.975351) (7.2232,0.975052) (7.2139,0.974753) (7.2047,0.974454) (7.1956,0.974155) (7.1864,0.973856) (7.1771,0.973557) (7.1676,0.973258) (7.1579,0.972959) (7.1478,0.972660) (7.1375,0.972361) (7.1270,0.972062) (7.1163,0.971763) (7.1057,0.971464) (7.0952,0.971165) (7.0851,0.970866) (7.0756,0.970567) (7.0670,0.970268) (7.0592,0.969969) (7.0526,0.969670) (7.0470,0.969371) (7.0425,0.969072) (7.0390,0.968773) (7.0362,0.968474) (7.0341,0.968175) (7.0324,0.967876) (7.0309,0.967577) (7.0294,0.967278) (7.0278,0.966979) (7.0261,0.966680) (7.0241,0.966381) (7.0220,0.966082) (7.0196,0.965783) (7.0173,0.965484) (7.0149,0.965185) (7.0127,0.964886) (7.0106,0.964587) (7.0088,0.964288) (7.0073,0.963989) (7.0060,0.963690) (7.0051,0.963391) (7.0043,0.963092) (7.0038,0.962793) (7.0034,0.962494) (7.0032,0.962195) (7.0030,0.961896) (7.0029,0.961597) (7.0029,0.961298) (7.0028,0.960999) (7.0027,0.960700)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:7,0.966000) -- (axis cs:7,0.990300);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:6.92,0.975600) rectangle (axis cs:7.08,0.982100);
        \draw[black, line width=0.8pt] (axis cs:6.92,0.979000) -- (axis cs:7.08,0.979000);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,0.978659)};
        \addplot[pattern={Lines[angle=45, distance=2pt, line width=0.8pt]}, pattern color=nmcp1color, draw=black!70, line width=0.45pt]
          coordinates {(7.9962,0.963900) (7.9957,0.964132) (7.9953,0.964365) (7.9949,0.964597) (7.9945,0.964829) (7.9942,0.965062) (7.9938,0.965294) (7.9935,0.965526) (7.9930,0.965759) (7.9924,0.965991) (7.9916,0.966223) (7.9906,0.966456) (7.9893,0.966688) (7.9877,0.966920) (7.9856,0.967153) (7.9832,0.967385) (7.9803,0.967617) (7.9770,0.967849) (7.9733,0.968082) (7.9692,0.968314) (7.9647,0.968546) (7.9598,0.968779) (7.9546,0.969011) (7.9491,0.969243) (7.9434,0.969476) (7.9375,0.969708) (7.9313,0.969940) (7.9250,0.970173) (7.9184,0.970405) (7.9116,0.970637) (7.9045,0.970870) (7.8971,0.971102) (7.8895,0.971334) (7.8819,0.971567) (7.8742,0.971799) (7.8668,0.972031) (7.8596,0.972264) (7.8528,0.972496) (7.8464,0.972728) (7.8404,0.972961) (7.8347,0.973193) (7.8294,0.973425) (7.8243,0.973658) (7.8192,0.973890) (7.8140,0.974122) (7.8086,0.974355) (7.8027,0.974587) (7.7960,0.974819) (7.7886,0.975052) (7.7804,0.975284) (7.7713,0.975516) (7.7615,0.975748) (7.7514,0.975981) (7.7411,0.976213) (7.7311,0.976445) (7.7216,0.976678) (7.7128,0.976910) (7.7049,0.977142) (7.6979,0.977375) (7.6919,0.977607) (7.6869,0.977839) (7.6832,0.978072) (7.6808,0.978304) (7.6800,0.978536) (7.6811,0.978769) (7.6843,0.979001) (7.6898,0.979233) (7.6975,0.979466) (7.7076,0.979698) (7.7197,0.979930) (7.7338,0.980163) (7.7493,0.980395) (7.7660,0.980627) (7.7835,0.980860) (7.8013,0.981092) (7.8190,0.981324) (7.8363,0.981557) (7.8527,0.981789) (7.8680,0.982021) (7.8818,0.982254) (7.8941,0.982486) (7.9047,0.982718) (7.9137,0.982951) (7.9211,0.983183) (7.9273,0.983415) (7.9324,0.983647) (7.9367,0.983880) (7.9406,0.984112) (7.9442,0.984344) (7.9477,0.984577) (7.9514,0.984809) (7.9553,0.985041) (7.9594,0.985274) (7.9636,0.985506) (7.9680,0.985738) (7.9723,0.985971) (7.9764,0.986203) (7.9802,0.986435) (7.9837,0.986668) (7.9868,0.986900) (8.0132,0.986900) (8.0163,0.986668) (8.0198,0.986435) (8.0236,0.986203) (8.0277,0.985971) (8.0320,0.985738) (8.0364,0.985506) (8.0406,0.985274) (8.0447,0.985041) (8.0486,0.984809) (8.0523,0.984577) (8.0558,0.984344) (8.0594,0.984112) (8.0633,0.983880) (8.0676,0.983647) (8.0727,0.983415) (8.0789,0.983183) (8.0863,0.982951) (8.0953,0.982718) (8.1059,0.982486) (8.1182,0.982254) (8.1320,0.982021) (8.1473,0.981789) (8.1637,0.981557) (8.1810,0.981324) (8.1987,0.981092) (8.2165,0.980860) (8.2340,0.980627) (8.2507,0.980395) (8.2662,0.980163) (8.2803,0.979930) (8.2924,0.979698) (8.3025,0.979466) (8.3102,0.979233) (8.3157,0.979001) (8.3189,0.978769) (8.3200,0.978536) (8.3192,0.978304) (8.3168,0.978072) (8.3131,0.977839) (8.3081,0.977607) (8.3021,0.977375) (8.2951,0.977142) (8.2872,0.976910) (8.2784,0.976678) (8.2689,0.976445) (8.2589,0.976213) (8.2486,0.975981) (8.2385,0.975748) (8.2287,0.975516) (8.2196,0.975284) (8.2114,0.975052) (8.2040,0.974819) (8.1973,0.974587) (8.1914,0.974355) (8.1860,0.974122) (8.1808,0.973890) (8.1757,0.973658) (8.1706,0.973425) (8.1653,0.973193) (8.1596,0.972961) (8.1536,0.972728) (8.1472,0.972496) (8.1404,0.972264) (8.1332,0.972031) (8.1258,0.971799) (8.1181,0.971567) (8.1105,0.971334) (8.1029,0.971102) (8.0955,0.970870) (8.0884,0.970637) (8.0816,0.970405) (8.0750,0.970173) (8.0687,0.969940) (8.0625,0.969708) (8.0566,0.969476) (8.0509,0.969243) (8.0454,0.969011) (8.0402,0.968779) (8.0353,0.968546) (8.0308,0.968314) (8.0267,0.968082) (8.0230,0.967849) (8.0197,0.967617) (8.0168,0.967385) (8.0144,0.967153) (8.0123,0.966920) (8.0107,0.966688) (8.0094,0.966456) (8.0084,0.966223) (8.0076,0.965991) (8.0070,0.965759) (8.0065,0.965526) (8.0062,0.965294) (8.0058,0.965062) (8.0055,0.964829) (8.0051,0.964597) (8.0047,0.964365) (8.0043,0.964132) (8.0038,0.963900)} -- cycle;
        \draw[black!80, line width=0.5pt] (axis cs:8,0.967900) -- (axis cs:8,0.986900);
        \draw[fill=white, draw=black!80, line width=0.5pt] (axis cs:7.92,0.974600) rectangle (axis cs:8.08,0.979725);
        \draw[black, line width=0.8pt] (axis cs:7.92,0.977500) -- (axis cs:8.08,0.977500);
        \addplot[only marks, mark=diamond*, mark size=1.8pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,0.977137)};
    \end{axis}

    \begin{axis}[
      myboxVeh,
      scale only axis, width=3.55cm, height=1.6cm,
      at={(coverage.south west)}, anchor=north west, yshift=-0.15cm,
      name=volume,
      xmin=0.5, xmax=8.5,
      enlarge x limits=false,
      ymin=21, ymax=70.84,
      yticklabel style={text width=2.2em, align=right, inner xsep=1pt}, major tick length=0pt,
    ]
        \addplot[
          boxplot prepared={
            lower whisker=62.317729,
            lower quartile=64.659648,
            median=65.422445,
            upper quartile=66.287477,
            upper whisker=68.572256,
            draw position=1,
            box extend=0.6,
          },
          fill=scp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,62.157678) (0,62.134649) (0,68.734836) (0,68.974634) (0,69.161183)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(1,65.471167)};
        \addplot[
          boxplot prepared={
            lower whisker=35.887636,
            lower quartile=45.838297,
            median=49.948685,
            upper quartile=55.103967,
            upper whisker=68.118974,
            draw position=2,
            box extend=0.6,
          },
          fill=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,69.545958) (0,69.300510) (0,69.896047) (0,69.467053) (0,70.004373) (0,70.666470)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(2,50.995626)};
        \addplot[
          boxplot prepared={
            lower whisker=33.145538,
            lower quartile=38.823073,
            median=40.902386,
            upper quartile=43.104011,
            upper whisker=48.724788,
            draw position=3,
            box extend=0.6,
          },
          fill=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,51.269366) (0,53.218635) (0,51.067458) (0,51.630936)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(3,41.084820)};
        \addplot[
          boxplot prepared={
            lower whisker=30.324862,
            lower quartile=32.262415,
            median=33.094141,
            upper quartile=33.957372,
            upper whisker=36.263855,
            draw position=4,
            box extend=0.6,
          },
          fill=cmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,36.534610) (0,36.680776) (0,36.602320)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(4,33.099313)};
        \addplot[
          boxplot prepared={
            lower whisker=30.902597,
            lower quartile=33.752995,
            median=34.607850,
            upper quartile=35.706098,
            upper whisker=38.452170,
            draw position=5,
            box extend=0.6,
          },
          fill=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,39.167440)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(5,34.736185)};
        \addplot[
          boxplot prepared={
            lower whisker=25.146200,
            lower quartile=29.629240,
            median=31.136579,
            upper quartile=32.971393,
            upper whisker=37.756645,
            draw position=6,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp3color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,40.400400) (0,39.383527) (0,38.025469) (0,38.588744) (0,41.490741) (0,40.332877) (0,39.499556) (0,38.107076) (0,38.418320) (0,41.809435) (0,38.429880) (0,40.405780) (0,38.061681) (0,39.282902) (0,38.382112)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(6,31.525445)};
        \addplot[
          boxplot prepared={
            lower whisker=24.511932,
            lower quartile=27.067926,
            median=27.990740,
            upper quartile=28.842791,
            upper whisker=31.324005,
            draw position=7,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=scp4color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,32.278302) (0,23.865371) (0,31.978662) (0,32.907607) (0,31.863903) (0,31.910453) (0,31.694408)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(7,27.988321)};
        \addplot[
          boxplot prepared={
            lower whisker=23.267149,
            lower quartile=25.889377,
            median=26.655296,
            upper quartile=27.673462,
            upper whisker=30.279692,
            draw position=8,
            box extend=0.6,
          },
          pattern={Lines[angle=45, distance=2pt, line width=0.8pt]},
          pattern color=nmcp1color,
          draw=black!70, line width=0.55pt,
          mark=o, mark size=1pt, mark options={draw=black!60, fill=none, solid},
        ] coordinates {(0,31.128291) (0,31.579248) (0,30.723758) (0,32.766762)};
        \addplot[only marks, mark=diamond*, mark size=2.0pt,
          mark options={fill=black, draw=black},
        ] coordinates {(8,26.777759)};
    \end{axis}
  \coordinate (bbnw) at (current bounding box.north west);
  \coordinate (bbse) at (current bounding box.south east);
  \pgfresetboundingbox
  \useasboundingbox (bbnw) rectangle (volume.south -| bbse);
  \end{tikzpicture}

  \caption{$T=50$}
  \label{fig:mainHc_Vehicle50_box}
\end{subfigure}%

